Joint Communication and Sensing: 5G NR Compliant Ranging Using the Sounding Reference Signal

In this work, a proof of concept for 5G-compliant user-equipment side sensing is presented. It is based on orthogonal frequency division multiplexing radar-based ranging which is realized in this work by using the sounding reference signal from the 5G New Radio standard. The signal configuration and thus the corresponding waveform is generated in compliance with the existing 3rd Generation Partnership Project standard for 5G. It is an uplink physical signal and is originally intended, amongst others, for channel estimation. The used model is introduced, followed by the sounding reference signal. This leads to a first proof of concept by presenting simulation and measurement results. We show, that a range estimation error in the order of centimeters is achievable.

==> figures/err2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\begin{small}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick pos=both,
x grid style={darkgray176},
xlabel={Bandwidth (MHz)},
xmajorgrids,
xmin=-12.96, xmax=398.88,
xtick style={color=black},
xtick={-100,0,100,200,300,400},
xticklabels={
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\)
},
y grid style={darkgray176},
ylabel={Estimation error (m)},
ymajorgrids,
ymin=0.0003, ymax=100,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [black, mark=square*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
5.76 59.3639988710285
11.52 29.5726893287992
23.04 13.2009490247727
28.8 10.0052529576349
40.32 6.40794315392296
51.84 4.62745136936864
57.6 9.60610398289314
69.12 8.38126435830146
80.64 0.81091843557561
92.16 0.881545748846556
103.68 0.610807714641516
115.2 0.331715912200215
126.72 0.0708505131836557
138.24 0.11774213336408
149.76 0.206722422305662
161.28 0.140525137644925
172.8 0.182866950898203
184.32 0.301465145404988
195.84 0.258304009517344
207.36 0.154767912285062
218.88 0.0473080754267001
230.4 0.0396470575789092
241.92 0.0881242277987972
253.44 0.0664803737318902
264.96 0.044903202752602
276.48 0.130212896560065
299.52 0.0838874545221846
311.04 0.0307271112000271
322.56 0.0200283594480335
345.6 0.0287618444223594
368.64 0.0692050739855889
380.16 0.0755336862858456
};
\addlegendentry{Measurement}
\addplot [red, dashed, mark=triangle*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
5.76 66.1030182819925
11.52 34.458564486002
23.04 18.6867766280397
28.8 15.5519618112305
40.32 12.0098375067768
51.84 10.1099880942396
57.6 9.46219133918522
69.12 8.30911817807853
80.64 0.739911405566728
92.16 0.868129090769932
103.68 0.614984598759686
115.2 0.336525657548411
126.72 0.0927475117425449
138.24 0.0936934066229957
149.76 0.203431543909449
161.28 0.192293186260998
172.8 0.106290742065095
184.32 0.279821291338138
195.84 0.245773357162756
207.36 0.157299357205165
218.88 0.0600918722732189
230.4 0.0226863766141125
241.92 0.0715432635720958
253.44 0.0586328944795724
264.96 0.0466752141966742
276.48 0.131731763512127
299.52 0.0904692113144518
311.04 0.0384480182063398
322.56 0.00838371281556105
345.6 0.0272429774702974
368.64 0.0754071140398405
380.16 0.0807231483720554
};
\addlegendentry{Simulation}

%\addplot [blue, dashed,line width=1pt] coordinates {(108.62, 0) (108.62, 100)};
%\draw[blue, dashed,line width=1pt] (108.62, 0.0001) -- (108.62, 1000);
\addplot [blue, dash dot, line width=1pt]
table {%
	108.62 0.0001
	108.62 1000
};
\addlegendentry{$\mathrm{B}_{\mathrm{min}}$}

\end{axis}

	\end{small}
\end{tikzpicture}


==> figures/err5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
		\begin{small}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick pos=both,
x grid style={darkgray176},
xlabel={Bandwidth (MHz)},
xmajorgrids,
xmin=-12.96, xmax=398.88,
xtick style={color=black},
xtick={-100,0,100,200,300,400},
xticklabels={
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\)
},
y grid style={darkgray176},
ylabel={Estimation error (m)},
ymajorgrids,
ymin=0.0003, ymax=100,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [black, mark=square*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
5.76 56.0190499251357
11.52 26.6998548605056
23.04 9.14036059996681
28.8 6.5244919917787
40.32 3.0229973782925
51.84 1.00087917611441
57.6 0.357259305178261
69.12 1.14226037490215
80.64 1.41261869236912
92.16 0.683182838641571
103.68 0.102342801723863
115.2 0.199423714409883
126.72 0.64622374280799
138.24 0.320173637098755
149.76 0.00878763026864782
161.28 0.0375378117693401
172.8 0.38877579443354
184.32 0.203853743020063
195.84 0.00842619518815901
207.36 0.0423475571175365
218.88 0.249799468319928
230.4 0.133859290979221
241.92 0.00197101064189642
253.44 0.00842619518805066
264.96 0.15993317365628
276.48 0.0941156057336077
299.52 0.00918562866416028
311.04 0.10917770300822
322.56 0.0671557173345141
345.6 0.0103247788782355
368.64 0.0538656315040038
380.16 0.000578715935811047
};
\addlegendentry{Measurement}
\addplot [red, dashed, mark=triangle*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
5.76 68.9145917832195
11.52 37.3517770859024
23.04 21.7344073680664
28.8 18.6727513094482
40.32 15.0589871137554
51.84 0.913417754124887
57.6 0.58508934798751
69.12 0.214594102273002
80.64 0.781890908867973
92.16 0.906817715675015
103.68 0.259672103508329
115.2 0.0601759621467339
126.72 0.347115243840352
138.24 0.267121584365106
149.76 0.141327053493526
161.28 0.0260014557253472
172.8 0.198266282538339
184.32 0.128651547235514
195.84 0.0876604211873468
207.36 0.0138505201088526
218.88 0.128778119481518
230.4 0.0767569263734078
241.92 0.0593082380821146
253.44 0.00853448577663851
264.96 0.0904267289419609
276.48 0.0510627604343652
299.52 0.00549675187251442
311.04 0.0670108634310118
322.56 0.0365069521437738
345.6 0.00385131267444816
368.64 0.0273937504314024
380.16 0.0252603039067338
};
\addlegendentry{Simulation}

%\addplot [blue, dashed,line width=1pt] coordinates {(108.62, 0) (108.62, 100)};
%\draw[blue, dashed,line width=1pt] (54.21, 0.0001) -- (54.21, 1000);
\addplot [blue, dash dot, line width=1pt]
table {%
	54.21 0.0001
	54.21 1000
};
\addlegendentry{$\mathrm{B}_{\mathrm{min}}$}

\end{axis}

	\end{small}
\end{tikzpicture}


==> figures/measurement_setup.tex <==
	\begin{tikzpicture}[scale=0.5]
	\begin{small}
	
	% draw axis and tick labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node (board) at (9,9)
	{\includegraphics[trim=1.3cm 0.7cm 1.25cm 25cm,clip,width=3.5in]{./figures/mmWave_kit_top_squared_upscaled}};
	
	%\draw[step=1, lightgray] (0,0) grid (17,7);
	
	\coordinate (tx) at (8.275,7.3);
	\coordinate (tx1) at ($(tx) + (-0.3,-0.3) $);
	\coordinate (tx2) at ($(tx) + (0.3,-0.3) $);
	%\draw[fill=black] (tx) circle [radius=0.1];

	\coordinate (rx) at (12.6,7.3);
	\coordinate (rx1) at ($(rx) + (-0.3,-0.3) $);
	\coordinate (rx2) at ($(rx) + (+0.3,-0.3) $);
	%\draw[fill=black] (rx) circle [radius=0.1];
	
	\coordinate (cl1) at ($(tx) + (0,-0.3) + (0,-1)$);
	\coordinate (cl2) at ($(cl1) + (-7.5,0)$);
	\coordinate (cl3) at ($(cl2) + (0,-2)$);
	\coordinate (cl4) at ($(cl3) + (1,0)$);
	\coordinate (cl5) at ($(cl4) + (0.5,0)$);
	\coordinate (cl6) at ($(cl5) + (0.4,0)$);
	
	\coordinate (clu7) at ($(cl6) + (1.5,0.5)$);
	\coordinate (clu8) at ($(clu7) + (0.5,0)$);
	
	
	\coordinate (cld7) at ($(cl6) + (1.5,-0.5)$);
	\coordinate (cld8) at ($(cld7) + (0.5,0)$);
	
	\coordinate (cld9) at ($(cld8) + (3,0)$);
	\coordinate (cld10) at ($(cld9) + (0,-2)$);
	
	
	
	\coordinate (cr1) at ($ (rx) + (0,-1.3) $);
	\coordinate (cr2) at ($(cr1) + (4.5,0)$);
	\coordinate (cr3) at ($(cr2) + (0,-2)$);
	\coordinate (cr4) at ($(cr3) + (-1,0)$);
	\coordinate (cr5) at ($(cr4) + (-0.5,0)$);
	\coordinate (cr6) at ($(cr5) + (-0.4,0)$);
	

	\coordinate (cru7) at ($(cr6) + (-1.5,0.5)$);
	\coordinate (cru8) at ($(cru7) + (-0.5,0)$);
	
	\coordinate (crd7) at ($(cr6) + (-1.5,-0.5)$);
	\coordinate (crd8) at ($(crd7) + (-0.5,0)$);
	
	\coordinate (crd9) at ($(crd8) + (-3,0)$);
	\coordinate (crd10) at ($(crd9) + (0,-2)$);
	
		

	
	% LEFT CABLE SIDE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[lightgray, line width=1pt, rounded corners=5] ($(tx) + (0,-0.4) $)
	-- (cl1)
	-- (cl2)
	-- (cl3)
	-- (cl4);
	
		\draw (tx) node[left=2.5pt] {TX};
	
	
	\draw[line width=1pt, rounded corners=7] (tx1) 
	{[rounded corners=2] --  ($(cl1) + (-0.3,0.3) $)}
	-- ($(cl2) + (-0.3,0.3) $)
	-- ($(cl3) + (-0.3,-0.3) $)
	-- ($(cl4) + (0,-0.3) $);
	
	\draw[line width=1pt, rounded corners=2] (tx2) 
	{[rounded corners=7] --  ($(cl1) + (0.3,-0.3) $)}
-- ($(cl2) + (0.3,-0.3) $)
-- ($(cl3) + (0.3,0.3) $)
-- ($(cl4) + (0,0.3) $);

\draw[line width=1pt] (tx) -- ($(tx) + (0,-0.4) $);
\draw[line width=1pt] ($(tx) + (0,-0.3) $) circle [x radius=0.3, y radius=0.1];	

\draw[line width=1pt] (cl4) circle [x radius=0.1, y radius=0.3];
\draw[line width=1pt] ($(cl4) + (-0.1,0) $) -- (cl5);



\draw[line width=1pt] (cl5) -- (cl6);

\node at ($(cl6) +  (0.75,-0.8)$) {\tiny -8.5dB};
\node at ($(cl6) +  (0.75,0.8)$) {\tiny -8.5dB};

\draw[line width=1pt, fill=white] (cl5) circle [radius=0.1];

\draw[line width=1pt] (cl6) -- ($(clu7) + (-1,0)$) -- (clu7);
\draw[line width=1pt] (cl6) -- ($(cld7) + (-1,0)$) -- (cld7);


\draw[line width=1pt, fill=white] (clu7) circle [radius=0.1];
\draw[line width=1pt, fill=white] (cld7) circle [radius=0.1];

\draw ($(cl6) + (-0.2,-1)$) rectangle ++(1.5,2) node[above=12pt,text centered,midway] {\tiny \acs{rf} splitter};
	
	
		% RIGHT CLABLE SIDE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[lightgray, line width=1pt, rounded corners=5] ($(rx) + (0,-0.4) $)
	-- (cr1)
	-- (cr2)
	-- (cr3)
	-- (cr4);
	
	\draw (rx) node[left=2.5pt] {RX};
	
	\draw[line width=1pt, rounded corners=7] (rx2)
	{[rounded corners=2] -- ($(cr1) + (0.3,0.3) $)}
	-- ($(cr2) + (0.3,0.3) $)
	-- ($(cr3) + (0.3,-0.3) $)
	-- ($(cr4) + (0,-0.3) $);
	
	\draw[line width=1pt, rounded corners=2] (rx1)
	{[rounded corners=7] -- ($(cr1) + (-0.3,-0.3) $)}
	-- ($(cr2) + (-0.3,-0.3) $)
	-- ($(cr3) + (-0.3,0.3) $)
	-- ($(cr4) + (0,0.3) $);
	
	\draw[line width=1pt] (rx) -- ($(rx) + (0,-0.4) $);
	\draw[line width=1pt] ($(rx) + (0,-0.3) $) circle [x radius=0.3, y radius=0.1];		
	
	\draw[line width=1pt] (cr4) circle [x radius=0.1, y radius=0.3];		
	\draw[line width=1pt] ($(cr4) + (0.1,0) $) -- (cr5);

	
	
	
	\draw[line width=1pt] (cr5) -- (cr6);
	
	\node at ($(cr6) +  (-0.75,0.8)$) {\tiny -4.9dB};
	\node at ($(cr6) +  (-0.75,-0.8)$) {\tiny -4.9dB};
	
	\draw[line width=1pt, fill=white] (cr5) circle [radius=0.1];
	
	\draw[line width=1pt] (cr6) -- ($(cru7) + (1,0)$) -- (cru7);
	\draw[line width=1pt] (cr6) -- ($(crd7) + (1,0)$) -- (crd7);
	
	\draw[line width=1pt, fill=white] (cru7) circle [radius=0.1];
	\draw[line width=1pt, fill=white] (crd7) circle [radius=0.1];
	
	\draw ($(cr6) + (0.2,1.)$) rectangle ++(-1.5,-2) node[above=12pt,text centered,midway] {\tiny \acs{rf} combiner};
	
			% UPPER PATH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		\draw[lightgray, line width=1pt, rounded corners=5]  (clu8)
	-- (cru8)  node[midway, above=2pt] {\textcolor{black}{Reference path}};
	
		\draw[line width=1pt] (clu8) circle [x radius=0.1, y radius=0.3];		
		\draw[line width=1pt] (cru8) circle [x radius=0.1, y radius=0.3];		
		
	    \draw[line width=1pt] ($ (clu7) + (0.1,0)$) -- ($ (clu8) + (0.1,0)$);
	    \draw[line width=1pt] ($ (cru7) + (-0.1,0)$)  -- ($ (cru8) + (-0.1,0)$);
	    
	    	\draw[line width=1pt]  ($(clu8) + (0,0.3) $) -- ($(cru8) + (0,0.3) $);
	    
	    \draw[line width=1pt]  ($(clu8) + (0,-0.3) $) -- ($(cru8) + (0,-0.3) $);
	    
	    			% LOWER PATH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	    
	    \draw[lightgray, line width=1pt, rounded corners=5]  (cld8)
	    -- (cld9)
	    -- (cld10)
	    -- (crd10)
	    -- (crd9)
	    -- (crd8);
	    
	    \draw[line width=1pt] (cld8) circle [x radius=0.1, y radius=0.3];		
	    \draw[line width=1pt] (crd8) circle [x radius=0.1, y radius=0.3];		
	    
	    \draw[line width=1pt] ($ (cld7) + (0.1,0)$) -- ($ (cld8) + (0.1,0)$);
	    \draw[line width=1pt] ($ (crd7) + (-0.1,0)$)  -- ($ (crd8) + (-0.1,0)$);
	    
	    \draw[line width=1pt, rounded corners=7]  ($(cld8) + (0,0.3) $)
 	    -- ($(cld9) + (0.3,0.3)$)
	    {[rounded corners=2] -- ($(cld10) + (0.3,0.3)$)}
	    {[rounded corners=2] -- ($(crd10) + (-0.3,0.3)$)}
	    -- ($(crd9) + (-0.3,0.3)$)
	     -- ($(crd8) + (0,0.3) $);
	    
	    \draw[line width=1pt, rounded corners=7] ($(cld8) + (0,-0.3) $)
 	   	{[rounded corners=2]  -- ($(cld9) + (-0.3,-0.3)$)}
		-- ($(cld10) + (-0.3,-0.3)$)
		-- ($(crd10) + (0.3,-0.3)$)
		{[rounded corners=2] -- ($(crd9) + (0.3,-0.3)$)}
	   -- ($(crd8) + (0,-0.3) $);
	   
\begin{scope}[fill=red]
	\clip ($(cld9) + (-0.6,-0.6)$)
		   -- ($(cld9) + (0.5,0.5)$)
		   -- ($(cld10) + (0.5,0.5)$)
		   -- ($(cld10) + (-0.6,-0.6)$)
		   -- cycle;
		   
		   	    \draw[dashed, white, line width=1.1pt, rounded corners=5]  (cld8)
		   -- (cld9)
		   -- (cld10)
		   -- (crd10)
		   -- (crd9)
		   -- (crd8);
\end{scope}

\begin{scope}[]
	\clip ($(crd9) + (-0.5,0.5)$)
		   -- ($(crd9) + (0.6,-0.6)$)
		   -- ($(crd10) + (0.6,-0.6)$)
		   -- ($(crd10) + (-0.5,0.5)$)
		   -- cycle;
		   
		   		   	    \draw[dashed, white, line width=1.1pt, rounded corners=5]  (crd8)
		   -- (crd9)
		   -- (crd10)
		   -- (cld10)
		   -- (cld9)
		   -- (cld8);
\end{scope}

\draw ($(cld9) + (-0.8,-0.8)$)
-- ($(cld9) + (0.3,0.3)$);

\draw ($(cld10) + (-0.8,-0.8)$)
-- ($(cld10) + (0.45,0.45)$);

\draw[Stealth-Stealth] ($(cld9) + (-0.7,-0.7)$) 
--($(cld10) + (-0.7,-0.7)$) node[midway, left] {\normalsize $\frac{R}{2}$};




\draw ($(crd9) + (-0.3,0.3)$)
-- ($(crd9) + (0.8,-0.8)$);

\draw ($(crd10) + (-0.45,0.45)$)
-- ($(crd10) + (0.8,-0.8)$);

\draw[Stealth-Stealth] ($(crd9) + (0.7,-0.7)$) 
--($(crd10) + (0.7,-0.7)$) node[midway, right] {\normalsize $\frac{R}{2}$};

%	    \draw[lightgray, line width=1pt, rounded corners=5]  (cld8)
%		-- ($(cld9) +(-0.3,0)$);
%
%	    \draw[dash pattern={on 5 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25}%
%    	,lightgray, line width=1pt, rounded corners=5]  ($(cld9) +(-0.3,0)$)
%		-- (cld9)
%		-- (cld10)
%		-- ($(cld10) +(0.3,0)$);
%
%   		\draw[lightgray, line width=1pt, rounded corners=5]  ($(cld10) +(0.3,0)$)
%		-- ($(crd10) +(-0.3,0)$);
%
%	    \draw[lightgray, line width=1pt, rounded corners=5]  (crd8)
%		-- ($(crd9) +(0.3,0)$);
%
%		\draw[dash pattern={on 5 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25 on 3 off 1.25}%
%		,lightgray, line width=1pt, rounded corners=5]  ($(crd9) +(0.3,0)$)
%		-- (crd9)
%		-- (crd10)
%		-- ($(crd10) +(-0.3,0)$);


%	    \draw[lightgray, line width=1pt, rounded corners=5]  (cld8)
%-- (cld9)
%-- (cld10)
%-- (crd10)
%-- (crd9)
%-- (crd8);
	   					      

	\end{small}	
\end{tikzpicture}

==> figures/range2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle, magnification=3,connect spies}]
\begin{small}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
x grid style={darkgray176},
xlabel={Range (m)},
xmajorgrids,
xmin=-2.5, xmax=7.5,
xtick style={color=black},
xtick={-4,-2,0,2,4,6,8},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\)
},
restrict x to domain=-3:8,
y grid style={darkgray176},
ylabel={Relative power (dB)},
ymajorgrids,
ymin=-50, ymax=5,
ytick style={color=black},
ytick={-50,-40,-30,-20,-10,0,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\)
},
]

\coordinate (spypoint1) at (axis cs:0,-1.5);
\coordinate (spyviewer1) at (axis cs:-0.2,-40);
\spy[width=2cm] on (spypoint1) in node [fill=white] at (spyviewer1);

\coordinate (spypoint2) at (axis cs:2.85,-5.5);
\coordinate (spyviewer2) at (axis cs:3.3,-39);
\spy[width=2cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\addplot [black, line width=1pt,line join=bevel] 
table {%
-530.882477708333 -65.853749509618
-530.623257748515 -60.2983145311827
-530.364037788696 -65.6056162067422
-530.104817828878 -60.8277407356378
-529.845597869059 -55.4913261165047
-529.586377909241 -61.5991537938287
-529.327157949422 -62.780067856329
-529.067937989604 -59.4699020893491
-528.808718029785 -68.2260023588813
-528.549498069967 -57.1274325835863
-528.290278110148 -58.2152880075782
-528.03105815033 -64.7113433329392
-527.771838190511 -60.5561496981197
-527.512618230693 -68.533298612963
-527.253398270874 -61.8737410380876
-526.994178311056 -63.0894229535434
-526.734958351237 -67.6533170422654
-526.475738391419 -59.2605045514252
-526.2165184316 -64.5623475070713
-525.957298471781 -63.7699003711446
-525.698078511963 -61.9671582661757
-525.438858552144 -64.188223968428
-525.179638592326 -58.088843747094
-524.920418632507 -61.5039002226851
-524.661198672689 -63.503841431276
-524.40197871287 -56.9443667156229
-524.142758753052 -57.6038461500757
-523.883538793233 -60.5411899185476
-523.624318833415 -62.1070854858992
-523.365098873596 -59.230685911317
-523.105878913778 -58.490207456393
-522.846658953959 -58.0311532590443
-522.587438994141 -57.280736887259
-522.328219034322 -66.3741655333876
-522.068999074504 -59.5454781179416
-521.809779114685 -55.3934282166922
-521.550559154867 -59.3674368673575
-521.291339195048 -63.7149578295597
-521.03211923523 -65.3591724176541
-520.772899275411 -56.6225732039027
-520.513679315592 -53.04298173127
-520.254459355774 -56.1800296867579
-519.995239395955 -61.0036806435564
-519.736019436137 -59.3305519350413
-519.476799476318 -62.3601892730077
-519.2175795165 -55.7456780006329
-518.958359556681 -54.7317294161161
-518.699139596863 -58.2368264659028
-518.439919637044 -64.4741915634258
-518.180699677226 -66.2624035173076
-517.921479717407 -58.8513646953851
-517.662259757589 -55.5916820457292
-517.40303979777 -53.4520860153474
-517.143819837952 -55.7587263309615
-516.884599878133 -64.5392818972057
-516.625379918315 -58.3547746920079
-516.366159958496 -59.4973957509993
-516.106939998678 -51.9127511015942
-515.847720038859 -50.3537001849116
-515.588500079041 -58.6422235799507
-515.329280119222 -58.716740690573
-515.070060159404 -58.8187927354143
-514.810840199585 -51.0111997226572
-514.551620239766 -44.3699465380457
-514.292400279948 -43.6980916187724
-514.033180320129 -47.5991989012725
-513.773960360311 -59.1762262955537
-513.514740400492 -50.2112724842822
-513.255520440674 -44.5559199538995
-512.996300480855 -44.0654981856605
-512.737080521037 -47.8409663533736
-512.477860561218 -56.6185179212261
-512.2186406014 -57.4806046790887
-511.959420641581 -46.7086401430085
-511.700200681763 -44.2743419338892
-511.440980721944 -47.4511432182473
-511.181760762126 -57.8510356987302
-510.922540802307 -60.4655556510949
-510.663320842489 -57.4390888760479
-510.40410088267 -48.1540993798526
-510.144880922852 -47.4596903097195
-509.885660963033 -53.6259433782566
-509.626441003214 -58.408900988224
-509.367221043396 -55.8270670631172
-509.108001083578 -59.855940530947
-508.848781123759 -60.4848913536076
-508.58956116394 -63.3124669241553
-508.330341204122 -65.3172297837738
-508.071121244303 -75.3114901280558
-507.811901284485 -69.1870666068716
-507.552681324666 -80.724886350656
-507.293461364848 -61.1269994290809
-507.034241405029 -58.6296515098017
-506.775021445211 -86.4804914490671
-506.515801485392 -55.9937455003256
-506.256581525574 -54.3281719993328
-505.997361565755 -61.9236843171368
-505.738141605937 -58.61365043298
-505.478921646118 -58.0621089990109
-505.2197016863 -66.0049821426641
-504.960481726481 -64.9123494025905
-504.701261766663 -63.2347707032644
-504.442041806844 -57.4656034071478
-504.182821847026 -61.312302736431
-503.923601887207 -60.9446685942334
-503.664381927388 -55.0672749172662
-503.40516196757 -59.8976301778829
-503.145942007752 -63.5413336989451
-502.886722047933 -58.4636082230668
-502.627502088114 -66.5558921933589
-502.368282128296 -68.1484753230057
-502.109062168477 -75.2159103384971
-501.849842208659 -59.2288286667016
-501.59062224884 -59.5010371378304
-501.331402289022 -67.7073049282839
-501.072182329203 -54.907831748955
-500.812962369385 -56.2736016758627
-500.553742409566 -73.0413434842286
-500.294522449748 -58.1540800468717
-500.035302489929 -61.4491742356071
-499.776082530111 -60.4585309985545
-499.516862570292 -59.1319827407191
-499.257642610474 -83.3678114180361
-498.998422650655 -61.8513556365352
-498.739202690837 -69.6962171493427
-498.479982731018 -59.5352336967669
-498.2207627712 -56.5565772332786
-497.961542811381 -60.4328942727733
-497.702322851562 -56.4905413495226
-497.443102891744 -58.2770892578533
-497.183882931925 -71.7935253229411
-496.924662972107 -57.6315628110329
-496.665443012288 -61.2475335631336
-496.40622305247 -67.2523814523475
-496.147003092651 -61.9140195024472
-495.887783132833 -70.2537128262719
-495.628563173014 -59.380977469522
-495.369343213196 -59.4326539452116
-495.110123253377 -67.4948299446149
-494.850903293559 -75.1126302563324
-494.59168333374 -61.8980016194927
-494.332463373922 -59.0003878232295
-494.073243414103 -64.7679991683942
-493.814023454285 -59.6168058552108
-493.554803494466 -58.3971746613656
-493.295583534648 -69.9266219822855
-493.036363574829 -58.9682089890834
-492.777143615011 -59.3655283053249
-492.517923655192 -64.8405545997243
-492.258703695374 -60.5639923991988
-491.999483735555 -63.8899416271745
-491.740263775736 -59.5305844669295
-491.481043815918 -60.496631982167
-491.221823856099 -71.7995667014305
-490.962603896281 -61.8705340859003
-490.703383936462 -75.6001307347951
-490.444163976644 -59.2700278216379
-490.184944016825 -57.5277416857336
-489.925724057007 -70.1911014523287
-489.666504097188 -62.3727149178691
-489.40728413737 -64.633458731278
-489.148064177551 -65.5057108939658
-488.888844217733 -61.8713743775716
-488.629624257914 -72.7412665289557
-488.370404298096 -57.551376094939
-488.111184338277 -58.4760193284468
-487.851964378459 -74.4023611873614
-487.59274441864 -60.099571571211
-487.333524458822 -66.4079465728977
-487.074304499003 -61.8491218954469
-486.815084539185 -58.11115376165
-486.555864579366 -63.1931629515748
-486.296644619547 -66.6498388203225
-486.037424659729 -69.5951106575608
-485.77820469991 -58.9003193449426
-485.518984740092 -57.8852030143248
-485.259764780273 -63.5067812052063
-485.000544820455 -61.6517101779618
-484.741324860636 -70.4801929306978
-484.482104900818 -56.7909755267433
-484.222884940999 -53.351784199453
-483.963664981181 -57.2149994829054
-483.704445021362 -69.9735922301025
-483.445225061544 -73.6120033366903
-483.186005101725 -62.2744221358766
-482.926785141907 -58.150091436578
-482.667565182088 -62.1313949493314
-482.40834522227 -60.2280977469101
-482.149125262451 -60.2787834481898
-481.889905302633 -56.9851840336299
-481.630685342814 -53.6421929172651
-481.371465382996 -57.5415931723009
-481.112245423177 -78.3750596324285
-480.853025463359 -58.2313001102836
-480.59380550354 -51.0236749172546
-480.334585543722 -47.3303084449159
-480.075365583903 -46.6699692217371
-479.816145624084 -47.5773429079896
-479.556925664266 -53.8041368835668
-479.297705704447 -51.5008932745748
-479.038485744629 -42.7887570920607
-478.77926578481 -41.7085125068933
-478.520045824992 -46.3357456487668
-478.260825865173 -59.3343824340429
-478.001605905355 -50.0541222764391
-477.742385945536 -47.7872811755836
-477.483165985718 -46.8319250103735
-477.223946025899 -48.7719672257625
-476.964726066081 -53.1345693732572
-476.705506106262 -56.6700474448481
-476.446286146444 -63.6666077683043
-476.187066186625 -49.6843600474355
-475.927846226807 -47.9430158764725
-475.668626266988 -52.9590003233551
-475.40940630717 -60.9820812129275
-475.150186347351 -54.961062329741
-474.890966387533 -59.8577838549719
-474.631746427714 -64.4178932863204
-474.372526467896 -55.6504403484233
-474.113306508077 -57.8480605892165
-473.854086548258 -70.9175752886763
-473.59486658844 -56.7295793921575
-473.335646628621 -58.3950907844457
-473.076426668803 -68.9915723278571
-472.817206708984 -57.4425355298494
-472.557986749166 -60.1523154612354
-472.298766789347 -65.0538219931342
-472.039546829529 -58.1729422846687
-471.78032686971 -58.5921830716034
-471.521106909892 -60.9448670745987
-471.261886950073 -63.2567074578919
-471.002666990255 -58.3862688163267
-470.743447030436 -58.9268069413839
-470.484227070618 -65.367241144421
-470.225007110799 -59.1753007212605
-469.965787150981 -64.0485083203272
-469.706567191162 -61.690975236782
-469.447347231344 -56.3101565470806
-469.188127271525 -59.4837506166272
-468.928907311707 -58.7830140850062
-468.669687351888 -58.5540306455791
-468.410467392069 -63.5395738808485
-468.151247432251 -58.5213921512989
-467.892027472432 -60.6759597094822
-467.632807512614 -75.2866010717459
-467.373587552795 -72.9109350010524
-467.114367592977 -63.6710118664402
-466.855147633158 -57.410869038412
-466.59592767334 -57.9479344876523
-466.336707713521 -58.4790998421436
-466.077487753703 -59.2480340764495
-465.818267793884 -59.132476251609
-465.559047834066 -55.221569033295
-465.299827874247 -58.3164097865206
-465.040607914429 -67.0824003685537
-464.78138795461 -59.2156545868941
-464.522167994792 -65.3132123244283
-464.262948034973 -60.2936916091278
-464.003728075155 -61.17445978873
-463.744508115336 -67.5539947085856
-463.485288155518 -57.7491776321603
-463.226068195699 -63.0326573419915
-462.96684823588 -60.2672002198679
-462.707628276062 -57.3793734286987
-462.448408316243 -68.5318097062315
-462.189188356425 -57.8278776348427
-461.929968396606 -57.9798082798622
-461.670748436788 -69.524606517432
-461.411528476969 -60.3740107352669
-461.152308517151 -67.1128303946821
-460.893088557332 -64.2529768529122
-460.633868597514 -61.6614170814882
-460.374648637695 -62.182377666066
-460.115428677877 -59.1441841984199
-459.856208718058 -68.6096659026291
-459.59698875824 -57.6751902483948
-459.337768798421 -55.9345119592574
-459.078548838603 -67.6214040544409
-458.819328878784 -60.4813202068136
-458.560108918966 -61.3894355543292
-458.300888959147 -68.6598412682672
-458.041668999329 -59.4296156110908
-457.78244903951 -64.1290820200544
-457.523229079692 -61.5432394191588
-457.264009119873 -61.3110963525399
-457.004789160054 -60.4438468095598
-456.745569200236 -57.3458274121123
-456.486349240417 -58.0262988306465
-456.227129280599 -54.2776596011017
-455.96790932078 -55.2536086596286
-455.708689360962 -61.5093952221276
-455.449469401143 -55.3100498223
-455.190249441325 -58.1588804362586
-454.931029481506 -61.7628644495605
-454.671809521688 -56.9547463413329
-454.412589561869 -69.8393738763928
-454.153369602051 -57.3514108330753
-453.894149642232 -56.7029417159503
-453.634929682414 -65.1920717419658
-453.375709722595 -55.9883579047909
-453.116489762777 -58.6551586567706
-452.857269802958 -61.8650645727561
-452.59804984314 -57.3240624509806
-452.338829883321 -60.983305451604
-452.079609923503 -56.0594490366566
-451.820389963684 -56.9157539198383
-451.561170003866 -68.250047464768
-451.301950044047 -60.731382602094
-451.042730084228 -64.777950951492
-450.78351012441 -56.3065338732546
-450.524290164591 -56.2142292177395
-450.265070204773 -79.6278044360609
-450.005850244954 -56.3507415438382
-449.746630285136 -58.5963516546735
-449.487410325317 -60.6975903441975
-449.228190365499 -53.6165952740001
-448.96897040568 -57.2266521824056
-448.709750445862 -67.0301132343679
-448.450530486043 -58.8268599237845
-448.191310526225 -66.3134278065346
-447.932090566406 -55.3647125523141
-447.672870606588 -53.7784440696574
-447.413650646769 -61.1414522288322
-447.154430686951 -65.2172835869247
-446.895210727132 -61.7402449154783
-446.635990767314 -55.7284627329842
-446.376770807495 -49.0069835060439
-446.117550847677 -46.3591466380124
-445.858330887858 -46.7128156476071
-445.59911092804 -51.1532053519983
-445.339890968221 -62.8517198590518
-445.080671008403 -47.9930457698467
-444.821451048584 -43.8430876607675
-444.562231088765 -43.3166997495518
-444.303011128947 -46.0112302112366
-444.043791169128 -53.5796236200972
-443.78457120931 -52.1231894176825
-443.525351249491 -47.7335015705794
-443.266131289673 -47.5997619704711
-443.006911329854 -50.2525585740005
-442.747691370036 -55.8709696015902
-442.488471410217 -63.5274360767879
-442.229251450399 -63.1465459287795
-441.97003149058 -52.2414117878808
-441.710811530762 -47.8977022803673
-441.451591570943 -49.1008455246379
-441.192371611125 -61.3236227609415
-440.933151651306 -53.5345360852048
-440.673931691488 -51.3561287391229
-440.414711731669 -58.8142375558619
-440.155491771851 -59.1259991911777
-439.896271812032 -59.3361863211174
-439.637051852214 -66.3722377497488
-439.377831892395 -57.1759856883552
-439.118611932577 -60.8950508140875
-438.859391972758 -61.278493125621
-438.600172012939 -59.0412442346722
-438.340952053121 -60.2577129113809
-438.081732093302 -59.5668814091337
-437.822512133484 -72.2630823391861
-437.563292173665 -56.6963022382231
-437.304072213847 -55.9549499338629
-437.044852254028 -73.178377911892
-436.78563229421 -56.9611231675028
-436.526412334391 -58.0106264904685
-436.267192374573 -62.5431940313862
-436.007972414754 -56.8886711769287
-435.748752454936 -64.322754626743
-435.489532495117 -61.1523914755028
-435.230312535299 -60.429351406928
-434.97109257548 -65.9255744038394
-434.711872615662 -55.1588373865715
-434.452652655843 -58.2020754227278
-434.193432696025 -66.7845732212242
-433.934212736206 -57.3148107304343
-433.674992776388 -62.0819626863219
-433.415772816569 -58.349436244138
-433.15655285675 -57.6750797720257
-432.897332896932 -64.6682979388731
-432.638112937113 -59.9738855667405
-432.378892977295 -66.4178431475117
-432.119673017476 -64.5157806695144
-431.860453057658 -63.4272043199946
-431.601233097839 -65.9638568192546
-431.342013138021 -56.2487627332062
-431.082793178202 -57.0296675415561
-430.823573218384 -57.9494868694353
-430.564353258565 -57.9819671852737
-430.305133298747 -66.9087786611728
-430.045913338928 -57.4297507009276
-429.78669337911 -57.8003964299915
-429.527473419291 -61.858397394191
-429.268253459473 -57.4499544039602
-429.009033499654 -62.7724013028519
-428.749813539836 -65.977418595369
-428.490593580017 -62.3461420414205
-428.231373620199 -61.5228709077792
-427.97215366038 -56.358638571247
-427.712933700562 -60.7321593159311
-427.453713740743 -65.5692190635192
-427.194493780924 -58.1064205172133
-426.935273821106 -62.0632372413619
-426.676053861287 -61.535770973584
-426.416833901469 -65.1812605026451
-426.15761394165 -64.7626928566249
-425.898393981832 -58.4690299836458
-425.639174022013 -64.9312762059254
-425.379954062195 -61.5208030479373
-425.120734102376 -59.1120799671399
-424.861514142558 -62.4119349402426
-424.602294182739 -59.6564141500932
-424.343074222921 -64.529915204642
-424.083854263102 -67.7772542438118
-423.824634303284 -62.6205748894112
-423.565414343465 -77.8035512315673
-423.306194383647 -66.2612784332753
-423.046974423828 -66.8152532918908
-422.78775446401 -61.5072777990081
-422.528534504191 -63.8809545122144
-422.269314544373 -63.8962760498822
-422.010094584554 -55.6353988864497
-421.750874624736 -57.862787624912
-421.491654664917 -61.2959969827467
-421.232434705098 -56.139624516718
-420.97321474528 -59.6242368733252
-420.713994785461 -60.4411643064333
-420.454774825643 -58.3977917837605
-420.195554865824 -67.4859060110989
-419.936334906006 -62.9502230099711
-419.677114946187 -63.1014158812927
-419.417894986369 -63.6997410370453
-419.15867502655 -60.0232475857654
-418.899455066732 -61.1552607950819
-418.640235106913 -60.4421795058699
-418.381015147095 -60.681867632966
-418.121795187276 -59.9065473238936
-417.862575227458 -58.8172181594981
-417.603355267639 -58.3176453970287
-417.344135307821 -59.4781813636355
-417.084915348002 -69.2385983923381
-416.825695388184 -57.0170459921968
-416.566475428365 -54.8520996122969
-416.307255468547 -56.2402741737679
-416.048035508728 -55.7993850718826
-415.788815548909 -59.9246203531762
-415.529595589091 -61.5294711369457
-415.270375629272 -57.1374516394943
-415.011155669454 -55.5653924135328
-414.751935709635 -52.9820348963406
-414.492715749817 -57.0545107881819
-414.233495789998 -64.1151075613313
-413.97427583018 -56.0192869850634
-413.715055870361 -63.9630549753526
-413.455835910543 -52.8707870448837
-413.196615950724 -51.6635927357848
-412.937395990906 -64.6863458163477
-412.678176031087 -57.0498382226112
-412.418956071269 -61.945260136262
-412.15973611145 -50.8772365430789
-411.900516151632 -45.2649430186458
-411.641296191813 -45.608396096027
-411.382076231995 -50.715971334646
-411.122856272176 -59.4375795441654
-410.863636312358 -46.8815562148761
-410.604416352539 -42.4898201940595
-410.345196392721 -42.5329264979651
-410.085976432902 -46.3951258342816
-409.826756473083 -55.9969555631661
-409.567536513265 -52.6389517869043
-409.308316553446 -45.1186537077098
-409.049096593628 -44.2761013533154
-408.789876633809 -49.4514261031589
-408.530656673991 -61.5304947529162
-408.271436714172 -57.9004835532936
-408.012216754354 -54.1012412546343
-407.752996794535 -47.2028028329895
-407.493776834717 -47.1200065046893
-407.234556874898 -54.1532740152936
-406.97533691508 -61.2054113748764
-406.716116955261 -52.64296760729
-406.456896995443 -53.421238825879
-406.197677035624 -61.5659763645951
-405.938457075806 -60.1410365240906
-405.679237115987 -56.7602057578802
-405.420017156169 -61.2849864859312
-405.16079719635 -64.390701180142
-404.901577236532 -66.6569616932416
-404.642357276713 -61.5397662758366
-404.383137316895 -61.7185965170141
-404.123917357076 -66.9646804893812
-403.864697397257 -57.9277259773925
-403.605477437439 -61.5583306650394
-403.34625747762 -63.348244469991
-403.087037517802 -57.1814105893121
-402.827817557983 -63.248854226398
-402.568597598165 -63.6960040045752
-402.309377638346 -58.5924667335829
-402.050157678528 -55.9344462595679
-401.790937718709 -55.0190428327559
-401.531717758891 -63.9140642127697
-401.272497799072 -59.0281818803385
-401.013277839254 -55.7113055596263
-400.754057879435 -64.7696966389105
-400.494837919617 -62.8954055285661
-400.235617959798 -62.8133195993724
-399.97639799998 -70.8451727787051
-399.717178040161 -62.0011034534172
-399.457958080343 -64.5473337391727
-399.198738120524 -58.6641523871014
-398.939518160706 -60.9476500806672
-398.680298200887 -63.5765860829956
-398.421078241069 -58.1039144337513
-398.16185828125 -66.6738908584979
-397.902638321431 -61.8160597596848
-397.643418361613 -59.9872581573613
-397.384198401794 -72.3185400771976
-397.124978441976 -59.9248926822957
-396.865758482157 -66.3158754377715
-396.606538522339 -60.547826149285
-396.34731856252 -57.416290435792
-396.088098602702 -72.6605763604499
-395.828878642883 -57.9403104119511
-395.569658683065 -56.5659739145219
-395.310438723246 -63.8452458405605
-395.051218763428 -61.6829254486803
-394.791998803609 -59.753291673116
-394.532778843791 -57.7465668634433
-394.273558883972 -61.3021200733266
-394.014338924154 -66.8870746930036
-393.755118964335 -57.8696038991954
-393.495899004517 -63.814635651188
-393.236679044698 -62.4242790510992
-392.97745908488 -58.3874460878445
-392.718239125061 -65.0602846835289
-392.459019165243 -58.4420659598986
-392.199799205424 -58.4799346950562
-391.940579245605 -63.4122157663985
-391.681359285787 -59.7446327014004
-391.422139325968 -60.5789798478131
-391.16291936615 -60.2589288627321
-390.903699406331 -65.9803640338409
-390.644479446513 -63.6875190940979
-390.385259486694 -58.156061033775
-390.126039526876 -66.5873735347354
-389.866819567057 -61.5212219471979
-389.607599607239 -58.503570587222
-389.34837964742 -64.1462517321967
-389.089159687602 -59.1732936194093
-388.829939727783 -60.4689216726304
-388.570719767965 -86.5506016219416
-388.311499808146 -65.5454423490401
-388.052279848328 -70.5398614185731
-387.793059888509 -66.6262344710019
-387.533839928691 -70.5598664281778
-387.274619968872 -61.7562601585921
-387.015400009054 -59.4245476273599
-386.756180049235 -67.2631753326671
-386.496960089416 -68.3308015118913
-386.237740129598 -69.558249444721
-385.978520169779 -62.7904842746697
-385.719300209961 -59.8030513633252
-385.460080250142 -66.6784453583215
-385.200860290324 -76.4774574524826
-384.941640330505 -70.3325986756094
-384.682420370687 -58.4102629356011
-384.423200410868 -56.8829775996339
-384.16398045105 -65.5691113294529
-383.904760491231 -62.6868147349751
-383.645540531413 -64.6291986715
-383.386320571594 -60.4755937707312
-383.127100611776 -55.118196704829
-382.867880651957 -58.6601963516408
-382.608660692139 -65.9185277194024
-382.34944073232 -64.6726790989571
-382.090220772502 -60.3150796831551
-381.831000812683 -55.5508823520333
-381.571780852865 -60.7927114710465
-381.312560893046 -63.8132648960983
-381.053340933228 -61.9321604270335
-380.794120973409 -61.8105819703079
-380.534901013591 -52.7631609109447
-380.275681053772 -54.8595059590019
-380.016461093953 -75.1602239872221
-379.757241134135 -57.9136473202207
-379.498021174316 -59.248038993957
-379.238801214498 -52.3712920882894
-378.979581254679 -53.1712094299409
-378.720361294861 -70.7239233787191
-378.461141335042 -55.3073180876614
-378.201921375224 -60.9037813225152
-377.942701415405 -50.5951846723428
-377.683481455587 -47.0539950067489
-377.424261495768 -48.0015821648438
-377.16504153595 -48.4818436008823
-376.905821576131 -57.2792960821498
-376.646601616313 -46.5786209373698
-376.387381656494 -40.3247848739327
-376.128161696676 -40.515162524561
-375.868941736857 -46.8635692632135
-375.609721777039 -62.006469176059
-375.35050181722 -52.7621207864112
-375.091281857402 -49.6733930805937
-374.832061897583 -47.5729521628468
-374.572841937765 -50.5768360900043
-374.313621977946 -53.1981477290542
-374.054402018127 -57.3388931039634
-373.795182058309 -54.8155372152551
-373.53596209849 -46.4246698239077
-373.276742138672 -46.4816189947037
-373.017522178853 -53.1880301366683
-372.758302219035 -55.2746016432343
-372.499082259216 -53.8524893562447
-372.239862299398 -63.8426742520443
-371.980642339579 -60.500051937861
-371.721422379761 -56.7187447859019
-371.462202419942 -62.891599501464
-371.202982460124 -63.6944480317777
-370.943762500305 -57.8803379375561
-370.684542540487 -63.5554497318448
-370.425322580668 -62.6253509401637
-370.16610262085 -60.6883861210316
-369.906882661031 -79.1117742952951
-369.647662701213 -59.8013417593644
-369.388442741394 -60.7200214855442
-369.129222781576 -59.0285385193504
-368.870002821757 -57.549234905317
-368.610782861938 -71.5099398850152
-368.35156290212 -59.6703569534469
-368.092342942301 -59.7914499168301
-367.833122982483 -68.4903563356196
-367.573903022664 -58.7214269579651
-367.314683062846 -61.941496446324
-367.055463103027 -58.3243688211546
-366.796243143209 -56.9754833224805
-366.53702318339 -63.6193744715745
-366.277803223572 -58.719461342196
-366.018583263753 -59.6743271503692
-365.759363303935 -61.4001163670802
-365.500143344116 -59.9721520902424
-365.240923384298 -69.7486139825447
-364.981703424479 -59.6524468303391
-364.722483464661 -62.7364871928227
-364.463263504842 -62.4609873906943
-364.204043545024 -55.3834807977759
-363.944823585205 -57.2582329830969
-363.685603625387 -59.420669906693
-363.426383665568 -59.1683911409648
-363.16716370575 -59.1537449502212
-362.907943745931 -56.3034015858005
-362.648723786112 -60.4974754406005
-362.389503826294 -66.5039863549106
-362.130283866475 -59.9331968894353
-361.871063906657 -62.7220868392806
-361.611843946838 -63.3559378466547
-361.35262398702 -71.7860931311633
-361.093404027201 -58.88547053463
-360.834184067383 -58.1319385481023
-360.574964107564 -70.8502320630661
-360.315744147746 -56.4663913448927
-360.056524187927 -56.3738019147326
-359.797304228109 -63.2234433951558
-359.53808426829 -61.4522360206634
-359.278864308472 -73.2841208648395
-359.019644348653 -60.2595432730954
-358.760424388835 -60.8449292859049
-358.501204429016 -63.8468859863969
-358.241984469198 -55.4487276338403
-357.982764509379 -57.6681469302323
-357.723544549561 -66.7827706645039
-357.464324589742 -64.4117966352561
-357.205104629924 -64.9087850250904
-356.945884670105 -56.2082873015335
-356.686664710286 -58.6613524425822
-356.427444750468 -69.9653784049399
-356.168224790649 -58.3213203448555
-355.909004830831 -60.058468813111
-355.649784871012 -58.0911490546643
-355.390564911194 -61.0211647850202
-355.131344951375 -59.6698741489833
-354.872124991557 -53.4537877985958
-354.612905031738 -56.2331712984156
-354.35368507192 -65.7129533506617
-354.094465112101 -60.8729976276056
-353.835245152283 -61.80062186699
-353.576025192464 -55.755927331467
-353.316805232646 -58.3733554421238
-353.057585272827 -65.0523125397129
-352.798365313009 -56.8581753991022
-352.53914535319 -62.9717062805341
-352.279925393372 -64.3214837547597
-352.020705433553 -62.2203754217863
-351.761485473735 -65.5836434029356
-351.502265513916 -57.3480993450432
-351.243045554097 -63.7674542177357
-350.983825594279 -59.243541634124
-350.72460563446 -55.3759340135362
-350.465385674642 -63.422723229287
-350.206165714823 -61.8484667373308
-349.946945755005 -61.5453707430219
-349.687725795186 -66.122465569282
-349.428505835368 -57.9363119450768
-349.169285875549 -62.3868487261488
-348.910065915731 -59.4845025296626
-348.650845955912 -58.2563730306557
-348.391625996094 -89.4694225885965
-348.132406036275 -58.3623490215966
-347.873186076457 -58.3665862627255
-347.613966116638 -63.0516988560814
-347.35474615682 -61.27340615006
-347.095526197001 -74.7461365279067
-346.836306237183 -59.703864844195
-346.577086277364 -56.9930729739815
-346.317866317546 -58.6542326411954
-346.058646357727 -60.6406959064351
-345.799426397909 -76.0248021032206
-345.54020643809 -60.5496377982508
-345.280986478271 -57.0904241032345
-345.021766518453 -59.4413796907734
-344.762546558634 -62.8128954877176
-344.503326598816 -65.6136995649743
-344.244106638997 -69.3437833843169
-343.984886679179 -58.8569627683119
-343.72566671936 -53.3272091426533
-343.466446759542 -50.0825500034247
-343.207226799723 -47.7808567950045
-342.948006839905 -48.6498456762712
-342.688786880086 -60.9248386211654
-342.429566920268 -45.6758735218102
-342.170346960449 -40.4713980733487
-341.911127000631 -40.2418017834264
-341.651907040812 -44.3309507462392
-341.392687080994 -52.688761952311
-341.133467121175 -50.5502136326555
-340.874247161357 -49.4412111245786
-340.615027201538 -48.6871675218251
-340.35580724172 -49.205009342535
-340.096587281901 -53.22384529673
-339.837367322083 -61.3141711170953
-339.578147362264 -56.6381409930954
-339.318927402445 -47.5419329253298
-339.059707442627 -45.0484215496851
-338.800487482808 -47.9014399369039
-338.54126752299 -55.4174288845269
-338.282047563171 -50.7867272486764
-338.022827603353 -53.5114968698664
-337.763607643534 -66.7575885114357
-337.504387683716 -55.2039225737607
-337.245167723897 -63.9014987390815
-336.985947764079 -55.8972698582682
-336.72672780426 -53.3329482516436
-336.467507844442 -58.5507015984505
-336.208287884623 -57.5165594421241
-335.949067924805 -62.8173671785453
-335.689847964986 -60.691589209056
-335.430628005168 -56.4769076262098
-335.171408045349 -64.6528411392556
-334.912188085531 -57.3229161773894
-334.652968125712 -59.7356629600905
-334.393748165894 -58.9358324527179
-334.134528206075 -53.0133102660532
-333.875308246257 -57.034285597662
-333.616088286438 -60.6132106598431
-333.356868326619 -58.0041743852423
-333.097648366801 -66.2055762952191
-332.838428406982 -55.8476143624615
-332.579208447164 -57.6695170905159
-332.319988487345 -58.9272759886895
-332.060768527527 -55.7293659187431
-331.801548567708 -66.0519230062324
-331.54232860789 -59.1677649166526
-331.283108648071 -59.6799967869491
-331.023888688253 -62.7589497878862
-330.764668728434 -55.8670838074276
-330.505448768616 -64.7876013961988
-330.246228808797 -57.0473243419234
-329.987008848979 -54.8892115241979
-329.72778888916 -70.0944923220737
-329.468568929342 -55.7605132283886
-329.209348969523 -57.1699826080026
-328.950129009705 -65.9219856224738
-328.690909049886 -56.010012086753
-328.431689090067 -63.3315933181105
-328.172469130249 -57.5299402713694
-327.913249170431 -54.7267800313867
-327.654029210612 -61.8454187525356
-327.394809250793 -60.3976627754127
-327.135589290975 -64.7838671485869
-326.876369331156 -59.2259495412666
-326.617149371338 -55.4256050247336
-326.357929411519 -61.9565625018107
-326.098709451701 -62.4422006344091
-325.839489491882 -60.7561770775815
-325.580269532064 -61.4913318563487
-325.321049572245 -59.236912115359
-325.061829612427 -63.0483492278539
-324.802609652608 -58.083989476247
-324.54338969279 -60.0205482493015
-324.284169732971 -66.5099883057931
-324.024949773153 -59.2163727780989
-323.765729813334 -62.9573409095601
-323.506509853516 -56.5839172322745
-323.247289893697 -56.8154628869005
-322.988069933879 -69.8297265615739
-322.72884997406 -57.3930986504055
-322.469630014241 -60.4114329688508
-322.210410054423 -65.1096054952261
-321.951190094604 -59.862204621463
-321.691970134786 -77.8894503002637
-321.432750174967 -57.7653575958695
-321.173530215149 -59.6368413366379
-320.91431025533 -67.2301741021246
-320.655090295512 -57.7823752193491
-320.395870335693 -64.6968141071146
-320.136650375875 -58.5308300005412
-319.877430416056 -57.3537191568402
-319.618210456238 -70.7605913406558
-319.358990496419 -57.6757529341086
-319.099770536601 -58.5328952457236
-318.840550576782 -60.4528897634462
-318.581330616964 -59.3434911527849
-318.322110657145 -60.5644921148742
-318.062890697327 -55.2209951825234
-317.803670737508 -57.6700706495414
-317.54445077769 -62.3966467489208
-317.285230817871 -58.0960856061154
-317.026010858053 -67.1980131981761
-316.766790898234 -54.5947192433204
-316.507570938415 -53.4388157979305
-316.248350978597 -62.8999421895971
-315.989131018778 -59.2316035502749
-315.72991105896 -60.8679228821338
-315.470691099141 -62.4062596002799
-315.211471139323 -56.5912222269223
-314.952251179504 -61.9435243385639
-314.693031219686 -59.4513760194711
-314.433811259867 -59.7258434656226
-314.174591300049 -65.2261271980117
-313.91537134023 -55.8349267130472
-313.656151380412 -58.4924670176063
-313.396931420593 -73.2278722075487
-313.137711460775 -60.4340684240568
-312.878491500956 -61.1028920322216
-312.619271541138 -55.5259998887825
-312.360051581319 -55.6433750324318
-312.100831621501 -66.402402438493
-311.841611661682 -60.6826224266567
-311.582391701864 -60.8450553536074
-311.323171742045 -59.1764126561667
-311.063951782227 -53.5349138147969
-310.804731822408 -54.0813778051082
-310.545511862589 -62.7660457094484
-310.286291902771 -62.3555154417286
-310.027071942952 -59.2189668674166
-309.767851983134 -56.6951878927577
-309.508632023315 -50.2198770904532
-309.249412063497 -47.4554293067557
-308.990192103678 -47.9030229109812
-308.73097214386 -53.3271681637227
-308.471752184041 -57.2148964773691
-308.212532224223 -44.7856580278301
-307.953312264404 -40.7325408961073
-307.694092304586 -40.2194683611459
-307.434872344767 -43.231388738179
-307.175652384949 -51.6513101353603
-306.91643242513 -48.94015933973
-306.657212465312 -45.7316042612736
-306.397992505493 -46.8782428964711
-306.138772545675 -51.5108930538227
-305.879552585856 -63.8834075299982
-305.620332626038 -67.8837938727755
-305.361112666219 -56.8143796546778
-305.101892706401 -47.0198076583319
-304.842672746582 -44.5276595803222
-304.583452786764 -48.4529377899504
-304.324232826945 -61.4631296086131
-304.065012867126 -48.9888333075989
-303.805792907308 -51.447086499642
-303.546572947489 -63.1926064679532
-303.287352987671 -54.4310546625552
-303.028133027852 -64.9788318421216
-302.768913068034 -56.7047837185585
-302.509693108215 -56.160909428556
-302.250473148397 -62.8274798025021
-301.991253188578 -55.9845935967988
-301.73203322876 -66.4566949282524
-301.472813268941 -55.4869741060248
-301.213593309123 -55.1578118606702
-300.954373349304 -65.0236074015004
-300.695153389486 -52.2207400098579
-300.435933429667 -55.3482467893549
-300.176713469849 -58.7428484590464
-299.91749351003 -51.3226417999387
-299.658273550212 -55.2074355386925
-299.399053590393 -58.4349063276138
-299.139833630575 -56.7743338134082
-298.880613670756 -66.1778342154133
-298.621393710938 -56.6403254021033
-298.362173751119 -64.9436634644098
-298.1029537913 -54.0216120026798
-297.843733831482 -51.4592957804312
-297.584513871663 -61.2742602420666
-297.325293911845 -55.9292684962513
-297.066073952026 -54.4812409671894
-296.806853992208 -75.0863604818177
-296.547634032389 -57.2879849775407
-296.288414072571 -60.4346742575695
-296.029194112752 -63.6092421185508
-295.769974152934 -62.5619508058639
-295.510754193115 -62.5491957033594
-295.251534233297 -54.7326072702509
-294.992314273478 -59.2453947236136
-294.73309431366 -60.6934474561176
-294.473874353841 -56.4361231996127
-294.214654394023 -61.0505351824441
-293.955434434204 -54.8485234220412
-293.696214474386 -56.7809176146773
-293.436994514567 -66.6225912167031
-293.177774554749 -56.9056561606191
-292.91855459493 -65.6492850837067
-292.659334635112 -57.9164766426427
-292.400114675293 -55.9697228919428
-292.140894715474 -63.2782344472451
-291.881674755656 -59.0368477115845
-291.622454795837 -66.8097596385039
-291.363234836019 -59.1366772242773
-291.1040148762 -56.8576051609314
-290.844794916382 -67.3159504702832
-290.585574956563 -56.4992825603256
-290.326354996745 -57.1396262119385
-290.067135036926 -60.1511578196862
-289.807915077108 -58.3073430030723
-289.548695117289 -73.9435952377212
-289.289475157471 -57.8439496335315
-289.030255197652 -58.5198949465548
-288.771035237834 -64.6364748891213
-288.511815278015 -58.825269761866
-288.252595318197 -69.5550620906544
-287.993375358378 -56.7363175301155
-287.73415539856 -57.3968711162695
-287.474935438741 -66.0743119651836
-287.215715478923 -53.8314637272246
-286.956495519104 -56.3736438024291
-286.697275559285 -64.8078253204918
-286.438055599467 -56.6854810233986
-286.178835639648 -63.4582723296927
-285.91961567983 -58.2059583856238
-285.660395720011 -57.4718847535977
-285.401175760193 -71.5409708753197
-285.141955800374 -59.3384699701716
-284.882735840556 -57.87575905265
-284.623515880737 -55.7264763772125
-284.364295920919 -58.765002966102
-284.1050759611 -64.2242589410594
-283.845856001282 -54.7161539213665
-283.586636041463 -56.0922779940223
-283.327416081645 -57.9349358891507
-283.068196121826 -58.1815498976847
-282.808976162008 -64.0097812135499
-282.549756202189 -56.2553628920756
-282.290536242371 -58.206252958347
-282.031316282552 -66.3522526574249
-281.772096322734 -60.7616011856788
-281.512876362915 -60.5091885663422
-281.253656403096 -53.4518057380227
-280.994436443278 -53.2929735387427
-280.735216483459 -58.3044376216354
-280.475996523641 -58.2317197113883
-280.216776563822 -59.8444671016009
-279.957556604004 -58.6896169954569
-279.698336644185 -58.269073228637
-279.439116684367 -57.3267566700858
-279.179896724548 -55.5248611470086
-278.92067676473 -62.2801850758952
-278.661456804911 -59.411701977678
-278.402236845093 -56.1856591774739
-278.143016885274 -57.0822097333888
-277.883796925456 -55.6846593203919
-277.624576965637 -61.5803722081674
-277.365357005819 -60.302205657118
-277.106137046 -55.0926710033332
-276.846917086182 -52.2214090966637
-276.587697126363 -50.3116386542307
-276.328477166545 -54.9628588548673
-276.069257206726 -62.0534358621356
-275.810037246908 -55.5945018719237
-275.550817287089 -56.0158565050594
-275.29159732727 -47.94632297923
-275.032377367452 -46.2631539375419
-274.773157407633 -48.2499316256566
-274.513937447815 -51.7570173546934
-274.254717487996 -53.8895219717418
-273.995497528178 -42.9081238083888
-273.736277568359 -39.0840627033803
-273.477057608541 -39.3666767723265
-273.217837648722 -43.4103319245659
-272.958617688904 -55.0997929879174
-272.699397729085 -49.4659913063566
-272.440177769267 -44.8062013366785
-272.180957809448 -46.2011822182184
-271.92173784963 -54.4772701673704
-271.662517889811 -64.6991729834444
-271.403297929993 -63.6056090754816
-271.144077970174 -49.3879720061178
-270.884858010356 -44.7030296393802
-270.625638050537 -44.9577768457033
-270.366418090719 -50.9607658069427
-270.1071981309 -62.0801761672508
-269.847978171082 -51.7002009428753
-269.588758211263 -55.3717702895255
-269.329538251444 -64.6996321596837
-269.070318291626 -56.8722609130431
-268.811098331807 -65.460886662285
-268.551878371989 -58.5375576248426
-268.29265841217 -63.7943282178885
-268.033438452352 -56.3589933536015
-267.774218492533 -51.3547088370781
-267.514998532715 -56.9374923944536
-267.255778572896 -59.5732182340384
-266.996558613078 -53.8644293145774
-266.737338653259 -62.8045196455445
-266.478118693441 -59.2304712515929
-266.218898733622 -58.9953740868854
-265.959678773804 -66.4281345356974
-265.700458813985 -58.858325387965
-265.441238854167 -70.5791980650132
-265.182018894348 -55.915440719177
-264.92279893453 -55.978715607919
-264.663578974711 -67.9518097590671
-264.404359014893 -57.7404349599
-264.145139055074 -65.4985727451919
-263.885919095256 -57.5905199986332
-263.626699135437 -55.1341221554952
-263.367479175618 -66.5607359840522
-263.1082592158 -57.7279039484999
-262.849039255981 -57.9032129193102
-262.589819296163 -57.4601297770035
-262.330599336344 -55.4054631653343
-262.071379376526 -65.1318362502396
-261.812159416707 -58.9870606150468
-261.552939456889 -59.8948041272835
-261.29371949707 -64.0113479289482
-261.034499537252 -56.2147877047879
-260.775279577433 -61.7377021213024
-260.516059617615 -58.6688550214987
-260.256839657796 -57.7281803675409
-259.997619697978 -59.8847615680278
-259.738399738159 -54.8320202444177
-259.479179778341 -60.7094216942258
-259.219959818522 -59.0707337758247
-258.960739858704 -55.0560664513463
-258.701519898885 -61.0485430849398
-258.442299939067 -55.3948322920681
-258.183079979248 -56.8395042477593
-257.92386001943 -64.814446577883
-257.664640059611 -56.2923125991588
-257.405420099792 -62.6962674988237
-257.146200139974 -58.3080814706022
-256.886980180155 -56.8109401258855
-256.627760220337 -70.4418343726226
-256.368540260518 -58.9376993932421
-256.1093203007 -63.9534265730391
-255.850100340881 -60.0174411027036
-255.590880381063 -59.0688623860524
-255.331660421244 -62.5017257488898
-255.072440461426 -53.4795757713172
-254.813220501607 -55.6857393388247
-254.554000541789 -62.9680061924473
-254.29478058197 -55.6419449856981
-254.035560622152 -61.9550119365501
-253.776340662333 -61.2929324612501
-253.517120702515 -58.5517289992825
-253.257900742696 -68.0471946969827
-252.998680782878 -59.2743531368427
-252.739460823059 -62.1115331938918
-252.480240863241 -63.5294848029308
-252.221020903422 -64.7823568878724
-251.961800943603 -59.4672761258242
-251.702580983785 -55.4057533517332
-251.443361023966 -61.9485482482769
-251.184141064148 -62.1552969656432
-250.924921104329 -60.6943576909482
-250.665701144511 -60.9781257292133
-250.406481184692 -54.0761682459465
-250.147261224874 -57.7721292033632
-249.888041265055 -64.0919837847527
-249.628821305237 -57.9107002186292
-249.369601345418 -61.7860733377763
-249.1103813856 -54.9115758412033
-248.851161425781 -56.9819685388117
-248.591941465963 -61.3843327316357
-248.332721506144 -55.0504444525041
-248.073501546326 -58.4854925012267
-247.814281586507 -55.981766532959
-247.555061626689 -56.6033959176974
-247.29584166687 -63.5963714451355
-247.036621707052 -56.0084225550125
-246.777401747233 -58.02604061354
-246.518181787415 -54.0463478250918
-246.258961827596 -54.670174256197
-245.999741867777 -69.1810409660199
-245.740521907959 -53.6833598051052
-245.48130194814 -55.4686271951759
-245.222081988322 -53.5814095560677
-244.962862028503 -50.9593930398266
-244.703642068685 -57.9361750467671
-244.444422108866 -57.709053434783
-244.185202149048 -57.1907541216649
-243.925982189229 -55.6151306575619
-243.666762229411 -51.5663726820316
-243.407542269592 -59.2672930883009
-243.148322309774 -55.7016219516049
-242.889102349955 -53.8898857534115
-242.629882390137 -56.68881962656
-242.370662430318 -49.7524635256594
-242.1114424705 -52.0298600928922
-241.852222510681 -54.3989987608186
-241.593002550863 -52.1625030140044
-241.333782591044 -66.7434913772234
-241.074562631226 -48.7832156618807
-240.815342671407 -46.1054748663853
-240.556122711589 -45.5363497365197
-240.29690275177 -47.0155985020491
-240.037682791951 -57.1394877712202
-239.778462832133 -40.4890960551121
-239.519242872314 -36.7844278115753
-239.260022912496 -37.9187356006229
-239.000802952677 -43.7326804508692
-238.741582992859 -60.0177097074942
-238.48236303304 -47.8136370883068
-238.223143073222 -44.1327058344031
-237.963923113403 -46.2005659688507
-237.704703153585 -54.6456464585515
-237.445483193766 -56.09921314492
-237.186263233948 -59.1635654250427
-236.927043274129 -44.8884389881544
-236.667823314311 -42.023452705798
-236.408603354492 -44.5750705408614
-236.149383394674 -54.8475249478373
-235.890163434855 -58.8342266781931
-235.630943475037 -54.1303612244889
-235.371723515218 -55.6910209209128
-235.1125035554 -61.6082053770661
-234.853283595581 -65.8935026130573
-234.594063635763 -65.597853353111
-234.334843675944 -63.0909856917822
-234.075623716125 -67.2238293004295
-233.816403756307 -59.1339171779267
-233.557183796488 -54.785350658111
-233.29796383667 -61.6596107663006
-233.038743876851 -58.6035662019502
-232.779523917033 -53.4390683499738
-232.520303957214 -58.3069249601971
-232.261083997396 -70.4203679856473
-232.001864037577 -62.4180078119808
-231.742644077759 -67.053552389984
-231.48342411794 -68.2662470395856
-231.224204158122 -63.2610868651456
-230.964984198303 -54.7477982018146
-230.705764238485 -56.0973056588176
-230.446544278666 -69.6226219719971
-230.187324318848 -59.3752538506183
-229.928104359029 -66.5562993569071
-229.668884399211 -61.209588418477
-229.409664439392 -59.397026698481
-229.150444479574 -76.3456136221291
-228.891224519755 -59.4446976079583
-228.632004559937 -61.3423899619622
-228.372784600118 -57.9857545630294
-228.113564640299 -57.5684692991231
-227.854344680481 -66.5222451728093
-227.595124720662 -57.231913461985
-227.335904760844 -60.5681762093816
-227.076684801025 -60.443659386407
-226.817464841207 -56.2650578505564
-226.558244881388 -67.2266949196919
-226.29902492157 -59.1500787344905
-226.039804961751 -59.1310723095939
-225.780585001933 -63.0689521375104
-225.521365042114 -56.8438422808038
-225.262145082296 -65.2735075527848
-225.002925122477 -59.5743736206592
-224.743705162659 -57.0840560349511
-224.48448520284 -62.9587500222906
-224.225265243022 -58.2618836205144
-223.966045283203 -63.0156603782079
-223.706825323385 -59.227348557556
-223.447605363566 -58.0015450446894
-223.188385403748 -76.3229710673024
-222.929165443929 -57.0393537338449
-222.669945484111 -60.472488946892
-222.410725524292 -61.7594794200971
-222.151505564473 -57.9164826764089
-221.892285604655 -69.9307396216296
-221.633065644836 -56.1648125616398
-221.373845685018 -59.9652975708426
-221.114625725199 -58.9828116808062
-220.855405765381 -52.606288533993
-220.596185805562 -57.3005514630594
-220.336965845744 -57.3115190250753
-220.077745885925 -56.3674220538181
-219.818525926107 -66.8381203294497
-219.559305966288 -53.5581728883671
-219.30008600647 -56.1629279099523
-219.040866046651 -64.4241455285838
-218.781646086833 -56.0676516259345
-218.522426127014 -62.3100279610373
-218.263206167196 -56.9964969455477
-218.003986207377 -60.1736519574585
-217.744766247559 -59.9367826967496
-217.48554628774 -53.6616369757499
-217.226326327922 -61.3505932363077
-216.967106368103 -56.5156724330072
-216.707886408284 -54.663520304832
-216.448666448466 -87.9368612476267
-216.189446488647 -55.2386953426991
-215.930226528829 -56.5910186620839
-215.67100656901 -76.0091461023641
-215.411786609192 -63.2746459951067
-215.152566649373 -67.1311047882032
-214.893346689555 -56.1320503404363
-214.634126729736 -59.6112469031573
-214.374906769918 -61.1675856035058
-214.115686810099 -58.9188115588796
-213.856466850281 -59.8821335738374
-213.597246890462 -52.4500231752937
-213.338026930644 -55.3655208655455
-213.078806970825 -65.587957696712
-212.819587011007 -57.0627208521494
-212.560367051188 -73.0475883029902
-212.30114709137 -52.9357623065671
-212.041927131551 -54.2545191314768
-211.782707171733 -64.9289997879698
-211.523487211914 -53.4665538545988
-211.264267252096 -61.4750390206814
-211.005047292277 -51.8979360792948
-210.745827332458 -49.7315255865737
-210.48660737264 -56.3351826671021
-210.227387412821 -53.1096716210517
-209.968167453003 -56.9795831873367
-209.708947493184 -55.5968454089458
-209.449727533366 -50.8791903296787
-209.190507573547 -61.0661326220781
-208.931287613729 -52.4906423907447
-208.67206765391 -53.7466529175403
-208.412847694092 -57.3735069666268
-208.153627734273 -48.5810651598176
-207.894407774455 -53.0999144757579
-207.635187814636 -53.7632136198037
-207.375967854818 -51.937168878216
-207.116747894999 -59.6868751887607
-206.857527935181 -46.5850437813501
-206.598307975362 -46.6645160123433
-206.339088015544 -45.7936923382531
-206.079868055725 -45.040448810873
-205.820648095907 -59.9533126560218
-205.561428136088 -39.3845867022455
-205.30220817627 -35.5678796574416
-205.042988216451 -37.0597265864556
-204.783768256632 -44.030979661047
-204.524548296814 -59.2219267080808
-204.265328336995 -48.3738374471511
-204.006108377177 -44.5374035607393
-203.746888417358 -45.4944313871706
-203.48766845754 -50.412446012545
-203.228448497721 -53.0998305535281
-202.969228537903 -60.0733193545568
-202.710008578084 -44.5652667465485
-202.450788618266 -41.6772799385827
-202.191568658447 -44.2969867821841
-201.932348698629 -53.9126321951249
-201.67312873881 -58.3672263117695
-201.413908778992 -57.6784653112384
-201.154688819173 -60.7317831514376
-200.895468859355 -60.5989093973783
-200.636248899536 -62.5781577452175
-200.377028939718 -75.8351047738123
-200.117808979899 -60.6289073380626
-199.858589020081 -59.0770848509784
-199.599369060262 -59.6253460204463
-199.340149100444 -57.3983109081016
-199.080929140625 -63.600859481772
-198.821709180806 -64.5490245955715
-198.562489220988 -58.9760693950688
-198.303269261169 -58.0604621389085
-198.044049301351 -56.8011710609112
-197.784829341532 -62.7113974480384
-197.525609381714 -60.0653646403103
-197.266389421895 -60.1933417631493
-197.007169462077 -65.7886817486904
-196.747949502258 -55.8763031080421
-196.48872954244 -60.4232903869928
-196.229509582621 -61.9859452278632
-195.970289622803 -56.0306358716131
-195.711069662984 -64.3630840454028
-195.451849703166 -62.2108903788399
-195.192629743347 -60.0079376088394
-194.933409783529 -57.5247026756227
-194.67418982371 -56.6730949860288
-194.414969863892 -64.11849927136
-194.155749904073 -54.5917960234951
-193.896529944255 -55.6013749863459
-193.637309984436 -75.2748030350893
-193.378090024618 -57.5056778522726
-193.118870064799 -61.3601338675076
-192.85965010498 -56.5531360143769
-192.600430145162 -57.9580859797293
-192.341210185343 -61.111530661057
-192.081990225525 -52.6498585278156
-191.822770265706 -57.4022339615587
-191.563550305888 -58.4624084435052
-191.304330346069 -53.4469108006254
-191.045110386251 -63.9701064592594
-190.785890426432 -55.9023643626402
-190.526670466614 -55.8605863032847
-190.267450506795 -60.982675719383
-190.008230546977 -55.3476192858769
-189.749010587158 -66.401795370268
-189.48979062734 -54.8349967503366
-189.230570667521 -53.7623258139125
-188.971350707703 -57.5860643425999
-188.712130747884 -52.5712324140371
-188.452910788066 -57.1118984332452
-188.193690828247 -56.4594256386337
-187.934470868429 -52.9743012932062
-187.67525090861 -61.4919825862003
-187.416030948792 -55.0666450376342
-187.156810988973 -57.9770491770576
-186.897591029154 -58.9451877086934
-186.638371069336 -52.9790357552423
-186.379151109517 -62.1267695111898
-186.119931149699 -53.8516640202486
-185.86071118988 -53.2912086597503
-185.601491230062 -62.095984193971
-185.342271270243 -52.78581154694
-185.083051310425 -57.2245695728128
-184.823831350606 -58.6014408553975
-184.564611390788 -54.6953674126975
-184.305391430969 -76.5327018165648
-184.046171471151 -53.3373472459935
-183.786951511332 -55.9717536533602
-183.527731551514 -60.6823756531244
-183.268511591695 -53.130201480514
-183.009291631877 -62.2154470681476
-182.750071672058 -55.6494730434553
-182.49085171224 -55.5768898446715
-182.231631752421 -62.4721960122484
-181.972411792603 -53.407656942865
-181.713191832784 -60.4612935558421
-181.453971872966 -56.36768995888
-181.194751913147 -54.8420563615577
-180.935531953328 -64.5370778348349
-180.67631199351 -52.69884444646
-180.417092033691 -57.3783909621473
-180.157872073873 -58.3159547380845
-179.898652114054 -53.8899437944154
-179.639432154236 -84.6473870944709
-179.380212194417 -52.5389032612023
-179.120992234599 -54.1564935636652
-178.86177227478 -64.5022199963371
-178.602552314962 -54.9678445072836
-178.343332355143 -81.3964675494557
-178.084112395325 -51.9821558879549
-177.824892435506 -52.7895823387119
-177.565672475688 -64.921586865054
-177.306452515869 -52.4653647646446
-177.047232556051 -63.807488055522
-176.788012596232 -51.4356161550788
-176.528792636414 -49.1303066626929
-176.269572676595 -61.5665798027322
-176.010352716777 -54.7228136465127
-175.751132756958 -59.7637293163277
-175.491912797139 -52.8426662530249
-175.232692837321 -48.5752205667107
-174.973472877502 -56.8075190838179
-174.714252917684 -55.6628807882452
-174.455032957865 -57.6130171774408
-174.195812998047 -53.4098744595124
-173.936593038228 -47.6520412412478
-173.67737307841 -53.6373901238096
-173.418153118591 -52.0794110551013
-173.158933158773 -51.4416836569643
-172.899713198954 -57.8064569932678
-172.640493239136 -47.0545503248639
-172.381273279317 -48.759881355006
-172.122053319499 -44.2681758341254
-171.86283335968 -43.6868630628841
-171.603613399862 -54.1761727529512
-171.344393440043 -37.392997975742
-171.085173480225 -34.2082356141524
-170.825953520406 -36.3048599073627
-170.566733560588 -44.386266760005
-170.307513600769 -56.108599308422
-170.048293640951 -52.0422901790293
-169.789073681132 -48.0090952321017
-169.529853721313 -48.4010495295751
-169.270633761495 -49.0127542462341
-169.011413801676 -49.8535735309624
-168.752193841858 -56.4089666129725
-168.492973882039 -42.2086619530428
-168.233753922221 -39.6532216195341
-167.974533962402 -42.4647181374781
-167.715314002584 -52.5297712674542
-167.456094042765 -55.4798576250731
-167.196874082947 -55.4735673766725
-166.937654123128 -63.7028823857772
-166.67843416331 -54.0644351468605
-166.419214203491 -54.3002667842947
-166.159994243673 -65.7046258409966
-165.900774283854 -54.7693653788273
-165.641554324036 -54.2591959436708
-165.382334364217 -62.2061590065225
-165.123114404399 -59.8714860254143
-164.86389444458 -62.8131374591681
-164.604674484762 -59.4726682296875
-164.345454524943 -62.3996370552332
-164.086234565124 -62.9126871514299
-163.827014605306 -56.5130644384625
-163.567794645487 -64.7006093211062
-163.308574685669 -57.1891167877562
-163.04935472585 -57.705331104792
-162.790134766032 -64.0313241250122
-162.530914806213 -53.7308581479922
-162.271694846395 -57.3945134335981
-162.012474886576 -60.5246412614208
-161.753254926758 -56.1559304620893
-161.494034966939 -62.6264218301506
-161.234815007121 -56.7487928669998
-160.975595047302 -60.5827750582881
-160.716375087484 -58.643053462778
-160.457155127665 -57.0352022716358
-160.197935167847 -64.6206721389996
-159.938715208028 -52.0799439499406
-159.67949524821 -54.5090692004371
-159.420275288391 -61.6753557101155
-159.161055328573 -52.3503565755859
-158.901835368754 -58.6789320902043
-158.642615408936 -58.5768369048743
-158.383395449117 -56.3276690590864
-158.124175489298 -64.8715780617843
-157.86495552948 -52.6555606905143
-157.605735569661 -57.1216192858046
-157.346515609843 -58.8139525266533
-157.087295650024 -53.2917673651422
-156.828075690206 -63.5895058368133
-156.568855730387 -56.4247156394304
-156.309635770569 -56.8958426159305
-156.05041581075 -55.8548871898312
-155.791195850932 -53.7530469169709
-155.531975891113 -69.116625515689
-155.272755931295 -53.3455625322014
-155.013535971476 -55.6835911806377
-154.754316011658 -58.3103554312003
-154.495096051839 -50.7631782891469
-154.235876092021 -57.2164379829075
-153.976656132202 -53.7799035111792
-153.717436172384 -51.5925413534497
-153.458216212565 -71.7880055643069
-153.198996252747 -53.1537936458386
-152.939776292928 -56.9312216621919
-152.68055633311 -57.0909747893067
-152.421336373291 -52.2440671872045
-152.162116413473 -65.6964679293824
-151.902896453654 -51.8435872826079
-151.643676493835 -53.8298610979859
-151.384456534017 -57.0868528382675
-151.125236574198 -48.880456516763
-150.86601661438 -53.8341847216349
-150.606796654561 -57.1040629798643
-150.347576694743 -52.4925699404948
-150.088356734924 -68.8987438237218
-149.829136775106 -51.987943835403
-149.569916815287 -53.8756007709468
-149.310696855469 -57.8412677329871
-149.05147689565 -53.7923754101207
-148.792256935832 -77.4623616289632
-148.533036976013 -52.3034997922018
-148.273817016195 -55.2727689747867
-148.014597056376 -56.7859987634332
-147.755377096558 -49.978926788184
-147.496157136739 -57.6923149642008
-147.236937176921 -55.2989996405217
-146.977717217102 -54.0148805629854
-146.718497257284 -62.2810268078621
-146.459277297465 -50.8828612757665
-146.200057337647 -56.6546653960259
-145.940837377828 -55.5070673035187
-145.681617418009 -52.6314936230426
-145.422397458191 -62.069070788331
-145.163177498372 -50.2099086426337
-144.903957538554 -54.0980319642279
-144.644737578735 -53.8813876671787
-144.385517618917 -49.2686560673909
-144.126297659098 -62.1881827995819
-143.86707769928 -50.6047508198845
-143.607857739461 -50.2642136705944
-143.348637779643 -65.1668046236608
-143.089417819824 -50.1445052408728
-142.830197860006 -54.7140374027086
-142.570977900187 -54.7396017194621
-142.311757940369 -52.0961783865089
-142.05253798055 -60.2319049923193
-141.793318020732 -50.6434874088106
-141.534098060913 -55.5534934335516
-141.274878101095 -49.8181658036802
-141.015658141276 -47.3741220756413
-140.756438181457 -57.897557095825
-140.497218221639 -50.7667013792652
-140.23799826182 -52.5418865514034
-139.978778302002 -55.9343269562475
-139.719558342183 -50.5113320616489
-139.460338382365 -60.6153919646802
-139.201118422546 -45.8660899163629
-138.941898462728 -47.3474908315576
-138.682678502909 -56.1335420096951
-138.423458543091 -45.2821655592556
-138.164238583272 -49.0416563235245
-137.905018623454 -42.4365574840604
-137.645798663635 -41.8962784200893
-137.386578703817 -50.939649779362
-137.127358743998 -34.7773603607273
-136.86813878418 -31.7128096120877
-136.608918824361 -33.7467152830864
-136.349698864543 -41.3131979501302
-136.090478904724 -50.4719773781717
-135.831258944906 -50.351439472554
-135.572038985087 -48.5092623199315
-135.312819025269 -47.4003089745237
-135.05359906545 -47.5798884553362
-134.794379105631 -50.4759794393887
-134.535159145813 -50.9384891727893
-134.275939185994 -39.6083392096379
-134.016719226176 -37.1051670397029
-133.757499266357 -39.2304665577586
-133.498279306539 -46.8919587713547
-133.23905934672 -53.6799260435115
-132.979839386902 -51.3653163855957
-132.720619427083 -63.3616505817712
-132.461399467265 -52.4839835542704
-132.202179507446 -51.7985870517809
-131.942959547628 -57.5200787686504
-131.683739587809 -51.9495394150558
-131.424519627991 -54.7203614175347
-131.165299668172 -63.6871720753538
-130.906079708354 -56.4350311765515
-130.646859748535 -67.0515323414823
-130.387639788717 -54.3086178203025
-130.128419828898 -57.8698645090384
-129.86919986908 -58.0476611098252
-129.609979909261 -52.3451371256804
-129.350759949443 -63.8458814846532
-129.091539989624 -54.3109656397879
-128.832320029805 -53.6434587814916
-128.573100069987 -68.9004641910942
-128.313880110168 -54.006309964079
-128.05466015035 -61.4216192177419
-127.795440190531 -54.343923686448
-127.536220230713 -52.8029455044972
-127.277000270894 -65.7168042836789
-127.017780311076 -52.6372548401546
-126.758560351257 -57.8293826455656
-126.499340391439 -55.1041745705904
-126.24012043162 -50.9143535543698
-125.980900471802 -62.6147612250461
-125.721680511983 -52.0031715916744
-125.462460552165 -52.7076450432947
-125.203240592346 -62.5716225987313
-124.944020632528 -50.9270831556326
-124.684800672709 -56.4811851999866
-124.425580712891 -56.9886764916874
-124.166360753072 -53.1884117947194
-123.907140793254 -65.14642877366
-123.647920833435 -54.5018766644077
-123.388700873617 -61.9336279913911
-123.129480913798 -54.6762656247151
-122.870260953979 -52.3333328989092
-122.611040994161 -72.8387880450512
-122.351821034342 -52.4814017963334
-122.092601074524 -56.3317155671909
-121.833381114705 -55.1529788079284
-121.574161154887 -50.1776015591054
-121.314941195068 -60.4633104999654
-121.05572123525 -53.9347519622317
-120.796501275431 -53.895868396168
-120.537281315613 -61.8040858316808
-120.278061355794 -51.4077882618822
-120.018841395976 -58.3072277900909
-119.759621436157 -54.0001033311883
-119.500401476339 -52.8370664913265
-119.24118151652 -64.6591460595554
-118.981961556702 -50.76950364166
-118.722741596883 -54.9936995372147
-118.463521637065 -54.4986549223873
-118.204301677246 -51.5252886689971
-117.945081717428 -79.671075457393
-117.685861757609 -50.5182995833772
-117.426641797791 -52.972049778136
-117.167421837972 -58.3400610748665
-116.908201878153 -50.7549063363668
-116.648981918335 -64.4869346391297
-116.389761958516 -51.3512443615974
-116.130541998698 -51.8886710355204
-115.871322038879 -57.6883276341408
-115.612102079061 -48.2291652409222
-115.352882119242 -53.1386774513027
-115.093662159424 -54.9764860972223
-114.834442199605 -51.2583697925087
-114.575222239787 -68.3261313745192
-114.316002279968 -48.9403453596075
-114.05678232015 -51.297016421941
-113.797562360331 -58.3846648050119
-113.538342400513 -50.6066612256966
-113.279122440694 -64.6446235395632
-113.019902480876 -51.7432178289484
-112.760682521057 -53.8087157442908
-112.501462561239 -54.4728302951213
-112.24224260142 -47.6381800718836
-111.983022641602 -55.0942563999847
-111.723802681783 -52.485981146863
-111.464582721965 -50.3083397911196
-111.205362762146 -59.9376265325921
-110.946142802328 -48.6480428274034
-110.686922842509 -53.9250952321964
-110.42770288269 -52.6036060379721
-110.168482922872 -48.639641328142
-109.909262963053 -68.9399134582062
-109.650043003235 -48.5361727377703
-109.390823043416 -50.4456714268825
-109.131603083598 -56.5998130080412
-108.872383123779 -48.2092055181208
-108.613163163961 -58.9107642311446
-108.353943204142 -49.0429261893067
-108.094723244324 -48.5309146292101
-107.835503284505 -63.0817527653512
-107.576283324687 -48.6237692565206
-107.317063364868 -57.6779270875313
-107.05784340505 -48.4967380992092
-106.798623445231 -46.5842652454983
-106.539403485413 -63.931372781989
-106.280183525594 -46.5159644253826
-106.020963565776 -49.6909180755487
-105.761743605957 -51.6159146039778
-105.502523646138 -46.0260886567893
-105.24330368632 -61.3964970979165
-104.984083726501 -46.2484246490196
-104.724863766683 -48.0679446623248
-104.465643806864 -50.5818882334717
-104.206423847046 -43.0390701364988
-103.947203887227 -47.6146298085303
-103.687983927409 -40.3175974752737
-103.42876396759 -40.3575465007442
-103.169544007772 -46.6297438210794
-102.910324047953 -32.4273509197126
-102.651104088135 -29.6520235522015
-102.391884128316 -31.8156553518411
-102.132664168498 -39.1332056733323
-101.873444208679 -47.5564283029908
-101.614224248861 -50.2455712356166
-101.355004289042 -48.1364319620459
-101.095784329224 -46.8501253239502
-100.836564369405 -46.2724200976957
-100.577344409587 -49.234222068258
-100.318124449768 -47.5605508971708
-100.05890448995 -37.0171395274594
-99.799684530131 -34.5796909020015
-99.5404645703125 -36.6990383027534
-99.281244610494 -44.6145302452582
-99.0220246506754 -50.2440613833465
-98.762804690857 -48.2349789601057
-98.5035847310384 -66.3280347944749
-98.2443647712199 -50.417654938218
-97.9851448114014 -52.0442403702319
-97.7259248515829 -53.3148092667077
-97.4667048917643 -47.4075810274812
-97.2074849319458 -52.5230365441425
-96.9482649721273 -56.5044400569427
-96.6890450123087 -51.1299046177576
-96.4298250524902 -64.36420993402
-96.1706050926717 -53.1257025495333
-95.9113851328532 -56.64686114159
-95.6521651730346 -53.7773367912991
-95.3929452132162 -50.8056859875633
-95.1337252533976 -62.1904843350429
-94.8745052935791 -49.097097270442
-94.6152853337606 -49.8769520886387
-94.3560653739421 -69.2614975013429
-94.0968454141235 -52.6884457573242
-93.837625454305 -57.7169310918531
-93.5784054944865 -50.0518704799418
-93.319185534668 -50.5930334374376
-93.0599655748494 -62.6495906126412
-92.8007456150309 -50.435680247895
-92.5415256552124 -57.7009749726784
-92.2823056953939 -51.6765300024768
-92.0230857355754 -49.9648495238364
-91.7638657757568 -64.9022685525462
-91.5046458159383 -48.488164907646
-91.2454258561198 -51.5314106499182
-90.9862058963013 -54.2999071657376
-90.7269859364827 -48.4678169475335
-90.4677659766642 -58.8965301637204
-90.2085460168457 -50.7661474398479
-89.9493260570272 -51.1779302603464
-89.6901060972087 -58.8584483061908
-89.4308861373902 -48.9525341418649
-89.1716661775716 -57.1394829842455
-88.9124462177531 -51.9840034901426
-88.6532262579346 -50.8138243542519
-88.394006298116 -58.0612540071759
-88.1347863382975 -47.6093463175841
-87.875566378479 -53.0769884760884
-87.6163464186605 -52.1040724513356
-87.3571264588419 -48.0385176700934
-87.0979064990234 -66.135193705088
-86.8386865392049 -47.6569971358834
-86.5794665793864 -48.7296696878096
-86.3202466195679 -61.1896698773651
-86.0610266597494 -49.0268078471798
-85.8018066999308 -59.2406639114579
-85.5425867401123 -49.8718570433822
-85.2833667802938 -49.6386399081933
-85.0241468204753 -59.2488227296279
-84.7649268606567 -47.0750095057674
-84.5057069008382 -51.8369627277622
-84.2464869410197 -52.0602217022793
-83.9872669812011 -48.8799952079258
-83.7280470213827 -66.5067992204978
-83.4688270615641 -47.9430975699715
-83.2096071017456 -51.9292005824557
-82.9503871419271 -51.9797134574133
-82.6911671821086 -46.5347462525576
-82.43194722229 -58.1465716699447
-82.1727272624715 -48.9421405709307
-81.913507302653 -48.9840368673352
-81.6542873428345 -58.6699347985193
-81.3950673830159 -48.0398267967197
-81.1358474231974 -57.5259803800398
-80.8766274633789 -49.0115519007504
-80.6174075035604 -48.3530781158669
-80.3581875437418 -59.1568791329631
-80.0989675839234 -45.9836668971119
-79.8397476241048 -50.8315479414332
-79.5805276642863 -50.9593250846961
-79.3213077044678 -46.7904652326451
-79.0620877446492 -61.7797308455742
-78.8028677848307 -46.3826559848201
-78.5436478250122 -48.7561493029954
-78.2844278651937 -52.0501139078029
-78.0252079053751 -45.1742767056957
-77.7659879455566 -54.0585434462743
-77.5067679857381 -47.4325289242331
-77.2475480259196 -46.9648010342578
-76.9883280661011 -58.407178074397
-76.7291081062826 -45.1182894290494
-76.469888146464 -50.4630428978498
-76.2106681866455 -49.5378790183181
-75.951448226827 -46.3759165046401
-75.6922282670085 -66.7760126939045
-75.4330083071899 -44.8662174091598
-75.1737883473714 -47.7752410437614
-74.9145683875529 -51.6900535833486
-74.6553484277344 -45.5286486734111
-74.3961284679159 -63.5120747532002
-74.1369085080973 -44.6667642005353
-73.8776885482788 -45.5763025064595
-73.6184685884603 -54.1455565098302
-73.3592486286418 -44.2418227534584
-73.1000286688232 -54.0981021667527
-72.8408087090047 -44.8378838323599
-72.5815887491862 -43.3689102131771
-72.3223687893677 -59.8199426453471
-72.0631488295491 -43.5178712007532
-71.8039288697307 -48.8461611770055
-71.5447089099121 -45.9316017988456
-71.2854889500936 -42.1043244385925
-71.0262689902751 -59.0691346143967
-70.7670490304565 -41.8448978800303
-70.507829070638 -44.2992412214687
-70.2486091108195 -46.7130691286888
-69.989389151001 -40.0623083718607
-69.7301691911824 -48.9781223380023
-69.4709492313639 -36.7397005345264
-69.2117292715454 -37.2473596940002
-68.9525093117269 -40.3962935795338
-68.6932893519083 -28.073194134032
-68.4340693920899 -25.6137919807431
-68.1748494322713 -28.003466675712
-67.9156294724528 -35.6904189520243
-67.6564095126343 -43.9819430923476
-67.3971895528158 -47.5600023295111
-67.1379695929972 -47.6405295977482
-66.8787496331787 -47.5476926812915
-66.6195296733602 -44.3625107241457
-66.3603097135417 -47.0690264948168
-66.1010897537231 -41.8386157822683
-65.8418697939046 -32.4372727596308
-65.5826498340861 -30.3834885718938
-65.3234298742676 -32.9106248335816
-65.0642099144491 -41.5499339542904
-64.8049899546305 -45.7604453428418
-64.545769994812 -44.1954308486049
-64.2865500349935 -58.5916679590788
-64.027330075175 -48.771975316941
-63.7681101153564 -49.5700402295877
-63.5088901555379 -55.3094728108706
-63.2496701957194 -47.1287775818975
-62.9904502359009 -51.847085728346
-62.7312302760823 -56.4068408263585
-62.4720103162639 -51.5977376297625
-62.2127903564453 -56.8278129819596
-61.9535703966268 -49.2469254977718
-61.6943504368083 -55.0441964618211
-61.4351304769897 -50.6121106225179
-61.1759105171712 -47.8800892168201
-60.9166905573527 -60.8083821811997
-60.6574705975342 -48.2647830486291
-60.3982506377156 -49.795676449652
-60.1390306778971 -57.9371350980815
-59.8798107180786 -50.3729298908619
-59.6205907582601 -56.2379721883267
-59.3613707984416 -46.769788859397
-59.1021508386231 -48.508405672894
-58.8429308788045 -51.7568303730029
-58.583710918986 -45.4698956328115
-58.3244909591675 -52.3880383612437
-58.065270999349 -49.8185026207117
-57.8060510395304 -47.6065698346266
-57.5468310797119 -67.9543430374662
-57.2876111198934 -47.5696051950905
-57.0283911600748 -53.0589800817833
-56.7691712002564 -49.0957455485366
-56.5099512404378 -46.1055978530301
-56.2507312806193 -57.0798081679176
-55.9915113208008 -45.5715972454743
-55.7322913609823 -47.6297961193191
-55.4730714011637 -51.8835350219907
-55.2138514413452 -45.5043520544403
-54.9546314815267 -57.6704804662211
-54.6954115217082 -46.5263565330224
-54.4361915618896 -45.8561040517558
-54.1769716020711 -59.7936895855983
-53.9177516422526 -46.2275249010755
-53.6585316824341 -53.3043798069649
-53.3993117226156 -47.914191913779
-53.1400917627971 -45.8519825575088
-52.8808718029785 -58.234663196272
-52.62165184316 -44.3631317905714
-52.3624318833415 -47.7345858439304
-52.1032119235229 -51.2644033599146
-51.8439919637044 -45.3623551712602
-51.5847720038859 -62.4978422579264
-51.3255520440674 -45.1072208428396
-51.0663320842488 -46.7879918329836
-50.8071121244304 -51.9114357856229
-50.5478921646118 -43.5937635011304
-50.2886722047933 -52.2989578823638
-50.0294522449748 -46.128256815386
-49.7702322851563 -44.9750559935126
-49.5110123253377 -58.0641203317217
-49.2517923655192 -43.4418298782604
-48.9925724057007 -48.6346014157352
-48.7333524458822 -47.0344115826515
-48.4741324860636 -43.4422026687186
-48.2149125262451 -65.7674403643176
-47.9556925664266 -43.397216881191
-47.696472606608 -45.6541746181172
-47.4372526467896 -50.3972988454372
-47.178032686971 -42.8230603366449
-46.9188127271525 -54.9481944375785
-46.659592767334 -43.8907419548467
-46.4003728075155 -43.4416085073193
-46.1411528476969 -52.6225402407363
-45.8819328878784 -42.1682165004341
-45.6227129280599 -48.4067867681505
-45.3634929682414 -45.9280619585057
-45.1042730084228 -42.810356303951
-44.8450530486043 -59.9453774151353
-44.5858330887859 -42.497312641362
-44.3266131289673 -46.4776620422241
-44.0673931691488 -46.4900593912443
-43.8081732093303 -41.2601091092987
-43.5489532495117 -53.9498321619162
-43.2897332896932 -42.193829433136
-43.0305133298747 -43.0418386769912
-42.7712933700562 -50.8769098976682
-42.5120734102376 -40.705156044531
-42.2528534504191 -48.0814377865848
-41.9936334906006 -44.0086120688596
-41.7344135307821 -42.393194694893
-41.4751935709635 -54.4025797274108
-41.215973611145 -40.175322474281
-40.9567536513265 -45.3561326033
-40.697533691508 -44.1307295861383
-40.4383137316894 -40.1961364675793
-40.1790937718709 -69.3302553113322
-39.9198738120524 -39.5740628075529
-39.6606538522338 -41.5491725241899
-39.4014338924153 -46.4181132855146
-39.1422139325968 -38.8512808704881
-38.8829939727784 -50.279670143627
-38.6237740129597 -39.6329743265095
-38.3645540531413 -38.9144530543724
-38.1053340933228 -49.4999614248336
-37.8461141335043 -38.0437262400045
-37.5868941736857 -44.853843621964
-37.3276742138672 -40.0668267998455
-37.0684542540487 -37.3384897083189
-36.8092342942302 -50.3410254944305
-36.5500143344116 -35.6905955236639
-36.2907943745931 -39.1699616758113
-36.0315744147746 -39.9814171303869
-35.7723544549561 -34.1583162880913
-35.5131344951375 -46.1392179359009
-35.253914535319 -31.868781784163
-34.9946945755005 -32.6832751234188
-34.7354746156819 -33.6521214182991
-34.4762546558634 -22.4151522153599
-34.2170346960449 -20.1721569837273
-33.9578147362264 -22.7380259160267
-33.6985947764078 -30.8167226959499
-33.4393748165893 -39.2963940791836
-33.1801548567708 -42.9427570069795
-32.9209348969524 -44.4340365312333
-32.6617149371338 -47.4887283591197
-32.4024949773153 -39.9938668188253
-32.1432750174968 -43.2976078060085
-31.8840550576783 -35.0859005079245
-31.6248350978597 -26.5567804855527
-31.3656151380412 -24.8870016222468
-31.1063951782227 -27.8769179475313
-30.8471752184041 -37.4677900064852
-30.5879552585856 -40.8866187576708
-30.3287352987671 -40.7039137388664
-30.0695153389486 -69.275635692307
-29.81029537913 -44.0175182341075
-29.5510754193115 -46.4654243710832
-29.291855459493 -50.91884723844
-29.0326354996745 -44.0412017703283
-28.7734155398559 -50.5063182503619
-28.5141955800374 -51.2024218089607
-28.2549756202189 -49.098356178593
-27.9957556604004 -53.7991702542695
-27.7365357005818 -45.5892757372359
-27.4773157407633 -52.9449754785662
-27.2180957809448 -45.143593246908
-26.9588758211264 -44.3713204795062
-26.6996558613078 -55.4795717695663
-26.4404359014893 -42.8970984651027
-26.1812159416708 -46.8664583185223
-25.9219959818522 -49.33059947877
-25.6627760220337 -44.3132862245708
-25.4035560622152 -50.4243494904892
-25.1443361023967 -41.7749639048766
-24.8851161425781 -44.7589936162294
-24.6258961827596 -46.9175546734411
-24.3666762229411 -41.4547293595987
-24.1074562631226 -52.1982239690269
-23.848236303304 -42.2189432327716
-23.5890163434855 -42.7363190230735
-23.329796383667 -52.0130315886507
-23.0705764238485 -41.3425700652101
-22.8113564640299 -50.7223446325508
-22.5521365042114 -41.459898055089
-22.2929165443929 -40.3969506432567
-22.0336965845743 -54.0420463362428
-21.7744766247558 -39.4109129623209
-21.5152566649373 -43.9510528904931
-21.2560367051188 -42.6458901708191
-20.9968167453002 -38.4503421882997
-20.7375967854818 -53.4009074338693
-20.4783768256633 -39.8607869947879
-20.2191568658448 -41.0874183265051
-19.9599369060262 -45.5772806390179
-19.7007169462077 -37.9914166462119
-19.4414969863892 -46.5928176643965
-19.1822770265707 -40.0395846054403
-18.9230570667521 -39.0821668694921
-18.6638371069336 -47.9795225462132
-18.4046171471151 -37.3605804664387
-18.1453971872966 -42.9782979154611
-17.886177227478 -41.1553561447557
-17.6269572676595 -37.6887399900047
-17.367737307841 -49.6692689691084
-17.1085173480224 -36.8196187708037
-16.8492973882039 -39.7647695152345
-16.5900774283854 -43.0308628363929
-16.3308574685669 -36.3993270313396
-16.0716375087483 -47.8339381393009
-15.8124175489298 -36.9251494429664
-15.5531975891113 -37.3176363348997
-15.2939776292928 -45.6508735883562
-15.0347576694742 -35.3918774019208
-14.7755377096558 -42.5503212000904
-14.5163177498373 -37.4298957397848
-14.2570977900188 -35.4574345637846
-13.9978778302002 -51.4316340330349
-13.7386578703817 -34.9166733459568
-13.4794379105632 -39.2089899659437
-13.2202179507446 -38.0928082947015
-12.9609979909261 -33.6980184323054
-12.7017780311076 -49.6501487156469
-12.4425580712891 -34.4976407383955
-12.1833381114705 -35.6943432468444
-11.924118151652 -41.1104430769558
-11.6648981918335 -32.7604045118107
-11.405678232015 -41.6173616331639
-11.1464582721964 -34.9905838950342
-10.8872383123779 -33.6938936699677
-10.6280183525594 -44.3033059855456
-10.3687983927409 -31.917951961813
-10.1095784329223 -37.3147823670358
-9.85035847310384 -35.4602321633369
-9.59113851328534 -31.662304409799
-9.33191855346685 -46.8672639627377
-9.07269859364825 -31.326526876901
-8.81347863382975 -33.9397125588642
-8.55425867401126 -36.563012413717
-8.29503871419266 -29.8208273427333
-8.03581875437416 -40.1353964899169
-7.77659879455567 -30.9163797268578
-7.51737883473718 -30.8663829043315
-7.25815887491858 -39.945608676645
-6.99893891510008 -28.5279836145082
-6.73971895528159 -35.1056924515647
-6.48049899546309 -30.9849684917495
-6.22127903564449 -28.4240633550247
-5.962059075826 -45.5153535443937
-5.70283911600751 -27.2230347311767
-5.44361915618901 -30.7289615706619
-5.18439919637041 -30.5543665004089
-4.92517923655192 -25.7135112452323
-4.66595927673342 -40.2722478526613
-4.40673931691482 -25.6082123262556
-4.14751935709633 -26.3227677908311
-3.88829939727784 -31.8361959519722
-3.62907943745934 -23.3294635290797
-3.36985947764074 -31.58862165839
-3.11063951782225 -24.4585284295245
-2.85141955800375 -23.1839245333406
-2.59219959818526 -32.4196683194779
-2.33297963836666 -19.7227643886186
-2.07375967854816 -25.1100030223635
-1.81453971872967 -21.1707800067504
-1.55531975891118 -17.074923990932
-1.29609979909258 -32.1883375206114
-1.03687983927408 -13.8247532122173
-0.777659879455589 -15.3135890257115
-0.518439919637095 -13.1343462461425
-0.259219959818494 -2.60884427220122
0 0
0.259219959818494 -1.92032877020392
0.518439919637095 -9.29420762195303
0.777659879455589 -18.3473300532372
1.03687983927408 -17.5641448723259
1.29609979909258 -34.2368454944685
1.55531975891118 -24.9345086385752
1.81453971872967 -26.6229944263668
2.07375967854816 -26.1539780804803
2.33297963836666 -16.0111950430731
2.59219959818526 -6.55547791203338
2.85141955800375 -4.04790397367481
3.11063951782225 -6.55589305657298
3.36985947764074 -16.469986810848
3.62907943745934 -15.7883466224282
3.88829939727784 -17.1486275633562
4.14751935709633 -29.3357843150971
4.40673931691482 -18.846250554638
4.66595927673342 -25.9922042144822
4.92517923655192 -22.4914806603158
5.18439919637041 -20.7637745085511
5.44361915618901 -30.8866686170139
5.70283911600751 -23.1217038282341
5.962059075826 -27.6793472958152
6.22127903564449 -28.4449020772612
6.48049899546309 -24.3092858255796
6.73971895528159 -43.8282254925643
6.99893891510008 -25.5352028115919
7.25815887491858 -27.3048046460227
7.51737883473718 -32.3350079343265
7.77659879455567 -25.6439886421424
8.03581875437416 -33.8335382929375
8.29503871419266 -27.1769805829024
8.55425867401126 -26.6860547550922
8.81347863382975 -39.9644418934091
9.07269859364825 -27.9050199730944
9.33191855346685 -33.8182205904354
9.59113851328534 -31.7072446928485
9.85035847310384 -28.3732873497569
10.1095784329223 -43.8931413178084
10.3687983927409 -29.1238012584775
10.6280183525594 -32.1477665806345
10.8872383123779 -34.7263919885435
11.1464582721964 -28.2369540681406
11.405678232015 -37.3126594466428
11.6648981918335 -32.5175388200622
11.924118151652 -31.8545039166796
12.1833381114705 -41.4892893613384
12.4425580712891 -30.2637772236719
12.7017780311076 -36.6082863552381
12.9609979909261 -33.996285463101
13.2202179507446 -31.2472473236261
13.4794379105632 -48.5979809685957
13.7386578703817 -31.8156565935197
13.9978778302002 -35.093965123063
14.2570977900188 -37.5226683353377
14.5163177498373 -31.7403115049587
14.7755377096558 -44.5473541449265
15.0347576694742 -33.6016505711582
15.2939776292928 -34.1722391620565
15.5531975891113 -41.7862695477037
15.8124175489298 -32.4828948636448
16.0716375087483 -40.1611048833444
16.3308574685669 -35.8179535827178
16.5900774283854 -33.9965433279907
16.8492973882039 -46.1877853568562
17.1085173480224 -33.1374654991504
17.367737307841 -37.3059236295973
17.6269572676595 -39.1427556382773
17.886177227478 -34.259516330034
18.1453971872966 -47.8067786514043
18.4046171471151 -34.4829244746
18.6638371069336 -36.4130989672835
18.9230570667521 -42.6783196482245
19.1822770265707 -34.3524267040773
19.4414969863892 -44.0962550211058
19.7007169462077 -36.259626233174
19.9599369060262 -35.7190102491846
20.2191568658448 -47.9383931508827
20.4783768256633 -34.9239789736771
20.7375967854818 -40.9060753637786
20.9968167453002 -37.9233906362554
21.2560367051188 -35.1899006370683
21.5152566649373 -51.7260411323602
21.7744766247558 -35.286274315113
22.0336965845743 -38.1161881428148
22.2929165443929 -41.1412181491318
22.5521365042114 -35.0249430874642
22.8113564640299 -45.8165198988746
23.0705764238485 -36.9241473066221
23.329796383667 -37.114070784487
23.5890163434855 -44.4300156378867
23.848236303304 -35.2836509214802
24.1074562631226 -42.1580359170553
24.3666762229411 -38.6319836908788
24.6258961827596 -36.2991334180088
24.8851161425781 -50.207839424366
25.1443361023967 -35.961440709442
25.4035560622152 -39.5496064725327
25.6627760220337 -41.8801930291842
25.9219959818522 -36.3441302137253
26.1812159416708 -48.5391991546173
26.4404359014893 -36.7783279450573
26.6996558613078 -37.9858831356959
26.9588758211264 -45.2340524708715
27.2180957809448 -36.1883615194687
27.4773157407633 -44.6902469860609
27.7365357005818 -38.1718426667022
27.9957556604004 -36.9774769874674
28.2549756202189 -51.761842903721
28.5141955800374 -36.3344436334696
28.7734155398559 -41.3396724192297
29.0326354996745 -39.4196270390703
29.291855459493 -35.783690941027
29.5510754193115 -52.4951308141248
29.81029537913 -36.7831412265612
30.0695153389486 -38.7181917352964
30.3287352987671 -41.7384175383808
30.5879552585856 -35.3030988964463
30.8471752184041 -45.5507024117587
31.1063951782227 -36.7512518836727
31.3656151380412 -36.8102985854731
31.6248350978597 -43.4376619718129
31.8840550576783 -33.4550777067633
32.1432750174968 -39.8549542382381
32.4024949773153 -35.9518740733082
32.6617149371338 -32.9195962735201
32.9209348969524 -52.0142805776848
33.1801548567708 -30.4218115409048
33.4393748165893 -33.1440181351949
33.6985947764078 -30.0455083763033
33.9578147362264 -20.8757333090818
34.2170346960449 -19.1832163665723
34.4762546558634 -22.0751923123193
34.7354746156819 -30.6759687785112
34.9946945755005 -37.8538689616473
35.253914535319 -38.4581354079005
35.5131344951375 -52.4835367906397
35.7723544549561 -38.5147752312666
36.0315744147746 -36.2730129262162
36.2907943745931 -53.5412116706563
36.5500143344116 -30.7512361534233
36.8092342942302 -24.7161144333145
37.0684542540487 -23.9657266002641
37.3276742138672 -27.6279858411831
37.5868941736857 -36.9920978328158
37.8461141335043 -37.4175794454663
38.1053340933228 -40.8963622890908
38.3645540531413 -45.4006288848058
38.6237740129597 -40.2702061303025
38.8829939727784 -48.2306494711116
39.1422139325968 -44.1532321037394
39.4014338924153 -43.0525168298709
39.6606538522338 -47.8011175540057
39.9198738120524 -43.0312452475693
40.1790937718709 -47.9353160358659
40.4383137316894 -47.9267398980616
40.697533691508 -44.759671446344
40.9567536513265 -55.4964439352313
41.215973611145 -45.6934932909323
41.4751935709635 -49.1646021651766
41.7344135307821 -48.8283572104159
41.9936334906006 -44.0773216941792
42.2528534504191 -58.0094597067086
42.5120734102376 -44.0596403536277
42.7712933700562 -42.7764991105317
43.0305133298747 -52.4429298716481
43.2897332896932 -46.8765642306341
43.5489532495117 -51.2304696811816
43.8081732093303 -49.6099296620519
44.0673931691488 -46.3567893399531
44.3266131289673 -58.1942815161141
44.5858330887859 -47.073561951016
44.8450530486043 -51.0232080167436
45.1042730084228 -50.2247383037529
45.3634929682413 -44.9695164686599
45.6227129280599 -50.4267062008406
45.8819328878784 -47.3548762234384
46.1411528476969 -49.2310641870336
46.4003728075154 -49.7335881496832
46.659592767334 -44.80825940718
46.9188127271525 -52.6324216758161
47.178032686971 -47.6340114332145
47.4372526467895 -46.5493427133801
47.6964726066081 -62.8319814138246
47.9556925664266 -47.0545199274145
48.2149125262451 -51.9388218405482
48.4741324860636 -48.4781509585134
48.7333524458822 -46.2672582087852
48.9925724057007 -59.8063353306398
49.2517923655192 -46.0126917967181
49.5110123253378 -48.1947355981967
49.7702322851563 -50.8355110340075
50.0294522449748 -45.6553043218934
50.2886722047933 -53.7640448993068
50.5478921646119 -47.6901164111066
50.8071121244304 -47.7799575636614
51.0663320842488 -53.804276384187
51.3255520440673 -46.6014576858582
51.5847720038859 -55.377154181557
51.8439919637044 -48.8493059941868
52.1032119235229 -47.4749033951763
52.3624318833414 -59.4532950436065
52.62165184316 -45.6475574962855
52.8808718029785 -49.5098538901177
53.140091762797 -52.700390107866
53.3993117226156 -47.0372765996222
53.6585316824341 -56.1959630561753
53.9177516422526 -46.7890991909041
54.1769716020711 -48.964262959107
54.4361915618897 -53.764892839868
54.6954115217082 -46.2288591751433
54.9546314815267 -55.1874484457633
55.2138514413452 -47.7122597832809
55.4730714011638 -47.1464069904773
55.7322913609823 -53.6444309561028
55.9915113208008 -45.2597381382575
56.2507312806193 -50.2820746039409
56.5099512404379 -49.8364982692066
56.7691712002564 -45.8132673574776
57.0283911600748 -58.6259402634983
57.2876111198933 -47.4195246422012
57.5468310797119 -49.0727036269514
57.8060510395304 -54.003811083141
58.0652709993489 -46.0464393304653
58.3244909591675 -53.7836897579142
58.583710918986 -50.1970937309544
58.8429308788045 -48.9991648812996
59.102150838623 -55.9595071302074
59.3613707984416 -46.0176420862262
59.6205907582601 -50.3270486490323
59.8798107180786 -53.6924488400098
60.1390306778971 -48.5537366360526
60.3982506377157 -57.821072688257
60.6574705975342 -48.5383592611666
60.9166905573527 -52.4710415190988
61.1759105171712 -52.4042179064415
61.4351304769898 -46.9212577244411
61.6943504368083 -55.5219370282115
61.9535703966268 -49.0978532254933
62.2127903564454 -49.4545514363746
62.4720103162639 -59.9426972648965
62.7312302760823 -48.8891032877017
62.9904502359008 -56.1231567614987
63.2496701957194 -48.4523299611319
63.5088901555379 -47.9159101357082
63.7681101153564 -65.2842097940432
64.0273300751749 -47.5176543488217
64.2865500349935 -52.4035972722378
64.545769994812 -50.2364573194027
64.8049899546305 -46.0008006092324
65.064209914449 -57.5655937170842
65.3234298742676 -49.6095699225856
65.5826498340861 -52.4885138589724
65.8418697939046 -49.4323092054947
66.1010897537231 -43.8306329441191
66.3603097135417 -53.9031098951821
66.6195296733602 -44.4344380663204
66.8787496331787 -42.7028207593601
67.1379695929973 -53.9110551641077
67.3971895528158 -39.2523799369443
67.6564095126343 -42.861671532085
67.9156294724528 -36.8609896317492
68.1748494322714 -27.7815952734458
68.4340693920899 -25.5268762234416
68.6932893519083 -27.666517335725
68.9525093117268 -35.5431426097204
69.2117292715455 -41.9036508043118
69.4709492313639 -41.5756412560712
69.7301691911824 -49.8377446345519
69.9893891510009 -40.6050835667122
70.2486091108195 -43.0244167329191
70.507829070638 -54.3214968497885
70.7670490304565 -37.3571082703363
71.0262689902751 -31.0089084101887
71.2854889500936 -29.3323208063148
71.5447089099121 -32.3797277805985
71.8039288697306 -41.9093826434382
72.0631488295492 -39.2802138950071
72.3223687893677 -43.2404282385874
72.5815887491862 -45.5563026020959
72.8408087090047 -40.6630841685075
73.1000286688233 -50.5567487492808
73.3592486286418 -43.9136333716228
73.6184685884603 -43.5497396204063
73.8776885482788 -52.6549207816969
74.1369085080974 -43.6836087007777
74.3961284679159 -48.5461653236939
74.6553484277344 -48.5786145933603
74.9145683875528 -46.0225739886092
75.1737883473714 -55.769219714305
75.4330083071899 -45.310727957974
75.6922282670084 -48.7607419042105
75.951448226827 -50.3780062129953
76.2106681866455 -46.2639567410459
76.469888146464 -60.2439040255734
76.7291081062825 -45.2604816585805
76.9883280661011 -45.7433168035341
77.2475480259196 -58.6498718542146
77.5067679857381 -47.2895918523324
77.7659879455566 -52.7768846451647
78.0252079053752 -49.8523200954883
78.2844278651937 -48.4286705114906
78.5436478250122 -55.4346342031948
78.8028677848307 -46.9498079605743
79.0620877446493 -52.011010777925
79.3213077044678 -52.0662092267501
79.5805276642863 -47.3561013435422
79.8397476241049 -56.6173043308539
80.0989675839234 -49.1068158676722
80.3581875437418 -50.1917958256686
80.6174075035603 -51.8781328288583
80.876627463379 -47.7498088771698
81.1358474231974 -55.3853512500781
81.3950673830159 -49.3063529404621
81.6542873428344 -49.4214838890597
81.913507302653 -61.5181757153286
82.1727272624715 -48.8484141412025
82.43194722229 -53.4444789206567
82.6911671821085 -52.5145090642074
82.9503871419271 -50.7899403943728
83.2096071017456 -59.7718751056605
83.4688270615641 -49.0295237343304
83.7280470213826 -53.8452778861674
83.9872669812012 -51.9706082426093
84.2464869410197 -47.83334783089
84.5057069008382 -56.8226470619393
84.7649268606568 -50.3367320691504
85.0241468204753 -50.5401100788704
85.2833667802938 -60.0064338562092
85.5425867401123 -51.4389985398471
85.8018066999309 -62.8446906186356
86.0610266597494 -51.6951719152131
86.3202466195679 -51.4867140732549
86.5794665793863 -57.7500294987352
86.838686539205 -49.039616462027
87.0979064990234 -53.5111556370297
87.3571264588419 -52.0289592434123
87.6163464186604 -49.2119357095554
87.875566378479 -59.3430510762006
88.1347863382975 -51.6979501431096
88.394006298116 -53.3563833460381
88.6532262579346 -57.0744089519548
88.9124462177531 -52.4725381108043
89.1716661775716 -63.3538725721141
89.4308861373901 -50.3773713338717
89.6901060972087 -51.7034717864072
89.9493260570272 -58.4301040302446
90.2085460168457 -50.9593279205668
90.4677659766642 -59.7442670293726
90.7269859364828 -51.9413853704643
90.9862058963013 -50.9977532036088
91.2454258561198 -67.7536613667998
91.5046458159383 -50.95068841913
91.7638657757569 -55.2607487884933
92.0230857355754 -56.4006539027739
92.2823056953939 -51.6467910367282
92.5415256552124 -70.5566055915504
92.8007456150309 -52.0905976190866
93.0599655748494 -53.3124596059147
93.3191855346679 -59.2819731432718
93.5784054944865 -52.7986824035657
93.837625454305 -68.2305899577057
94.0968454141235 -52.4862193331129
94.356065373942 -51.9305808013282
94.6152853337606 -65.8430466619413
94.8745052935791 -55.4695446005362
95.1337252533976 -69.9600776859275
95.3929452132161 -52.8835041759207
95.6521651730347 -52.2910440819349
95.9113851328532 -64.9988575907475
96.1706050926717 -51.2748560210168
96.4298250524902 -54.4968812176308
96.6890450123088 -59.4002343209324
96.9482649721273 -51.8432629081437
97.2074849319458 -59.4452359914007
97.4667048917644 -57.9559539790388
97.7259248515829 -56.3738515566504
97.9851448114014 -67.1349323662982
98.2443647712198 -54.3532018615026
98.5035847310385 -56.1123975313467
98.762804690857 -63.8207191552565
99.0220246506754 -66.8927982915229
99.2812446104939 -62.7612014151961
99.5404645703125 -54.7665136607815
99.799684530131 -54.0183085890041
100.05890448995 -60.6307268943817
100.318124449768 -64.4388210810817
100.577344409587 -62.567618487226
100.836564369405 -57.9259026331552
101.095784329224 -50.1104958567763
101.355004289042 -53.8757367364973
101.614224248861 -50.0027572918528
101.873444208679 -51.2515516740916
102.132664168498 -43.3664676846749
102.391884128316 -33.2284996905571
102.651104088135 -30.183378740322
102.910324047953 -31.6951916296959
103.169544007772 -38.8137835454591
103.42876396759 -45.1907479838658
103.687983927409 -44.7236977452133
103.947203887227 -44.9887737267376
104.206423847046 -42.2594188433925
104.465643806864 -48.9254263333108
104.724863766683 -56.3550844314544
104.984083726501 -45.5339113125955
105.24330368632 -35.964865077718
105.502523646139 -33.0614401067527
105.761743605957 -35.8591357554658
106.020963565776 -46.3780015210575
106.280183525594 -41.9512002503774
106.539403485413 -47.2092659329683
106.798623445231 -45.7400779649119
107.05784340505 -42.0481593725116
107.317063364868 -51.5518692241774
107.576283324687 -45.6321086599793
107.835503284505 -46.3418930395312
108.094723244324 -57.7380457805743
108.353943204142 -46.8114277013025
108.613163163961 -55.7684181521062
108.872383123779 -47.6037879481149
109.131603083598 -47.1664307943709
109.390823043416 -58.0220541468128
109.650043003235 -47.2095590992531
109.909262963053 -53.1668313934402
110.168482922872 -49.2225480223768
110.42770288269 -46.9891732680268
110.686922842509 -61.3655963844703
110.946142802327 -47.4560988185991
111.205362762146 -50.3225162127691
111.464582721965 -54.7914085130921
111.723802681783 -47.7569334956876
111.983022641602 -57.2892431730023
112.24224260142 -49.0777651797952
112.501462561239 -49.605179092092
112.760682521057 -55.5793226413385
113.019902480876 -47.4406491558776
113.279122440694 -54.0040749310345
113.538342400513 -51.6047174939414
113.797562360331 -49.2119361381711
114.05678232015 -65.9701585566955
114.316002279968 -48.3586087314016
114.575222239787 -51.1088118214898
114.834442199605 -55.6876007365153
115.093662159424 -49.8500106668409
115.352882119242 -58.0084003497361
115.612102079061 -49.9229316380942
115.871322038879 -52.299295558915
116.130541998698 -55.629014417672
116.389761958516 -48.1095009914006
116.648981918335 -53.994398749457
116.908201878153 -52.9771429419742
117.167421837972 -52.0959572748185
117.426641797791 -57.2358659537244
117.685861757609 -49.4325792695309
117.945081717428 -55.487558203576
118.204301677246 -50.6091075631314
118.463521637065 -48.641826903384
118.722741596883 -65.274656623246
118.981961556702 -49.9270182461732
119.24118151652 -52.2579321380724
119.500401476339 -56.4683795982148
119.759621436157 -49.3080931128187
120.018841395976 -58.8442381086911
120.278061355794 -52.233770815485
120.537281315613 -51.5638538846476
120.796501275431 -59.1478676922762
121.05572123525 -49.859356333485
121.314941195068 -55.0837364878944
121.574161154887 -53.4805556588626
121.833381114705 -51.2029932247264
122.092601074524 -61.8801093311672
122.351821034342 -50.0073740138027
122.611040994161 -52.9908213976864
122.870260953979 -56.4948897659591
123.129480913798 -50.412160622937
123.388700873617 -59.6940385209295
123.647920833435 -53.0274542466597
123.907140793254 -53.1214396489655
124.166360753072 -60.6821833398423
124.425580712891 -52.1605692100808
124.684800672709 -58.2327010396884
124.944020632528 -52.4236634271814
125.203240592346 -52.1121171809472
125.462460552165 -60.0124841236027
125.721680511983 -51.0134183544682
125.980900471802 -54.3998585217553
126.24012043162 -56.1857950592842
126.499340391439 -55.0619646399844
126.758560351257 -58.9560166192513
127.017780311076 -49.6947161507119
127.277000270894 -52.9035521476405
127.536220230713 -55.5738508113503
127.795440190531 -51.0305427321085
128.05466015035 -57.6972716880745
128.313880110168 -51.0409544083116
128.573100069987 -52.3506403866491
128.832320029806 -57.5722662176464
129.091539989624 -50.1689475850527
129.350759949443 -56.6584979382444
129.609979909261 -53.8823935495259
129.86919986908 -51.1829680803813
130.128419828898 -58.3562237534618
130.387639788717 -51.9775051251621
130.646859748535 -55.8144747612043
130.906079708354 -52.8287020065901
131.165299668172 -50.379726621525
131.424519627991 -63.7909795363888
131.683739587809 -50.9810843016874
131.942959547628 -51.8989831777587
132.202179507446 -54.4450404084596
132.461399467265 -49.1805766677559
132.720619427083 -57.1306723690283
132.979839386902 -52.2767533844933
133.23905934672 -49.9656215559662
133.498279306539 -56.2915791836319
133.757499266357 -47.3353736341719
134.016719226176 -48.975077609471
134.275939185994 -60.9482726613332
134.535159145813 -48.9718185759679
134.794379105632 -55.8177753378884
135.05359906545 -48.48965336747
135.312819025269 -45.5196886341589
135.572038985087 -59.2391422149227
135.831258944906 -47.0381626191807
136.090478904724 -48.9560983888783
136.349698864543 -43.3984278648581
136.608918824361 -33.8871544401607
136.86813878418 -31.5381353314174
137.127358743998 -33.7509658065765
137.386578703817 -42.284640871032
137.645798663635 -48.8559438947457
137.905018623454 -45.5170418788178
138.164238583272 -47.3263831102192
138.423458543091 -50.2156907828951
138.682678502909 -61.6176879149552
138.941898462728 -55.7953724202875
139.201118422546 -46.5783372548647
139.460338382365 -36.7297101000563
139.719558342183 -34.5420452084406
139.978778302002 -38.0861804680654
140.23799826182 -51.5013759146601
140.497218221639 -44.9448051494157
140.756438181458 -51.7352998867135
141.015658141276 -47.9513266734062
141.274878101095 -45.8902095518636
141.534098060913 -60.3059870193605
141.793318020732 -46.5567126419024
142.05253798055 -49.2958641609701
142.311757940369 -55.7843477612928
142.570977900187 -48.4333440148915
142.830197860006 -64.1813768617969
143.089417819824 -48.6988351915369
143.348637779643 -48.6146856884658
143.607857739461 -58.521001153655
143.86707769928 -49.0674021199789
144.126297659098 -53.508162964923
144.385517618917 -52.9683443951071
144.644737578735 -51.2595712654155
144.903957538554 -54.8621693952658
145.163177498372 -49.0671513443625
145.422397458191 -55.2842602617629
145.681617418009 -53.3423995706266
145.940837377828 -49.3852620622557
146.200057337646 -63.4219816319042
146.459277297465 -52.5159621364124
146.718497257284 -54.9494459604151
146.977717217102 -53.5131510465532
147.236937176921 -49.2003585035892
147.496157136739 -59.8593976639251
147.755377096558 -50.7171393868492
148.014597056376 -50.5490582573747
148.273817016195 -60.4180190950223
148.533036976013 -49.1103681086232
148.792256935832 -53.045337353297
149.05147689565 -58.2332750385872
149.310696855469 -52.3630905771927
149.569916815287 -64.3489284327367
149.829136775106 -52.3091807940753
150.088356734924 -56.6922546917818
150.347576694743 -54.7552923216298
150.606796654561 -49.879913605949
150.86601661438 -57.6748348077709
151.125236574198 -52.6116616004471
151.384456534017 -53.815119476163
151.643676493835 -58.3455634770073
151.902896453654 -49.8976086541148
152.162116413472 -55.4555301495856
152.421336373291 -55.3016145725628
152.68055633311 -52.9949233490181
152.939776292928 -63.7919233040301
153.198996252747 -51.2944365130613
153.458216212565 -54.3014493997994
153.717436172384 -54.8921607780848
153.976656132202 -52.1769555064004
154.235876092021 -59.159076926761
154.495096051839 -50.1853222888014
154.754316011658 -51.5816611531667
155.013535971476 -58.7941436484622
155.272755931295 -52.470543708296
155.531975891113 -61.7870578250423
155.791195850932 -55.0028556775454
156.05041581075 -56.1007159864073
156.309635770569 -56.8978591850165
156.568855730387 -50.1716765331762
156.828075690206 -57.647856767866
157.087295650024 -54.3392294623953
157.346515609843 -51.6084523636534
157.605735569661 -60.0261490878567
157.86495552948 -50.7597137677497
158.124175489298 -54.2001720868168
158.383395449117 -57.9368157974938
158.642615408936 -51.3709122033115
158.901835368754 -62.5166791990576
159.161055328573 -52.8882366795972
159.420275288391 -53.6695079980769
159.67949524821 -58.865530167263
159.938715208028 -50.1551613319602
160.197935167847 -53.57333722058
160.457155127665 -53.3083415646639
160.716375087484 -52.9900224732933
160.975595047302 -57.3140395893311
161.234815007121 -50.0965498386848
161.494034966939 -54.7304046980012
161.753254926758 -56.5283459591563
162.012474886576 -51.3362723507414
162.271694846395 -56.8722626540588
162.530914806213 -51.7314486997098
162.790134766032 -54.7404628673143
163.04935472585 -53.7980979280704
163.308574685669 -49.4217619681314
163.567794645487 -55.7124107047388
163.827014605306 -51.2946836506275
164.086234565125 -52.138383201682
164.345454524943 -58.7845237501962
164.604674484762 -48.8214200706281
164.86389444458 -53.2764248351797
165.123114404399 -53.8392109567763
165.382334364217 -50.2438612899015
165.641554324036 -57.8593501091956
165.900774283854 -49.4738772239311
166.159994243673 -51.2877980120781
166.419214203491 -53.9772731245204
166.67843416331 -49.401411205712
166.937654123128 -62.8857867911215
167.196874082947 -49.9828930386125
167.456094042765 -49.3396500839859
167.715314002584 -57.0301947976094
167.974533962402 -48.2189305097866
168.233753922221 -54.0638014524865
168.492973882039 -51.1160056575144
168.752193841858 -47.3081417664799
169.011413801676 -57.5221857153435
169.270633761495 -45.5068483927045
169.529853721313 -45.6443674755959
169.789073681132 -67.2148517651782
170.048293640951 -45.9107807212753
170.307513600769 -51.7908998607436
170.566733560588 -42.2904738360158
170.825953520406 -35.7910931863358
171.085173480225 -35.1276449875894
171.344393440043 -38.5330361952213
171.603613399862 -46.9084391227045
171.86283335968 -63.7547007262215
172.122053319499 -49.7092139983751
172.381273279317 -48.8366002484335
172.640493239136 -50.7872751675021
172.899713198954 -50.7877538235241
173.158933158773 -53.3514711649128
173.418153118591 -43.5168344230973
173.67737307841 -38.7581760199058
173.936593038228 -38.3907981735434
174.195812998047 -42.1781392396287
174.455032957865 -53.1534780148146
174.714252917684 -58.1883589471513
174.973472877502 -62.5674858955244
175.232692837321 -59.9502231318889
175.491912797139 -56.1213745970234
175.751132756958 -56.9159754613103
176.010352716777 -55.913101789748
176.269572676595 -63.6290742766387
176.528792636414 -56.337435065337
176.788012596232 -55.9111855238101
177.047232556051 -71.4443033561652
177.306452515869 -56.4695171351031
177.565672475688 -60.6357094723042
177.824892435506 -62.2181744008378
178.084112395325 -57.5798922945038
178.343332355143 -64.0986350108668
178.602552314962 -55.5798087375336
178.86177227478 -58.3674974440551
179.120992234599 -62.7155730690627
179.380212194417 -57.3597284687373
179.639432154236 -70.1376598774543
179.898652114054 -54.1573141692263
180.157872073873 -55.0250985411392
180.417092033691 -69.3172361501623
180.67631199351 -54.9574284436583
180.935531953328 -61.205937988018
181.194751913147 -58.6551468391847
181.453971872965 -55.8707990688826
181.713191832784 -72.9746784477575
181.972411792603 -54.5889754988242
182.231631752421 -57.7640000679466
182.49085171224 -59.9634479043617
182.750071672058 -54.2209110201078
183.009291631877 -65.7890037540938
183.268511591695 -55.2182771276161
183.527731551514 -53.9683149589303
183.786951511332 -58.8840950782791
184.046171471151 -55.9742807935987
184.305391430969 -66.2886646488428
184.564611390788 -54.4194657338296
184.823831350606 -53.1898903418028
185.083051310425 -64.2379285442308
185.342271270243 -53.7472934029504
185.601491230062 -55.5540442444884
185.86071118988 -67.2892950142238
186.119931149699 -57.044140341689
186.379151109517 -61.9587062832645
186.638371069336 -54.695830016242
186.897591029154 -56.77407455662
187.156810988973 -62.0062137905074
187.416030948791 -54.5866939385377
187.67525090861 -63.6326834011293
187.934470868429 -57.0706658565749
188.193690828247 -56.2799801905434
188.452910788066 -62.6145154116156
188.712130747884 -54.3038428106049
188.971350707703 -62.7645531560674
189.230570667521 -55.2053623213716
189.48979062734 -52.1384289768909
189.749010587158 -61.8263802668197
190.008230546977 -54.4755140685435
190.267450506795 -55.1750310699549
190.526670466614 -60.5555523374489
190.785890426432 -54.5406968213303
191.045110386251 -62.8940328914915
191.304330346069 -55.090385782294
191.563550305888 -55.1498620976334
191.822770265706 -61.1518395122957
192.081990225525 -52.3553092449237
192.341210185343 -55.7407398929075
192.600430145162 -55.8101270334779
192.85965010498 -54.0361153765479
193.118870064799 -76.7027449769178
193.378090024617 -52.6185467864788
193.637309984436 -54.5237576073814
193.896529944255 -59.529150274634
194.155749904073 -51.5249592831251
194.414969863892 -56.5889004809548
194.67418982371 -57.5175946083875
194.933409783529 -54.0591794074447
195.192629743347 -61.7107192838361
195.451849703166 -55.0461925516606
195.711069662984 -58.2915436214593
195.970289622803 -58.6102991873577
196.229509582621 -54.6376219933507
196.48872954244 -65.3692635158246
196.747949502258 -58.2656050198165
197.007169462077 -60.2158227912
197.266389421895 -56.0645153595649
197.525609381714 -52.7491974831674
197.784829341532 -59.979008966769
198.044049301351 -58.1083440141139
198.303269261169 -60.9531881392127
198.562489220988 -57.6256197110411
198.821709180806 -51.7397036056218
199.080929140625 -57.6614222663143
199.340149100444 -56.8148443043003
199.599369060262 -55.2591857184544
199.858589020081 -61.7011171523221
200.117808979899 -50.556903798961
200.377028939718 -51.936636501108
200.636248899536 -68.844860314895
200.895468859355 -58.6543365126712
201.154688819173 -62.4346762971363
201.413908778992 -51.5524279526531
201.67312873881 -52.0575855264029
201.932348698629 -59.8311008682448
202.191568658447 -54.1017808304024
202.450788618266 -62.6385407353923
202.710008578084 -52.3734577308576
202.969228537903 -51.4959989899955
203.228448497721 -67.2282018052043
203.48766845754 -48.9435330483407
203.746888417358 -50.4680131537323
204.006108377177 -53.4072615402562
204.265328336995 -47.1460175973348
204.524548296814 -57.2593334550997
204.783768256632 -43.3702044744406
205.042988216451 -37.3424708422762
205.30220817627 -36.875579637488
205.561428136088 -40.6759896348173
205.820648095907 -49.8968913718245
206.079868055725 -58.2230630324941
206.339088015544 -52.0012248657575
206.598307975362 -45.7280463349874
206.857527935181 -44.9197785822242
207.116747894999 -50.3782484655798
207.375967854818 -54.7191102427421
207.635187814636 -43.9610847875547
207.894407774455 -40.6213918449495
208.153627734273 -40.8570601187126
208.412847694092 -44.5909016378003
208.67206765391 -50.2526619032878
208.931287613729 -54.181904597877
209.190507573547 -62.5995053029486
209.449727533366 -50.0002008225475
209.708947493184 -49.8250599939151
209.968167453003 -55.627457381568
210.227387412821 -52.2120228713774
210.48660737264 -52.1939261026403
210.745827332458 -56.6523506976615
211.005047292277 -59.8847147734093
211.264267252096 -66.9613972599243
211.523487211914 -59.5468609065313
211.782707171733 -61.2848492566969
212.041927131551 -61.5019711420173
212.30114709137 -60.3296351091649
212.560367051188 -58.9142891497577
212.819587011007 -54.9913969097522
213.078806970825 -60.0904379738148
213.338026930644 -59.0895177893614
213.597246890462 -53.9989483729802
213.856466850281 -57.0090046500383
214.115686810099 -55.9050767914549
214.374906769918 -55.5700418604834
214.634126729736 -59.704805841434
214.893346689555 -58.0878736003971
215.152566649373 -65.5352158221796
215.411786609192 -58.1416730975611
215.67100656901 -56.1605263457847
215.930226528829 -71.1557839160772
216.189446488647 -58.4874928991951
216.448666448466 -57.0139730479617
216.707886408284 -58.1182876432278
216.967106368103 -57.7772404492881
217.226326327922 -60.4069565369511
217.48554628774 -56.4035016447809
217.744766247559 -58.6444534120854
218.003986207377 -68.7314194966877
218.263206167196 -59.2904224436165
218.522426127014 -69.6771782881602
218.781646086833 -58.732318184448
219.040866046651 -55.9438605500947
219.30008600647 -59.6185404961068
219.559305966288 -60.1628263925061
219.818525926107 -58.9481754467075
220.077745885925 -54.6032597619235
220.336965845744 -54.5319173942472
220.596185805562 -60.2135689615531
220.855405765381 -58.839837171719
221.114625725199 -61.3260109797436
221.373845685018 -60.11670066353
221.633065644836 -57.8853990067204
221.892285604655 -66.9622890637276
222.151505564473 -57.4558927203737
222.410725524292 -57.7558278353982
222.66994548411 -69.317990452453
222.929165443929 -59.2139881484892
223.188385403748 -61.5975835650815
223.447605363566 -61.051626749231
223.706825323385 -61.6151098497203
223.966045283203 -64.1079502351641
224.225265243022 -58.1420728616697
224.48448520284 -65.617556714292
224.743705162659 -58.5779877308227
225.002925122477 -55.0256944040809
225.262145082296 -59.5594441074804
225.521365042114 -60.0324430945412
225.780585001933 -61.9404891932382
226.039804961751 -65.9018975249846
226.29902492157 -58.6947109479233
226.558244881388 -64.1047699306806
226.817464841207 -67.5222782889489
227.076684801025 -64.8831241597143
227.335904760844 -61.1768132507942
227.595124720662 -57.4948701221377
227.854344680481 -62.9162842646517
228.113564640299 -65.2054491163939
228.372784600118 -62.9902067624146
228.632004559936 -66.220252176839
228.891224519755 -60.017821699129
229.150444479574 -64.5562620381956
229.409664439392 -62.4404105310728
229.668884399211 -61.0153747007486
229.928104359029 -62.2456414534946
230.187324318848 -57.0735002379573
230.446544278666 -61.0543100683701
230.705764238485 -65.7831674836083
230.964984198303 -58.5545812737507
231.224204158122 -63.4532552804725
231.48342411794 -62.2553807811731
231.742644077759 -63.0102336602834
232.001864037577 -63.2302802614738
232.261083997396 -58.278221214352
232.520303957214 -61.8009717063529
232.779523917033 -61.3402861801463
233.038743876851 -60.1289852277615
233.29796383667 -67.0977795557101
233.557183796488 -64.9234794647983
233.816403756307 -64.9504815756145
234.075623716125 -64.5282485868225
234.334843675944 -68.6294958425862
234.594063635763 -63.0247242283767
234.853283595581 -60.0148002943446
235.1125035554 -59.6511554822461
235.371723515218 -57.7410469208082
235.630943475037 -63.7193452143998
235.890163434855 -62.9278169852645
236.149383394674 -59.4472372541904
236.408603354492 -61.0518219717043
236.667823314311 -55.4766318138922
236.927043274129 -58.32280194032
237.186263233948 -58.6171033317738
237.445483193766 -57.6046824953145
237.704703153585 -60.8761684911199
237.963923113403 -50.0580555307263
238.223143073222 -50.6115698168378
238.48236303304 -59.207542927676
238.741582992859 -64.3863399176873
239.000802952677 -48.734374228079
239.260022912496 -39.7008338322133
239.519242872314 -37.2264329020472
239.778462832133 -39.4899722384057
240.037682791951 -48.0461895927442
240.29690275177 -53.5448637209305
240.556122711589 -48.5182693317302
240.815342671407 -44.7903694289822
241.074562631226 -45.5452536068267
241.333782591044 -53.2033684259147
241.593002550863 -60.9951153411405
241.852222510681 -48.3882239832566
242.1114424705 -40.6212852586434
242.370662430318 -39.2279382739738
242.629882390137 -43.7912230095113
242.889102349955 -53.2905701052599
243.148322309774 -49.2162121178482
243.407542269592 -58.2559752269215
243.666762229411 -48.3928135846304
243.925982189229 -48.6725342641014
244.185202149048 -59.9721292674029
244.444422108866 -50.6253687704435
244.703642068685 -54.1639055214106
244.962862028503 -61.9917663997457
245.222081988322 -55.309829573912
245.48130194814 -61.6994858601327
245.740521907959 -53.6839646170185
245.999741867777 -55.9025293112039
246.258961827596 -54.769901635226
246.518181787415 -53.12342543433
246.777401747233 -66.2464548686206
247.036621707052 -57.7089209641221
247.29584166687 -62.3737121658383
247.555061626689 -56.87886612895
247.814281586507 -52.5951413827935
248.073501546326 -62.0486355673847
248.332721506144 -56.9185895074082
248.591941465963 -54.6579437584127
248.851161425781 -59.6086461795556
249.1103813856 -58.782240170093
249.369601345418 -65.8533242834388
249.628821305237 -53.7944418761932
249.888041265055 -54.4050657631445
250.147261224874 -66.9975964706678
250.406481184692 -54.1336121498787
250.665701144511 -58.1237165082063
250.924921104329 -58.9655703084406
251.184141064148 -54.4193238664948
251.443361023967 -64.5703647618079
251.702580983785 -56.5788904439473
251.961800943603 -56.5539072767774
252.221020903422 -59.6375511688665
252.480240863241 -55.5502040559814
252.739460823059 -62.7237811145806
252.998680782878 -56.5501835582064
253.257900742696 -55.3332120444569
253.517120702515 -61.4383793431828
253.776340662333 -56.6883503050233
254.035560622152 -59.0560899295332
254.29478058197 -58.0037951965357
254.554000541789 -58.2904640510116
254.813220501607 -62.3720907488783
255.072440461426 -55.1568399529779
255.331660421244 -59.4560465959777
255.590880381063 -64.4212336229217
255.850100340881 -59.3812830986374
256.1093203007 -65.8544663693684
256.368540260518 -55.8300513307765
256.627760220337 -60.3993377241206
256.886980180155 -59.3742739280834
257.146200139974 -53.8520478136039
257.405420099792 -58.4907800333666
257.664640059611 -56.0929212219494
257.923860019429 -56.7179676345285
258.183079979248 -60.9994376642492
258.442299939067 -54.8321180456791
258.701519898885 -62.173387311235
258.960739858704 -57.8008967158775
259.219959818522 -54.6070395213406
259.479179778341 -61.8105828753186
259.738399738159 -57.5438102680209
259.997619697978 -63.643648006266
260.256839657796 -57.1638843473222
260.516059617615 -54.0260151512918
260.775279577433 -65.6764245984819
261.034499537252 -54.8303802011197
261.29371949707 -55.1895169164361
261.552939456889 -66.351038485758
261.812159416707 -55.7766133899031
262.071379376526 -63.6702463467274
262.330599336344 -55.202865911089
262.589819296163 -53.4991360316739
262.849039255981 -73.4070140168541
263.1082592158 -55.400065860839
263.367479175618 -56.3870258772296
263.626699135437 -57.1070812412103
263.885919095255 -54.0120282682064
264.145139055074 -62.5842077454762
264.404359014893 -54.5624139521558
264.663578974711 -54.2113828323294
264.92279893453 -62.5734734423018
265.182018894348 -55.3149763651157
265.441238854167 -60.4442733278889
265.700458813985 -57.1716208926817
265.959678773804 -54.9479153120047
266.218898733622 -58.2336894254931
266.478118693441 -51.9581679847894
266.737338653259 -54.0001684079205
266.996558613078 -62.2246877120118
267.255778572896 -54.2991658815067
267.514998532715 -57.2335616403476
267.774218492533 -55.5027193445659
268.033438452352 -55.3927070257924
268.29265841217 -58.2976601238198
268.551878371989 -54.7537708296498
268.811098331807 -59.0991835954947
269.070318291626 -53.8751973310389
269.329538251444 -53.6796666360776
269.588758211263 -70.9273733407334
269.847978171081 -52.1593364253147
270.1071981309 -53.6750157465171
270.366418090719 -56.3408860039027
270.625638050537 -50.5961339943757
270.884858010356 -55.8969861199414
271.144077970174 -58.2879525569729
271.403297929993 -53.0575390214331
271.662517889811 -57.3182529493126
271.92173784963 -49.5129629854347
272.180957809448 -49.5489283377895
272.440177769267 -66.6435604447529
272.699397729085 -53.949107659092
272.958617688904 -57.671253854401
273.217837648722 -45.9863374398446
273.477057608541 -40.002710622595
273.736277568359 -39.0795956384774
273.995497528178 -42.2524261140881
274.254717487996 -52.4461641757618
274.513937447815 -53.9633867264568
274.773157407634 -47.3171165506626
275.032377367452 -46.8199041398078
275.29159732727 -49.4267286826026
275.550817287089 -53.5342357515327
275.810037246908 -58.0843237456883
276.069257206726 -46.1202808533404
276.328477166545 -41.5966916856983
276.587697126363 -42.0916321300562
276.846917086182 -48.6771552136949
277.106137046 -63.2228901014539
277.365357005819 -54.8403070185502
277.624576965637 -72.2766469199016
277.883796925456 -52.8787809877965
278.143016885274 -53.5365954121779
278.402236845093 -62.7618143117977
278.661456804911 -56.3766519660134
278.92067676473 -54.2258892720506
279.179896724548 -53.7809502885599
279.439116684367 -59.1954288711781
279.698336644185 -59.0379054505736
279.957556604004 -55.0148293665027
280.216776563822 -63.1266824204659
280.475996523641 -61.3526461035533
280.73521648346 -59.9445730101633
280.994436443278 -68.3805694055177
281.253656403096 -60.1119951593143
281.512876362915 -68.4672885040997
281.772096322734 -59.428291814429
282.031316282552 -59.4772299416759
282.290536242371 -67.0052806741393
282.549756202189 -59.1672214824547
282.808976162008 -73.5908492323949
283.068196121826 -57.1696531357055
283.327416081645 -55.2804774980294
283.586636041463 -67.4652403345078
283.845856001282 -59.3014546903944
284.1050759611 -60.5947068087528
284.364295920919 -60.5748046488839
284.623515880737 -57.7678610633852
284.882735840556 -67.9051303796252
285.141955800374 -55.4933959150734
285.401175760193 -56.1426965805497
285.660395720011 -78.0356119135454
285.91961567983 -57.759404796847
286.178835639648 -63.5813937027235
286.438055599467 -56.8107162590667
286.697275559286 -54.5199009187096
286.956495519104 -65.2370433366572
287.215715478923 -59.089787826998
287.474935438741 -60.2113058783045
287.73415539856 -65.4524993019102
287.993375358378 -58.1625125513237
288.252595318197 -69.0351725896809
288.511815278015 -60.9390534871728
288.771035237834 -62.228600131952
289.030255197652 -61.5226004801696
289.289475157471 -56.5542902822955
289.548695117289 -68.9583116780021
289.807915077108 -56.1711850072566
290.067135036926 -54.121272156151
290.326354996745 -60.6824690353782
290.585574956563 -57.818397616936
290.844794916382 -62.4779522232427
291.1040148762 -59.8254219976101
291.363234836019 -55.0952882594425
291.622454795837 -64.1227503675554
291.881674755656 -60.0577329076886
292.140894715474 -58.6254948301325
292.400114675293 -84.3423028566475
292.659334635112 -61.2175427643286
292.91855459493 -69.4060965841982
293.177774554749 -57.4379230272858
293.436994514567 -57.7941645612805
293.696214474386 -67.4116593845538
293.955434434204 -55.0188533827423
294.214654394023 -56.3259269714283
294.473874353841 -59.9265341462561
294.73309431366 -59.2186498513035
294.992314273478 -65.8204143298972
295.251534233297 -55.9339138293931
295.510754193115 -57.2293204649473
295.769974152934 -58.9357998299554
296.029194112752 -55.8028594614102
296.288414072571 -64.8676894870121
296.547634032389 -56.670325583333
296.806853992208 -55.4546500121928
297.066073952026 -62.266074470303
297.325293911845 -55.5801193467418
297.584513871663 -58.6332718568587
297.843733831482 -62.675717318841
298.1029537913 -56.8112219994146
298.362173751119 -65.7358023739673
298.621393710938 -58.0932439169441
298.880613670756 -57.6060981244315
299.139833630575 -66.3185539049965
299.399053590393 -58.782697711842
299.658273550212 -62.9848287925405
299.91749351003 -58.9166188127134
300.176713469849 -57.0252325514709
300.435933429667 -65.072663999998
300.695153389486 -67.3371033259507
300.954373349304 -77.1777659177105
301.213593309123 -58.6591155392895
301.472813268941 -58.3960901919597
301.73203322876 -66.340401578307
301.991253188578 -58.8533863615185
302.250473148397 -67.1884192928504
302.509693108215 -58.1030267722495
302.768913068034 -55.2087830834282
303.028133027852 -69.262551016148
303.287352987671 -56.9115827593746
303.546572947489 -56.1447756650338
303.805792907308 -61.487756287321
304.065012867126 -55.0112165035417
304.324232826945 -58.5225210814618
304.583452786764 -66.1626288996781
304.842672746582 -58.9880059382327
305.101892706401 -62.5553223948199
305.361112666219 -55.105789523847
305.620332626038 -57.9024949621601
305.879552585856 -60.2827902236544
306.138772545675 -51.6831701077805
306.397992505493 -52.5207242172652
306.657212465312 -52.6496555470344
306.91643242513 -52.0801451778647
307.175652384949 -67.7903139628451
307.434872344767 -45.7487877262981
307.694092304586 -40.9539729008402
307.953312264404 -40.7985777277933
308.212532224223 -44.218291008242
308.471752184041 -50.755085789267
308.73097214386 -69.0790426540037
308.990192103678 -49.4615379796717
309.249412063497 -44.3348760642587
309.508632023315 -45.0211309996273
309.767851983134 -52.7508718951954
310.027071942953 -53.7114541422661
310.286291902771 -46.3251385415845
310.545511862589 -43.7767934177963
310.804731822408 -44.0825764464077
311.063951782227 -47.8727975985305
311.323171742045 -53.4886507563314
311.582391701864 -56.9063378913065
311.841611661682 -57.1503023861519
312.100831621501 -50.7955852480798
312.360051581319 -51.4096997851132
312.619271541138 -57.4843403908023
312.878491500956 -55.9163098945928
313.137711460775 -56.4400619464039
313.396931420593 -61.3621129320896
313.656151380412 -60.6196293770679
313.91537134023 -60.583022933754
314.174591300049 -65.5325381497858
314.433811259867 -59.193429332337
314.693031219686 -54.1262491565523
314.952251179504 -54.9611314228159
315.211471139323 -58.0061544217168
315.470691099141 -56.6127089133858
315.72991105896 -59.5192209774672
315.989131018778 -70.8862004427981
316.248350978597 -62.116860413655
316.507570938415 -63.1341216998927
316.766790898234 -66.8071848980295
317.026010858053 -57.0215175796914
317.285230817871 -54.6874476357477
317.54445077769 -61.1119461498596
317.803670737508 -60.546728188779
318.062890697327 -54.2331593947968
318.322110657145 -57.7409086351846
318.581330616964 -66.8506026872849
318.840550576782 -59.7954803162333
319.099770536601 -62.7245216764396
319.358990496419 -60.9955603116909
319.618210456238 -60.3343982194494
319.877430416056 -58.6033033448928
320.136650375875 -58.4491652505139
320.395870335693 -58.8153616391833
320.655090295512 -55.1400298499852
320.91431025533 -57.4935446565639
321.173530215149 -70.7963571996091
321.432750174967 -60.5839047383541
321.691970134786 -63.0787196298401
321.951190094604 -60.688620740239
322.210410054423 -64.6755412092871
322.469630014241 -61.7651150786792
322.72884997406 -55.5044851183252
322.988069933879 -60.8044927931952
323.247289893697 -62.8732591278419
323.506509853516 -57.2763910901639
323.765729813334 -67.1478385219257
324.024949773153 -61.9690767240813
324.284169732971 -61.5922167635433
324.54338969279 -64.5472738244317
324.802609652608 -58.8805429405125
325.061829612427 -66.8405122867368
325.321049572245 -62.9686761168415
325.580269532064 -60.2969445042078
325.839489491882 -61.5032191237677
326.098709451701 -59.0786910508769
326.357929411519 -70.5880834877482
326.617149371338 -59.1853118458274
326.876369331156 -57.5371363675516
327.135589290975 -63.4518692849898
327.394809250793 -55.4840543862849
327.654029210612 -56.2341254994687
327.913249170431 -63.1868913577518
328.172469130249 -57.0054382434423
328.431689090067 -58.4722657327629
328.690909049886 -62.5393912913948
328.950129009705 -62.8739972947579
329.209348969523 -69.6202309573832
329.468568929342 -63.987265380866
329.72778888916 -64.4878274594885
329.987008848979 -59.2982015385387
330.246228808797 -59.4157888947128
330.505448768616 -62.3228277601222
330.764668728434 -59.6465078891379
331.023888688253 -65.25744080979
331.283108648071 -60.4558664288975
331.54232860789 -58.9487510143796
331.801548567708 -71.6058942946403
332.060768527527 -61.3657971289101
332.319988487345 -62.895097903278
332.579208447164 -61.0078829373857
332.838428406982 -59.1118851956622
333.097648366801 -73.1849776918615
333.356868326619 -58.9076226041443
333.616088286438 -59.3893928675928
333.875308246257 -67.0394664207109
334.134528206075 -59.3056167645458
334.393748165893 -62.6428534422189
334.652968125712 -58.62768148483
334.912188085531 -57.8333500811964
335.171408045349 -70.8708182656599
335.430628005168 -62.1710363646667
335.689847964986 -67.7289734368555
335.949067924805 -61.5291250002025
336.208287884623 -57.127449247643
336.467507844442 -59.1445988360971
336.72672780426 -57.258420379917
336.985947764079 -58.4169416040733
337.245167723897 -60.7459975132361
337.504387683716 -57.9368389605944
337.763607643534 -61.2865176651028
338.022827603353 -61.1640438609735
338.282047563171 -61.1616021396841
338.54126752299 -70.7721554082074
338.800487482808 -58.9345998103673
339.059707442627 -55.7998345778063
339.318927402445 -58.1900952202756
339.578147362264 -67.7299783017962
339.837367322083 -57.1420588767429
340.096587281901 -57.2868058959135
340.35580724172 -52.6433865552106
340.615027201538 -49.467929076506
340.874247161357 -54.2073014605779
341.133467121175 -63.4787752142492
341.392687080994 -61.2149524552027
341.651907040812 -49.7935405206062
341.911127000631 -41.4514956246504
342.170346960449 -39.7781302532146
342.429566920268 -43.1718312303003
342.688786880086 -53.7040056589244
342.948006839905 -50.1085954855721
343.207226799723 -46.0065154050787
343.466446759542 -44.5091056086318
343.72566671936 -47.1203191637358
343.984886679179 -55.2200718879183
344.244106638997 -72.1005006228582
344.503326598816 -48.4874282879334
344.762546558634 -42.3726105544582
345.021766518453 -42.5323827664249
345.280986478272 -49.6380279343507
345.54020643809 -54.3257684132991
345.799426397909 -54.3567797658403
346.058646357727 -55.558575999924
346.317866317546 -49.0031088980763
346.577086277364 -54.5870410460495
346.836306237183 -55.902000259436
347.095526197001 -50.4897426565738
347.35474615682 -58.4740127594744
347.613966116638 -56.3316029249121
347.873186076457 -55.7409408737299
348.132406036275 -62.5531509997464
348.391625996094 -52.5257164252408
348.650845955912 -54.0520958528334
348.910065915731 -64.370382122793
349.169285875549 -69.1445775732481
349.428505835368 -63.2406927264976
349.687725795186 -62.4518683882937
349.946945755005 -64.4846208926228
350.206165714823 -54.2892851122787
350.465385674642 -56.0950015628817
350.72460563446 -67.0444615118099
350.983825594279 -55.0803277660363
351.243045554098 -59.041705811843
351.502265513916 -62.9783368075517
351.761485473735 -58.6607396686309
352.020705433553 -70.2221877463205
352.279925393372 -57.3036106765724
352.53914535319 -60.5944909607207
352.798365313009 -60.0579075883388
353.057585272827 -55.5448088794063
353.316805232646 -65.138748696411
353.576025192464 -59.8420526944634
353.835245152283 -58.5975768210797
354.094465112101 -88.018450536654
354.35368507192 -61.4666355533921
354.612905031738 -65.3538927026797
354.872124991557 -57.5090381646791
355.131344951375 -59.2510173506935
355.390564911194 -59.5324650283281
355.649784871012 -52.8600108410634
355.909004830831 -56.0470048814515
356.168224790649 -61.6136567740247
356.427444750468 -55.2717738628243
356.686664710286 -59.3340383095283
356.945884670105 -60.2452098855188
357.205104629924 -62.2722501235678
357.464324589742 -62.7268411762973
357.723544549561 -56.6446152028791
357.982764509379 -63.6069919594309
358.241984469198 -62.9376170437866
358.501204429016 -61.2958324580408
358.760424388835 -66.8839573027089
359.019644348653 -57.7020489739725
359.278864308472 -61.5639735162667
359.53808426829 -56.6499068415045
359.797304228109 -54.2990117721215
360.056524187927 -61.9511211431005
360.315744147746 -63.4938180493643
360.574964107564 -61.8934425578223
360.834184067383 -68.2632623183026
361.093404027201 -62.2896505759925
361.35262398702 -76.1898614657277
361.611843946838 -60.2528745334391
361.871063906657 -61.4388326057345
362.130283866475 -64.2336334034883
362.389503826294 -59.3695593974093
362.648723786112 -64.2998496678933
362.907943745931 -57.5582291432848
363.16716370575 -57.1934101375306
363.426383665568 -63.1192476298608
363.685603625387 -59.4454975304492
363.944823585205 -63.7438493764333
364.204043545024 -62.708233122566
364.463263504842 -67.0021268474021
364.722483464661 -59.1581150933067
364.981703424479 -53.1814950185332
365.240923384298 -57.4937858186926
365.500143344116 -62.4479567986653
365.759363303935 -55.0258070617153
366.018583263753 -61.8530802467371
366.277803223572 -60.2904767662962
366.53702318339 -58.9226008536128
366.796243143209 -71.7970381651889
367.055463103027 -57.8332006178807
367.314683062846 -63.8882076059227
367.573903022664 -60.6300875473939
367.833122982483 -58.0636506467856
368.092342942301 -63.5539190205614
368.35156290212 -55.2979199136054
368.610782861938 -57.2253814414989
368.870002821757 -59.8367833133935
369.129222781576 -56.3664878480882
369.388442741394 -69.3725409921319
369.647662701213 -56.6827887621384
369.906882661031 -55.6703746454279
370.16610262085 -73.5211842849508
370.425322580668 -61.1001693181944
370.684542540487 -67.1136459283268
370.943762500305 -55.0961094924029
371.202982460124 -53.4174040279075
371.462202419942 -62.7506587822644
371.721422379761 -58.3876339788919
371.980642339579 -60.6309954344712
372.239862299398 -59.5104354188998
372.499082259216 -53.8519063902507
372.758302219035 -59.2871752148216
373.017522178853 -56.4152140955284
373.276742138672 -54.7963931559382
373.53596209849 -59.9483224284749
373.795182058309 -54.3950118627636
374.054402018127 -59.6907014606413
374.313621977946 -56.2125195841825
374.572841937764 -50.4756840624629
374.832061897583 -54.4265746516819
375.091281857402 -55.6250987424984
375.35050181722 -53.9093770746633
375.609721777038 -60.1506060426959
375.868941736857 -46.3714564740006
376.128161696676 -43.0282591308042
376.387381656494 -43.9232399684402
376.646601616313 -47.9016008845149
376.905821576131 -55.7781477600628
377.16504153595 -59.5865575663479
377.424261495768 -49.1255049321656
377.683481455587 -46.0935681428237
377.942701415405 -46.9714855617793
378.201921375224 -52.6404189653335
378.461141335042 -51.4289001917954
378.720361294861 -45.4959186624848
378.979581254679 -43.9242006350151
379.238801214498 -45.3587615503826
379.498021174316 -49.9672299292544
379.757241134135 -59.6044848356694
380.016461093953 -74.6371689983623
380.275681053772 -59.3710447523509
380.534901013591 -52.1384528708633
380.794120973409 -50.8995637641657
381.053340933228 -55.4011669301224
381.312560893046 -56.1720423670767
381.571780852865 -52.6619645675971
381.831000812683 -56.9375793414843
382.090220772502 -69.6611374956574
382.34944073232 -59.4908981864235
382.608660692139 -73.6129345888481
382.867880651957 -59.4235837719974
383.127100611776 -58.6144709350473
383.386320571594 -71.6949890670734
383.645540531413 -59.2220077921448
383.904760491231 -60.5353603852646
384.16398045105 -63.3031251921426
384.423200410868 -62.2255852182078
384.682420370687 -77.6522577642815
384.941640330505 -59.4232768880805
385.200860290324 -61.3760954635056
385.460080250142 -62.3631425560243
385.719300209961 -57.5141112040434
385.978520169779 -62.924818412389
386.237740129598 -61.0349185591942
386.496960089417 -60.7677147807985
386.756180049235 -68.0809653605984
387.015400009054 -57.9838166024168
387.274619968872 -62.3581381907748
387.533839928691 -60.0806343272015
387.793059888509 -57.016236532439
388.052279848328 -70.6243700641526
388.311499808146 -56.7330054214232
388.570719767965 -55.8915757973211
388.829939727783 -66.865272377607
389.089159687602 -58.8856503332508
389.34837964742 -61.4311403389324
389.607599607239 -70.3764210650335
389.866819567057 -63.609604935201
390.126039526876 -70.8787163311012
390.385259486694 -57.9980137059805
390.644479446513 -60.6788991865345
390.903699406331 -67.7301394224843
391.16291936615 -58.7167382866421
391.422139325968 -62.7462600510083
391.681359285787 -62.3786226814643
391.940579245605 -65.375558862167
392.199799205424 -64.1833929229241
392.459019165243 -59.4703989694972
392.718239125061 -67.3433920197994
392.97745908488 -56.1039677592551
393.236679044698 -55.7081627530101
393.495899004517 -73.7974599616831
393.755118964335 -58.8146070300534
394.014338924154 -62.6059754307783
394.273558883972 -61.9283990097818
394.532778843791 -56.5558988478555
394.791998803609 -68.0616968253011
395.051218763428 -58.6791457487363
395.310438723246 -57.6094805004595
395.569658683065 -62.275968207052
395.828878642883 -55.0671604694819
396.088098602702 -57.9268591537245
396.34731856252 -65.5184939709839
396.606538522339 -56.6468051201147
396.865758482157 -59.594212707259
397.124978441976 -62.0775703160404
397.384198401794 -63.6582550448087
397.643418361613 -64.0726383734988
397.902638321431 -58.1115811300882
398.16185828125 -62.0273419015462
398.421078241069 -67.7267217077458
398.680298200887 -64.9454726129279
398.939518160706 -67.0935151739738
399.198738120524 -64.7467766511324
399.457958080343 -71.3995177072047
399.717178040161 -57.8398070118645
399.97639799998 -57.7637315769954
400.235617959798 -75.3276778784405
400.494837919617 -60.3310023251094
400.754057879435 -61.8258177341775
401.013277839254 -73.5192452545812
401.272497799072 -62.277466298893
401.531717758891 -65.4764716742123
401.790937718709 -63.7845510466096
402.050157678528 -67.0656891815287
402.309377638346 -62.3520990447353
402.568597598165 -59.760716539307
402.827817557983 -71.4425845173868
403.087037517802 -60.9772216114683
403.34625747762 -58.5674969433211
403.605477437439 -62.35019909202
403.864697397257 -65.6651238778344
404.123917357076 -83.2096437901482
404.383137316895 -64.144767790757
404.642357276713 -62.0269055862324
404.901577236532 -60.9978284923471
405.16079719635 -61.8609055006594
405.420017156169 -76.2843681746286
405.679237115987 -61.89457330184
405.938457075806 -62.1075963877015
406.197677035624 -59.3290858198319
406.456896995443 -57.7407901689025
406.716116955261 -68.2753062770213
406.97533691508 -63.168244594462
407.234556874898 -65.3062104870151
407.493776834717 -63.706884237108
407.752996794535 -58.1200916527532
408.012216754354 -65.4638683101553
408.271436714172 -58.8946388339751
408.530656673991 -60.3298162741746
408.789876633809 -54.2892173964661
409.049096593628 -49.8909487156915
409.308316553446 -53.5581925514921
409.567536513265 -65.767818398134
409.826756473083 -65.2166853489016
410.085976432902 -50.1510550232503
410.345196392721 -42.9630250797201
410.604416352539 -42.0236605793438
410.863636312358 -46.1893089483738
411.122856272176 -55.2887824102504
411.382076231995 -51.8548966302355
411.641296191813 -45.7585157683634
411.900516151632 -43.7511646089528
412.15973611145 -47.0394373127943
412.418956071269 -57.9120085674592
412.678176031087 -59.6944377163034
412.937395990906 -48.6295847052849
413.196615950724 -43.3427964435779
413.455835910543 -44.071880345519
413.715055870361 -51.6246426540519
413.97427583018 -54.2904038010468
414.233495789998 -58.9864391466553
414.492715749817 -51.830349712228
414.751935709635 -47.6470910256791
415.011155669454 -53.0399505769829
415.270375629272 -59.4999731218861
415.529595589091 -52.860005033
415.788815548909 -61.0899193727754
416.048035508728 -56.2437253934047
416.307255468547 -55.0101881562298
416.566475428365 -59.4620151542862
416.825695388184 -61.1826138908476
417.084915348002 -61.1600975000563
417.344135307821 -57.0546164051567
417.603355267639 -62.3486009560242
417.862575227458 -57.0722755770629
418.121795187276 -55.8061954246164
418.381015147095 -76.1083695170398
418.640235106913 -54.1688858039894
418.899455066732 -53.8169405866685
419.15867502655 -66.4329620499182
419.417894986369 -60.2705327849707
419.677114946187 -61.3130731886894
419.936334906006 -62.8795428448945
420.195554865824 -63.9449842305319
420.454774825643 -67.041676662197
420.713994785461 -61.5945788356151
420.97321474528 -73.1481747969721
421.232434705098 -55.2237066726442
421.491654664917 -54.4250578705234
421.750874624736 -65.8290720912601
422.010094584554 -59.0860483003037
422.269314544373 -59.3630348796839
422.528534504191 -64.1068930472002
422.78775446401 -61.8581290041335
423.046974423828 -64.6104017284899
423.306194383647 -56.2476516544791
423.565414343465 -59.4366625233635
423.824634303284 -62.7845268433814
424.083854263102 -54.0251118033257
424.343074222921 -56.0414833015626
424.602294182739 -61.9650805881836
424.861514142558 -58.7329887029082
425.120734102376 -56.8003723577405
425.379954062195 -56.0870254782456
425.639174022013 -64.4654517809646
425.898393981832 -58.532953797385
426.15761394165 -56.1396082933379
426.416833901469 -71.424957727987
426.676053861287 -57.601842160596
426.935273821106 -56.5209450862539
427.194493780924 -67.0316855055884
427.453713740743 -65.243236495691
427.712933700562 -65.8065400333111
427.97215366038 -58.3844039971548
428.231373620199 -57.8337629052901
428.490593580017 -62.9941329413211
428.749813539836 -61.7990721378556
429.009033499654 -63.1538026823004
429.268253459473 -58.7324200662367
429.527473419291 -60.6230989873637
429.78669337911 -69.5262558791945
430.045913338928 -58.097407181784
430.305133298747 -63.0557464668877
430.564353258565 -64.2202271803784
430.823573218384 -58.9986583086694
431.082793178202 -62.4823981517117
431.342013138021 -58.1974949400417
431.601233097839 -59.6983132845949
431.860453057658 -57.8214526132205
432.119673017476 -55.1236063007958
432.378892977295 -60.0391253967626
432.638112937113 -58.703688073219
432.897332896932 -57.9763365170868
433.15655285675 -65.212138517649
433.415772816569 -57.6196332703734
433.674992776388 -57.8230334707135
433.934212736206 -61.1638283960237
434.193432696025 -63.4476454113309
434.452652655843 -57.2357890097924
434.711872615662 -54.4207664588366
434.97109257548 -61.821567675745
435.230312535299 -57.563376205338
435.489532495117 -53.6077104174761
435.748752454936 -59.2730183193241
436.007972414754 -57.9500696215903
436.267192374573 -57.199678529527
436.526412334391 -74.4252789366934
436.78563229421 -63.4579241166144
437.044852254028 -68.7990544455426
437.304072213847 -54.6184026112063
437.563292173665 -53.6438864087871
437.822512133484 -65.5995715583647
438.081732093302 -59.4797352230952
438.340952053121 -59.1706046991103
438.600172012939 -56.8699394942332
438.859391972758 -54.1790332817493
439.118611932576 -62.9922563967554
439.377831892395 -58.7322710654472
439.637051852214 -56.5264779389244
439.896271812032 -65.8268600515881
440.155491771851 -58.6977799776253
440.414711731669 -67.2350836605127
440.673931691488 -57.9712741728886
440.933151651306 -56.0261373877085
441.192371611125 -70.5043235445807
441.451591570943 -53.1834303678099
441.710811530762 -53.8502226578282
441.97003149058 -70.9024699300536
442.229251450399 -54.0840169811886
442.488471410217 -57.5886882158191
442.747691370036 -55.2301021211443
443.006911329854 -50.0523955637156
443.266131289673 -53.5336006766106
443.525351249491 -65.6925077390846
443.78457120931 -61.3270022522396
444.043791169128 -57.1606251997512
444.303011128947 -46.8812560878188
444.562231088765 -43.8964641066333
444.821451048584 -44.3898166263444
445.080671008402 -47.774724261629
445.339890968221 -58.3502301399166
445.599110928039 -51.9275099466009
445.858330887858 -45.5677434202974
446.117550847677 -44.3712102748611
446.376770807495 -46.5873107846087
446.635990767314 -51.8078485194838
446.895210727132 -50.457041863767
447.154430686951 -46.9485637612001
447.413650646769 -46.5790973618741
447.672870606588 -49.1913527302343
447.932090566406 -55.987969898791
448.191310526225 -65.0076498373995
448.450530486043 -64.632644120676
448.709750445862 -59.3702445612779
448.96897040568 -51.8064476457454
449.228190365499 -50.7357850967585
449.487410325317 -56.3357951016677
449.746630285136 -60.9412167607701
450.005850244955 -55.333453526862
450.265070204773 -60.7200406920221
450.524290164591 -61.7198523647395
450.78351012441 -60.0605059109272
451.042730084228 -68.7760281446885
451.301950044047 -54.7444140655283
451.561170003866 -53.8211368821017
451.820389963684 -58.9880554113122
452.079609923503 -62.510921544749
452.338829883321 -64.8695249960606
452.59804984314 -67.0735616467499
452.857269802958 -75.0590620974119
453.116489762777 -59.5966066245399
453.375709722595 -56.2756174985116
453.634929682414 -65.235631463099
453.894149642232 -57.7343995629062
454.153369602051 -53.8773963582206
454.412589561869 -59.589883688615
454.671809521688 -62.9318743326912
454.931029481506 -59.5652852463143
455.190249441325 -76.8100504864589
455.449469401143 -62.4920570212761
455.708689360962 -67.8426657124945
455.96790932078 -63.2630181727712
456.227129280599 -61.3666154477474
456.486349240417 -67.7401160210226
456.745569200236 -55.6621050512036
457.004789160054 -55.2356012563958
457.264009119873 -61.5671466067449
457.523229079692 -65.6801138916863
457.78244903951 -70.5033800820641
458.041668999329 -61.1057029373781
458.300888959147 -61.8540586884121
458.560108918966 -80.0325767741224
458.819328878784 -63.3681733804303
459.078548838603 -65.6367379214147
459.337768798421 -58.2466608993517
459.59698875824 -58.1925185809552
459.856208718058 -66.2328752231118
460.115428677877 -58.3615840125959
460.374648637695 -60.7063968539413
460.633868597514 -62.9058934516197
460.893088557332 -57.4048149307504
461.152308517151 -62.2472377565745
461.411528476969 -72.6293642545501
461.670748436788 -68.527132917453
461.929968396606 -70.3211972106112
462.189188356425 -64.5951444690568
462.448408316243 -70.8247468630539
462.707628276062 -58.2130496282129
462.96684823588 -59.9387294487579
463.226068195699 -66.4998499900545
463.485288155518 -56.3100100931129
463.744508115336 -59.8675439363243
464.003728075155 -67.1903674473518
464.262948034973 -59.8597926279122
464.522167994792 -83.8761095104664
464.78138795461 -56.62535385187
465.040607914429 -55.8356976712585
465.299827874247 -68.8125151206144
465.559047834066 -61.2003155162255
465.818267793884 -61.5277473346982
466.077487753703 -60.0961335710698
466.336707713521 -58.2793839724592
466.59592767334 -70.1903486065418
466.855147633158 -60.6554207639834
467.114367592977 -59.3862408974091
467.373587552795 -71.7321514274126
467.632807512614 -67.9052542898614
467.892027472432 -76.1347653487813
468.151247432251 -63.1534990744634
468.410467392069 -61.7948266133584
468.669687351888 -71.0768100129656
468.928907311706 -68.5870366704251
469.188127271525 -63.1267835255386
469.447347231344 -58.7688419362539
469.706567191162 -60.0081792762138
469.965787150981 -75.4316245844335
470.225007110799 -64.6609128242605
470.484227070618 -62.0188011694415
470.743447030436 -62.1472123927713
471.002666990255 -69.4523783545287
471.261886950073 -65.3315558294508
471.521106909892 -59.7635413043548
471.78032686971 -63.1184111824408
472.039546829529 -65.7318316345925
472.298766789347 -67.5698274771856
472.557986749166 -64.9110522897438
472.817206708984 -59.7847999552355
473.076426668803 -62.0694404198252
473.335646628621 -60.7909102160842
473.59486658844 -61.6039761053436
473.854086548258 -79.217251164328
474.113306508077 -61.4927432265347
474.372526467895 -61.0251813890215
474.631746427714 -60.4478622238309
474.890966387532 -64.6663623802033
475.150186347351 -63.3634808033669
475.40940630717 -57.4893602493089
475.668626266988 -61.1933252984634
475.927846226807 -55.4777836321182
476.187066186625 -54.3765857784656
476.446286146444 -67.5992129977325
476.705506106262 -58.810720002364
476.964726066081 -61.9502895570216
477.223946025899 -57.5778898763874
477.483165985718 -53.226261683689
477.742385945536 -63.0727798267339
478.001605905355 -55.6183435236823
478.260825865173 -57.5611486511277
478.520045824992 -52.844634434928
478.77926578481 -44.3026555618438
479.038485744629 -43.4195916744247
479.297705704447 -47.5163433724649
479.556925664266 -55.2832295604933
479.816145624084 -51.2289982605986
480.075365583903 -45.1169284885443
480.334585543721 -43.9001093548654
480.59380550354 -48.0181691508835
480.853025463358 -62.2309330022951
481.112245423177 -57.0602426063452
481.371465382996 -47.5586104541489
481.630685342814 -44.1369394459139
481.889905302633 -46.1872651219611
482.149125262451 -53.3213066596581
482.40834522227 -54.2002288281552
482.667565182088 -66.7245284448596
482.926785141907 -50.4017341655638
483.186005101725 -48.685083911792
483.445225061544 -57.6945056806841
483.704445021362 -56.6685433257959
483.963664981181 -54.5078505860956
484.222884940999 -64.7683807291774
484.482104900818 -58.4599957816986
484.741324860636 -64.9467016816205
485.000544820455 -59.7156891283615
485.259764780273 -58.4126819308059
485.518984740092 -62.5904603255675
485.77820469991 -59.4223507897773
486.037424659729 -79.6903577083667
486.296644619547 -57.4526463482801
486.555864579366 -56.9943333807011
486.815084539185 -67.2736948672471
487.074304499003 -56.7965978819165
487.333524458822 -59.7388331587457
487.59274441864 -66.1410960266199
487.851964378459 -59.7441698272755
488.111184338277 -72.071576481385
488.370404298096 -63.4122403222068
488.629624257914 -69.9387973090332
488.888844217733 -57.0414439447982
489.148064177551 -54.3772113726261
489.40728413737 -63.3432902689767
489.666504097188 -60.0140838908886
489.925724057007 -57.758348473654
490.184944016825 -72.7967944633551
490.444163976644 -59.541963054109
490.703383936462 -62.8759405931759
490.962603896281 -62.1881676579069
491.221823856099 -57.5179892905632
491.481043815918 -59.9438463106262
491.740263775736 -59.3399460033547
491.999483735555 -61.6754745202135
492.258703695373 -59.7569562943421
492.517923655192 -57.347773989922
492.777143615011 -64.4908529592786
493.036363574829 -65.7161799331956
493.295583534648 -65.7445111838975
493.554803494466 -66.6540745777249
493.814023454285 -60.3923662684013
494.073243414103 -66.7317759818689
494.332463373922 -65.136327920978
494.59168333374 -64.4704363809246
494.850903293559 -64.3126013044411
495.110123253377 -60.4166251126547
495.369343213196 -62.485012003964
495.628563173014 -57.2825239545765
495.887783132833 -57.0982077437038
496.147003092651 -62.3836785196585
496.40622305247 -59.9939648910362
496.665443012289 -66.4028850492834
496.924662972107 -63.2509433875595
497.183882931925 -59.364181998224
497.443102891744 -68.1475243207759
497.702322851562 -60.9225711059089
497.961542811381 -63.2082569239363
498.220762771199 -67.3049951086259
498.479982731018 -59.7208146095095
498.739202690837 -67.0131391271103
498.998422650655 -64.3767314404646
499.257642610474 -64.9409240093439
499.516862570292 -66.8926776264784
499.776082530111 -60.2970248775762
500.035302489929 -70.3504589688998
500.294522449748 -58.604827467688
500.553742409566 -56.7332153625572
500.812962369385 -60.3442012366079
501.072182329203 -57.1462986444068
501.331402289022 -59.5061462107116
501.59062224884 -64.1152027476297
501.849842208659 -60.9511380231473
502.109062168477 -85.0633914120992
502.368282128296 -59.2462322465837
502.627502088115 -60.7120235879144
502.886722047933 -65.9894452417258
503.145942007752 -59.2295407167078
503.40516196757 -75.137107197493
503.664381927388 -57.8325333661576
503.923601887207 -56.7380325578125
504.182821847025 -68.1254570806421
504.442041806844 -55.4420023892756
504.701261766663 -55.636204970505
504.960481726481 -69.0698935430935
505.2197016863 -63.1596571469202
505.478921646118 -62.8369239569724
505.738141605937 -58.1864146351447
505.997361565755 -59.7329346418247
506.256581525574 -70.3543184266298
506.515801485392 -59.1433985805316
506.775021445211 -62.61713969627
507.034241405029 -59.370128027
507.293461364848 -59.2612188260613
507.552681324666 -64.0913305321113
507.811901284485 -54.6701601244411
508.071121244303 -56.1484365974195
508.330341204122 -75.9474372234978
508.589561163941 -58.2077926306478
508.848781123759 -60.8736703576238
509.108001083578 -59.1415048216583
509.367221043396 -56.3009009553369
509.626441003214 -58.5135232553651
509.885660963033 -58.428859336537
510.144880922851 -63.9012535982983
510.40410088267 -59.567114302844
510.663320842489 -56.392204195525
510.922540802307 -62.4162438117505
511.181760762126 -55.0949867817982
511.440980721944 -52.9447477534815
511.700200681763 -57.9497318071318
511.959420641581 -63.4821027758055
512.2186406014 -69.5727646343504
512.477860561218 -56.3897544782662
512.737080521037 -48.9074801601531
512.996300480855 -46.6876436281232
513.255520440674 -46.7991990051862
513.514740400492 -48.2771383087755
513.773960360311 -53.8608646419488
514.033180320129 -53.6474754864697
514.292400279948 -45.2703182773336
514.551620239767 -43.3866340572212
514.810840199585 -46.0487571788666
515.070060159404 -56.3099645315749
515.329280119222 -53.4059896496635
515.588500079041 -48.0066369918858
515.847720038859 -46.2668995279222
516.106939998677 -47.1279805596156
516.366159958496 -52.0022200776829
516.625379918315 -60.2743447684454
516.884599878133 -61.1194546233536
517.143819837952 -54.4545764886094
517.40303979777 -49.2470611986446
517.662259757589 -50.1565343125892
517.921479717407 -59.0550202374206
518.180699677226 -53.72679407682
518.439919637044 -52.7911126689048
518.699139596863 -63.3391022221901
518.958359556681 -59.951202894646
519.2175795165 -61.1396140898388
519.476799476318 -59.0199915434814
519.736019436137 -53.4414037859992
519.995239395955 -54.8906115125523
520.254459355774 -56.8197769022896
520.513679315593 -58.000380053634
520.772899275411 -68.5165238925898
521.03211923523 -59.7229092234672
521.291339195048 -63.3006818469144
521.550559154867 -61.3956827066189
521.809779114685 -57.5118938301129
522.068999074504 -72.5028488871764
522.328219034322 -57.4593840762649
522.587438994141 -55.5263217278147
522.846658953959 -63.93815189304
523.105878913778 -60.8419401412098
523.365098873596 -60.610110905273
523.624318833415 -61.8781574082024
523.883538793233 -61.3115460845244
524.142758753052 -65.4712870610932
524.40197871287 -57.6732512531356
524.661198672689 -59.9123449708202
524.920418632507 -65.3528404800803
525.179638592326 -58.8172496708046
525.438858552144 -64.2016678793741
525.698078511963 -59.1364018297249
525.957298471781 -58.5760093429456
526.2165184316 -64.2867360880366
526.475738391419 -57.629866509055
526.734958351237 -60.9128410110177
526.994178311056 -64.8180589916208
527.253398270874 -60.2993283715474
527.512618230693 -66.800089212055
527.771838190511 -57.5186645382114
528.03105815033 -56.7997578661935
528.290278110148 -58.1905999204347
528.549498069967 -58.9421496658857
528.808718029785 -69.6028260074024
529.067937989604 -55.8850055284776
529.327157949422 -55.7940608988307
529.586377909241 -69.0487283592234
529.845597869059 -56.9671085572427
530.104817828878 -57.9133597112279
530.364037788696 -65.6465462496109
530.623257748515 -61.0525519342041
};
\addlegendentry{$\rho[\tau_{n}]$}
\addplot [red, line width=1pt]
table {%
-0.259219959818522 -2.608844272201
-0.259093387572517 -2.6062579605196
-0.258966815326512 -2.60367320270115
-0.258840243080507 -2.60108999812115
-0.258713670834502 -2.5985083461556
-0.258587098588496 -2.59592824618142
-0.258460526342491 -2.59334969757606
-0.258333954096486 -2.59077269971749
-0.258207381850481 -2.58819725198464
-0.258080809604476 -2.58562335375677
-0.257954237358471 -2.58305100441407
-0.257827665112466 -2.58048020333717
-0.25770109286646 -2.5779109499075
-0.257574520620455 -2.57534324350712
-0.25744794837445 -2.57277708351859
-0.257321376128445 -2.57021246932533
-0.25719480388244 -2.56764940031121
-0.257068231636435 -2.56508787586102
-0.25694165939043 -2.56252789535984
-0.256815087144425 -2.55996945819373
-0.256688514898419 -2.55741256374915
-0.256561942652414 -2.55485721141338
-0.256435370406409 -2.5523034005742
-0.256308798160404 -2.54975113062011
-0.256182225914399 -2.54720040094031
-0.256055653668394 -2.54465121092454
-0.255929081422389 -2.54210355996321
-0.255802509176383 -2.53955744744735
-0.255675936930378 -2.53701287276868
-0.255549364684373 -2.53446983531956
-0.255422792438368 -2.53192833449287
-0.255296220192363 -2.52938836968235
-0.255169647946358 -2.52684994028215
-0.255043075700353 -2.52431304568722
-0.254916503454347 -2.52177768529299
-0.254789931208342 -2.51924385849566
-0.254663358962337 -2.51671156469195
-0.254536786716332 -2.51418080327937
-0.254410214470327 -2.51165157365591
-0.254283642224322 -2.50912387522021
-0.254157069978317 -2.50659770737161
-0.254030497732311 -2.50407306951007
-0.253903925486306 -2.50154996103612
-0.253777353240301 -2.49902838135097
-0.253650780994296 -2.4965083298564
-0.253524208748291 -2.49398980595481
-0.253397636502286 -2.49147280904941
-0.253271064256281 -2.48895733854374
-0.253144492010276 -2.48644339384219
-0.25301791976427 -2.48393097434968
-0.252891347518265 -2.48142007947177
-0.25276477527226 -2.47891070861465
-0.252638203026255 -2.47640286118508
-0.25251163078025 -2.47389653659053
-0.252385058534245 -2.47139173423898
-0.25225848628824 -2.46888845353919
-0.252131914042234 -2.46638669390029
-0.252005341796229 -2.46388645473229
-0.251878769550224 -2.46138773544567
-0.251752197304219 -2.45889053545153
-0.251625625058214 -2.4563948541616
-0.251499052812209 -2.45390069098823
-0.251372480566204 -2.45140804534441
-0.251245908320198 -2.44891691664367
-0.251119336074193 -2.4464273043003
-0.250992763828188 -2.44393920772893
-0.250866191582183 -2.44145262634515
-0.250739619336178 -2.43896755956484
-0.250613047090173 -2.43648400680468
-0.250486474844168 -2.43400196748189
-0.250359902598162 -2.4315214410143
-0.250233330352157 -2.42904242682039
-0.250106758106152 -2.42656492431922
-0.249980185860147 -2.42408893293037
-0.249853613614142 -2.42161445207415
-0.249727041368137 -2.41914148117144
-0.249600469122132 -2.41667001964368
-0.249473896876127 -2.41420006691294
-0.249347324630121 -2.41173162240187
-0.249220752384116 -2.4092646855338
-0.249094180138111 -2.40679925573249
-0.248967607892106 -2.40433533242253
-0.248841035646101 -2.40187291502889
-0.248714463400096 -2.39941200297727
-0.248587891154091 -2.39695259569396
-0.248461318908085 -2.39449469260575
-0.24833474666208 -2.39203829314016
-0.248208174416075 -2.38958339672519
-0.24808160217007 -2.38713000278943
-0.247955029924065 -2.38467811076225
-0.24782845767806 -2.38222772007333
-0.247701885432055 -2.37977883015321
-0.247575313186049 -2.37733144043278
-0.247448740940044 -2.37488555034372
-0.247322168694039 -2.37244115931816
-0.247195596448034 -2.36999826678891
-0.247069024202029 -2.36755687218937
-0.246942451956024 -2.36511697495342
-0.246815879710019 -2.3626785745156
-0.246689307464013 -2.3602416703111
-0.246562735218008 -2.35780626177558
-0.246436162972003 -2.35537234834533
-0.246309590725998 -2.35293992945725
-0.246183018479993 -2.35050900454877
-0.246056446233988 -2.34807957305793
-0.245929873987983 -2.34565163442335
-0.245803301741978 -2.34322518808432
-0.245676729495972 -2.34080023348054
-0.245550157249967 -2.33837677005238
-0.245423585003962 -2.33595479724079
-0.245297012757957 -2.33353431448734
-0.245170440511952 -2.33111532123405
-0.245043868265947 -2.32869781692369
-0.244917296019942 -2.32628180099942
-0.244790723773936 -2.32386727290515
-0.244664151527931 -2.32145423208516
-0.244537579281926 -2.31904267798461
-0.244411007035921 -2.31663261004888
-0.244284434789916 -2.31422402772415
-0.244157862543911 -2.31181693045721
-0.244031290297906 -2.30941131769515
-0.2439047180519 -2.30700718888596
-0.243778145805895 -2.30460454347798
-0.24365157355989 -2.30220338092016
-0.243525001313885 -2.2998037006621
-0.24339842906788 -2.29740550215388
-0.243271856821875 -2.29500878484623
-0.24314528457587 -2.29261354819027
-0.243018712329864 -2.29021979163798
-0.242892140083859 -2.28782751464166
-0.242765567837854 -2.2854367166542
-0.242638995591849 -2.28304739712917
-0.242512423345844 -2.28065955552063
-0.242385851099839 -2.27827319128323
-0.242259278853834 -2.27588830387214
-0.242132706607829 -2.27350489274312
-0.242006134361823 -2.27112295735242
-0.241879562115818 -2.26874249715706
-0.241752989869813 -2.26636351161432
-0.241626417623808 -2.26398600018229
-0.241499845377803 -2.26160996231954
-0.241373273131798 -2.2592353974851
-0.241246700885793 -2.25686230513867
-0.241120128639787 -2.25449068474046
-0.240993556393782 -2.25212053575126
-0.240866984147777 -2.24975185763242
-0.240740411901772 -2.2473846498458
-0.240613839655767 -2.24501891185383
-0.240487267409762 -2.24265464311947
-0.240360695163757 -2.24029184310632
-0.240234122917751 -2.23793051127848
-0.240107550671746 -2.23557064710059
-0.239980978425741 -2.23321225003781
-0.239854406179736 -2.23085531955587
-0.239727833933731 -2.22849985512107
-0.239601261687726 -2.22614585620033
-0.239474689441721 -2.22379332226092
-0.239348117195715 -2.22144225277088
-0.23922154494971 -2.21909264719864
-0.239094972703705 -2.2167445050132
-0.2389684004577 -2.21439782568422
-0.238841828211695 -2.21205260868169
-0.23871525596569 -2.20970885347634
-0.238588683719685 -2.20736655953942
-0.23846211147368 -2.20502572634257
-0.238335539227674 -2.20268635335816
-0.238208966981669 -2.20034844005897
-0.238082394735664 -2.19801198591836
-0.237955822489659 -2.19567699041028
-0.237829250243654 -2.19334345300916
-0.237702677997649 -2.19101137318995
-0.237576105751644 -2.1886807504282
-0.237449533505638 -2.1863515842
-0.237322961259633 -2.18402387398191
-0.237196389013628 -2.18169761925105
-0.237069816767623 -2.17937281948508
-0.236943244521618 -2.17704947416229
-0.236816672275613 -2.17472758276131
-0.236690100029608 -2.17240714476145
-0.236563527783602 -2.17008815964255
-0.236436955537597 -2.16777062688487
-0.236310383291592 -2.16545454596934
-0.236183811045587 -2.16313991637736
-0.236057238799582 -2.16082673759081
-0.235930666553577 -2.15851500909213
-0.235804094307572 -2.15620473036438
-0.235677522061567 -2.15389590089103
-0.235550949815561 -2.15158852015611
-0.235424377569556 -2.14928258764422
-0.235297805323551 -2.14697810284048
-0.235171233077546 -2.14467506523044
-0.235044660831541 -2.14237347430037
-0.234918088585536 -2.14007332953679
-0.234791516339531 -2.13777463042697
-0.234664944093525 -2.13547737645865
-0.23453837184752 -2.13318156712006
-0.234411799601515 -2.13088720189995
-0.23428522735551 -2.12859428028759
-0.234158655109505 -2.12630280177285
-0.2340320828635 -2.12401276584603
-0.233905510617495 -2.12172417199798
-0.233778938371489 -2.11943701972007
-0.233652366125484 -2.11715130850416
-0.233525793879479 -2.11486703784271
-0.233399221633474 -2.11258420722856
-0.233272649387469 -2.1103028161553
-0.233146077141464 -2.10802286411672
-0.233019504895459 -2.10574435060738
-0.232892932649453 -2.10346727512223
-0.232766360403448 -2.10119163715683
-0.232639788157443 -2.0989174362071
-0.232513215911438 -2.0966446717697
-0.232386643665433 -2.0943733433416
-0.232260071419428 -2.09210345042032
-0.232133499173423 -2.089834992504
-0.232006926927418 -2.08756796909114
-0.231880354681412 -2.08530237968091
-0.231753782435407 -2.08303822377286
-0.231627210189402 -2.08077550086711
-0.231500637943397 -2.07851421046428
-0.231374065697392 -2.07625435206546
-0.231247493451387 -2.07399592517231
-0.231120921205382 -2.07173892928699
-0.230994348959376 -2.06948336391207
-0.230867776713371 -2.06722922855079
-0.230741204467366 -2.06497652270679
-0.230614632221361 -2.06272524588417
-0.230488059975356 -2.06047539758765
-0.230361487729351 -2.05822697732236
-0.230234915483346 -2.05597998459405
-0.23010834323734 -2.05373441890873
-0.229981770991335 -2.05149027977325
-0.22985519874533 -2.0492475666947
-0.229728626499325 -2.04700627918078
-0.22960205425332 -2.04476641673966
-0.229475482007315 -2.04252797888
-0.22934890976131 -2.04029096511101
-0.229222337515304 -2.03805537494236
-0.229095765269299 -2.03582120788417
-0.228969193023294 -2.03358846344713
-0.228842620777289 -2.03135714114245
-0.228716048531284 -2.02912724048173
-0.228589476285279 -2.02689876097719
-0.228462904039274 -2.0246717021414
-0.228336331793269 -2.02244606348756
-0.228209759547263 -2.02022184452937
-0.228083187301258 -2.01799904478082
-0.227956615055253 -2.01577766375664
-0.227830042809248 -2.01355770097189
-0.227703470563243 -2.01133915594227
-0.227576898317238 -2.00912202818375
-0.227450326071233 -2.00690631721301
-0.227323753825227 -2.00469202254709
-0.227197181579222 -2.00247914370362
-0.227070609333217 -2.00026768020058
-0.226944037087212 -1.99805763155655
-0.226817464841207 -1.99584899729064
-0.226690892595202 -1.99364177692217
-0.226564320349197 -1.99143596997135
-0.226437748103191 -1.98923157595863
-0.226311175857186 -1.98702859440493
-0.226184603611181 -1.9848270248317
-0.226058031365176 -1.982626866761
-0.225931459119171 -1.98042811971516
-0.225804886873166 -1.97823078321716
-0.225678314627161 -1.97603485679031
-0.225551742381155 -1.9738403399586
-0.22542517013515 -1.97164723224637
-0.225298597889145 -1.96945553317835
-0.22517202564314 -1.96726524228001
-0.225045453397135 -1.9650763590771
-0.22491888115113 -1.9628888830959
-0.224792308905125 -1.96070281386318
-0.22466573665912 -1.95851815090612
-0.224539164413114 -1.95633489375251
-0.224412592167109 -1.95415304193057
-0.224286019921104 -1.95197259496888
-0.224159447675099 -1.94979355239667
-0.224032875429094 -1.94761591374356
-0.223906303183089 -1.94543967853957
-0.223779730937084 -1.94326484631534
-0.223653158691078 -1.94109141660192
-0.223526586445073 -1.93891938893086
-0.223400014199068 -1.9367487628341
-0.223273441953063 -1.93457953784412
-0.223146869707058 -1.93241171349382
-0.223020297461053 -1.9302452893167
-0.222893725215048 -1.92808026484659
-0.222767152969042 -1.92591663961787
-0.222640580723037 -1.92375441316528
-0.222514008477032 -1.92159358502425
-0.222387436231027 -1.91943415473048
-0.222260863985022 -1.91727612182012
-0.222134291739017 -1.91511948582996
-0.222007719493012 -1.91296424629718
-0.221881147247006 -1.91081040275935
-0.221754575001001 -1.90865795475457
-0.221628002754996 -1.90650690182144
-0.221501430508991 -1.90435724349896
-0.221374858262986 -1.90220897932664
-0.221248286016981 -1.90006210884445
-0.221121713770976 -1.89791663159275
-0.220995141524971 -1.89577254711253
-0.220868569278965 -1.893629854945
-0.22074199703296 -1.89148855463208
-0.220615424786955 -1.88934864571604
-0.22048885254095 -1.88721012773954
-0.220362280294945 -1.88507300024577
-0.22023570804894 -1.88293726277846
-0.220109135802935 -1.88080291488166
-0.219982563556929 -1.8786699561
-0.219855991310924 -1.87653838597845
-0.219729419064919 -1.87440820406249
-0.219602846818914 -1.87227940989817
-0.219476274572909 -1.87015200303176
-0.219349702326904 -1.86802598301017
-0.219223130080899 -1.86590134938069
-0.219096557834893 -1.8637781016912
-0.218969985588888 -1.86165623948978
-0.218843413342883 -1.85953576232521
-0.218716841096878 -1.85741666974656
-0.218590268850873 -1.85529896130345
-0.218463696604868 -1.85318263654597
-0.218337124358863 -1.85106769502448
-0.218210552112857 -1.84895413629005
-0.218083979866852 -1.84684195989399
-0.217957407620847 -1.84473116538823
-0.217830835374842 -1.84262175232499
-0.217704263128837 -1.84051372025704
-0.217577690882832 -1.83840706873764
-0.217451118636827 -1.83630179732035
-0.217324546390822 -1.83419790555928
-0.217197974144816 -1.83209539300901
-0.217071401898811 -1.82999425922452
-0.216944829652806 -1.82789450376123
-0.216818257406801 -1.82579612617502
-0.216691685160796 -1.82369912602223
-0.216565112914791 -1.82160350285972
-0.216438540668786 -1.81950925624454
-0.21631196842278 -1.81741638573448
-0.216185396176775 -1.81532489088761
-0.21605882393077 -1.8132347712625
-0.215932251684765 -1.81114602641816
-0.21580567943876 -1.80905865591393
-0.215679107192755 -1.80697265930985
-0.21555253494675 -1.80488803616612
-0.215425962700744 -1.80280478604357
-0.215299390454739 -1.8007229085033
-0.215172818208734 -1.79864240310712
-0.215046245962729 -1.79656326941699
-0.214919673716724 -1.7944855069955
-0.214793101470719 -1.79240911540558
-0.214666529224714 -1.79033409421061
-0.214539956978709 -1.78826044297449
-0.214413384732703 -1.78618816126146
-0.214286812486698 -1.78411724863628
-0.214160240240693 -1.78204770466402
-0.214033667994688 -1.7799795289103
-0.213907095748683 -1.77791272094117
-0.213780523502678 -1.77584728032303
-0.213653951256673 -1.77378320662285
-0.213527379010667 -1.77172049940793
-0.213400806764662 -1.76965915824599
-0.213274234518657 -1.76759918270523
-0.213147662272652 -1.76554057235433
-0.213021090026647 -1.7634833267623
-0.212894517780642 -1.76142744549861
-0.212767945534637 -1.75937292813319
-0.212641373288631 -1.75731977423646
-0.212514801042626 -1.75526798337916
-0.212388228796621 -1.75321755513244
-0.212261656550616 -1.75116848906805
-0.212135084304611 -1.74912078475796
-0.212008512058606 -1.74707444177477
-0.211881939812601 -1.7450294596913
-0.211755367566595 -1.74298583808098
-0.21162879532059 -1.74094357651751
-0.211502223074585 -1.73890267457523
-0.21137565082858 -1.73686313182867
-0.211249078582575 -1.73482494785287
-0.21112250633657 -1.73278812222344
-0.210995934090565 -1.73075265451615
-0.21086936184456 -1.72871854430747
-0.210742789598554 -1.72668579117402
-0.210616217352549 -1.72465439469306
-0.210489645106544 -1.72262435444219
-0.210363072860539 -1.72059566999945
-0.210236500614534 -1.71856834094325
-0.210109928368529 -1.71654236685248
-0.209983356122524 -1.71451774730645
-0.209856783876518 -1.71249448188479
-0.209730211630513 -1.71047257016778
-0.209603639384508 -1.70845201173586
-0.209477067138503 -1.70643280617003
-0.209350494892498 -1.7044149530517
-0.209223922646493 -1.70239845196267
-0.209097350400488 -1.70038330248514
-0.208970778154482 -1.69836950420182
-0.208844205908477 -1.69635705669572
-0.208717633662472 -1.69434595955028
-0.208591061416467 -1.69233621234952
-0.208464489170462 -1.69032781467763
-0.208337916924457 -1.68832076611943
-0.208211344678452 -1.68631506626002
-0.208084772432446 -1.68431071468495
-0.207958200186441 -1.68230771098018
-0.207831627940436 -1.68030605473211
-0.207705055694431 -1.67830574552755
-0.207578483448426 -1.6763067829537
-0.207451911202421 -1.67430916659822
-0.207325338956416 -1.67231289604905
-0.20719876671041 -1.6703179708947
-0.207072194464405 -1.66832439072402
-0.2069456222184 -1.66633215512633
-0.206819049972395 -1.6643412636912
-0.20669247772639 -1.6623517160088
-0.206565905480385 -1.66036351166957
-0.20643933323438 -1.65837665026447
-0.206312760988375 -1.65639113138479
-0.206186188742369 -1.65440695462223
-0.206059616496364 -1.65242411956899
-0.205933044250359 -1.6504426258175
-0.205806472004354 -1.64846247296077
-0.205679899758349 -1.64648366059214
-0.205553327512344 -1.64450618830534
-0.205426755266339 -1.64253005569458
-0.205300183020333 -1.64055526235444
-0.205173610774328 -1.6385818078798
-0.205047038528323 -1.63660969186606
-0.204920466282318 -1.63463891390904
-0.204793894036313 -1.63266947360495
-0.204667321790308 -1.6307013705503
-0.204540749544303 -1.62873460434207
-0.204414177298297 -1.6267691745777
-0.204287605052292 -1.62480508085497
-0.204161032806287 -1.62284232277204
-0.204034460560282 -1.6208808999275
-0.203907888314277 -1.61892081192042
-0.203781316068272 -1.61696205835011
-0.203654743822267 -1.6150046388164
-0.203528171576262 -1.61304855291945
-0.203401599330256 -1.61109380025988
-0.203275027084251 -1.60914038043865
-0.203148454838246 -1.60718829305716
-0.203021882592241 -1.60523753771719
-0.202895310346236 -1.60328811402093
-0.202768738100231 -1.60134002157093
-0.202642165854226 -1.59939325997021
-0.20251559360822 -1.59744782882206
-0.202389021362215 -1.59550372773032
-0.20226244911621 -1.59356095629914
-0.202135876870205 -1.59161951413301
-0.2020093046242 -1.58967940083693
-0.201882732378195 -1.58774061601622
-0.20175616013219 -1.58580315927662
-0.201629587886184 -1.58386703022427
-0.201503015640179 -1.58193222846563
-0.201376443394174 -1.5799987536077
-0.201249871148169 -1.57806660525773
-0.201123298902164 -1.5761357830234
-0.200996726656159 -1.57420628651278
-0.200870154410154 -1.57227811533443
-0.200743582164149 -1.57035126909716
-0.200617009918143 -1.56842574741023
-0.200490437672138 -1.56650154988324
-0.200363865426133 -1.5645786761263
-0.200237293180128 -1.56265712574981
-0.200110720934123 -1.5607368983645
-0.199984148688118 -1.55881799358167
-0.199857576442113 -1.55690041101286
-0.199731004196107 -1.55498415027
-0.199604431950102 -1.55306921096553
-0.199477859704097 -1.55115559271212
-0.199351287458092 -1.54924329512295
-0.199224715212087 -1.54733231781154
-0.199098142966082 -1.54542266039169
-0.198971570720077 -1.54351432247779
-0.198844998474071 -1.54160730368443
-0.198718426228066 -1.53970160362672
-0.198591853982061 -1.53779722192007
-0.198465281736056 -1.53589415818033
-0.198338709490051 -1.53399241202362
-0.198212137244046 -1.53209198306655
-0.198085564998041 -1.5301928709261
-0.197958992752035 -1.5282950752196
-0.19783242050603 -1.52639859556479
-0.197705848260025 -1.52450343157977
-0.19757927601402 -1.52260958288304
-0.197452703768015 -1.52071704909343
-0.19732613152201 -1.51882582983018
-0.197199559276005 -1.51693592471293
-0.197072987029999 -1.51504733336168
-0.196946414783994 -1.51316005539678
-0.196819842537989 -1.51127409043903
-0.196693270291984 -1.50938943810957
-0.196566698045979 -1.50750609802986
-0.196440125799974 -1.50562406982181
-0.196313553553969 -1.50374335310772
-0.196186981307964 -1.50186394751017
-0.196060409061958 -1.49998585265223
-0.195933836815953 -1.49810906815725
-0.195807264569948 -1.49623359364898
-0.195680692323943 -1.49435942875158
-0.195554120077938 -1.49248657308959
-0.195427547831933 -1.49061502628786
-0.195300975585928 -1.48874478797165
-0.195174403339922 -1.48687585776662
-0.195047831093917 -1.48500823529878
-0.194921258847912 -1.48314192019444
-0.194794686601907 -1.48127691208038
-0.194668114355902 -1.47941321058374
-0.194541542109897 -1.47755081533199
-0.194414969863892 -1.47568972595303
-0.194288397617886 -1.47382994207504
-0.194161825371881 -1.47197146332661
-0.194035253125876 -1.47011428933678
-0.193908680879871 -1.46825841973481
-0.193782108633866 -1.46640385415043
-0.193655536387861 -1.46455059221375
-0.193528964141856 -1.46269863355519
-0.193402391895851 -1.46084797780554
-0.193275819649845 -1.45899862459601
-0.19314924740384 -1.45715057355812
-0.193022675157835 -1.45530382432383
-0.19289610291183 -1.45345837652536
-0.192769530665825 -1.45161422979533
-0.19264295841982 -1.4497713837668
-0.192516386173815 -1.44792983807315
-0.192389813927809 -1.44608959234807
-0.192263241681804 -1.44425064622567
-0.192136669435799 -1.44241299934049
-0.192010097189794 -1.44057665132726
-0.191883524943789 -1.43874160182122
-0.191756952697784 -1.43690785045789
-0.191630380451779 -1.43507539687323
-0.191503808205773 -1.43324424070346
-0.191377235959768 -1.43141438158528
-0.191250663713763 -1.42958581915565
-0.191124091467758 -1.42775855305194
-0.190997519221753 -1.42593258291191
-0.190870946975748 -1.42410790837363
-0.190744374729743 -1.42228452907545
-0.190617802483737 -1.42046244465632
-0.190491230237732 -1.41864165475528
-0.190364657991727 -1.41682215901193
-0.190238085745722 -1.41500395706612
-0.190111513499717 -1.41318704855803
-0.189984941253712 -1.41137143312829
-0.189858369007707 -1.40955711041789
-0.189731796761702 -1.40774408006814
-0.189605224515696 -1.40593234172059
-0.189478652269691 -1.4041218950174
-0.189352080023686 -1.40231273960092
-0.189225507777681 -1.40050487511377
-0.189098935531676 -1.39869830119915
-0.188972363285671 -1.39689301750047
-0.188845791039666 -1.39508902366151
-0.18871921879366 -1.39328631932642
-0.188592646547655 -1.3914849041397
-0.18846607430165 -1.38968477774625
-0.188339502055645 -1.38788593979126
-0.18821292980964 -1.3860883899203
-0.188086357563635 -1.38429212777919
-0.18795978531763 -1.38249715301436
-0.187833213071624 -1.38070346527229
-0.187706640825619 -1.3789110642
-0.187580068579614 -1.37711994944482
-0.187453496333609 -1.37533012065444
-0.187326924087604 -1.37354157747683
-0.187200351841599 -1.37175431956035
-0.187073779595594 -1.36996834655383
-0.186947207349588 -1.3681836581062
-0.186820635103583 -1.36640025386697
-0.186694062857578 -1.36461813348586
-0.186567490611573 -1.36283729661307
-0.186440918365568 -1.36105774289894
-0.186314346119563 -1.35927947199434
-0.186187773873558 -1.35750248355043
-0.186061201627552 -1.35572677721871
-0.185934629381547 -1.35395235265105
-0.185808057135542 -1.35217920949964
-0.185681484889537 -1.35040734741699
-0.185554912643532 -1.34863676605596
-0.185428340397527 -1.34686746506992
-0.185301768151522 -1.34509944411229
-0.185175195905517 -1.34333270283707
-0.185048623659511 -1.34156724089854
-0.184922051413506 -1.33980305795131
-0.184795479167501 -1.33804015365024
-0.184668906921496 -1.33627852765079
-0.184542334675491 -1.33451817960844
-0.184415762429486 -1.33275910917922
-0.184289190183481 -1.33100131601952
-0.184162617937475 -1.32924479978595
-0.18403604569147 -1.32748956013552
-0.183909473445465 -1.32573559672556
-0.18378290119946 -1.32398290921378
-0.183656328953455 -1.3222314972582
-0.18352975670745 -1.32048136051719
-0.183403184461445 -1.31873249864947
-0.183276612215439 -1.31698491131414
-0.183150039969434 -1.31523859817042
-0.183023467723429 -1.31349355887824
-0.182896895477424 -1.31174979309748
-0.182770323231419 -1.31000730048868
-0.182643750985414 -1.30826608071254
-0.182517178739409 -1.30652613343005
-0.182390606493403 -1.30478745830277
-0.182264034247398 -1.30305005499235
-0.182137462001393 -1.30131392316088
-0.182010889755388 -1.29957906247085
-0.181884317509383 -1.29784547258498
-0.181757745263378 -1.29611315316629
-0.181631173017373 -1.29438210387838
-0.181504600771368 -1.29265232438485
-0.181378028525362 -1.29092381434987
-0.181251456279357 -1.28919657343783
-0.181124884033352 -1.2874706013136
-0.180998311787347 -1.28574589764219
-0.180871739541342 -1.28402246208901
-0.180745167295337 -1.2823002943199
-0.180618595049332 -1.28057939400094
-0.180492022803326 -1.27885976079853
-0.180365450557321 -1.27714139437944
-0.180238878311316 -1.27542429441075
-0.180112306065311 -1.27370846055999
-0.179985733819306 -1.27199389249478
-0.179859161573301 -1.27028058988321
-0.179732589327296 -1.26856855239384
-0.17960601708129 -1.26685777969527
-0.179479444835285 -1.26514827145667
-0.17935287258928 -1.26344002734737
-0.179226300343275 -1.26173304703718
-0.17909972809727 -1.26002733019607
-0.178973155851265 -1.2583228764945
-0.17884658360526 -1.2566196856032
-0.178720011359255 -1.2549177571932
-0.178593439113249 -1.25321709093583
-0.178466866867244 -1.25151768650289
-0.178340294621239 -1.24981954356628
-0.178213722375234 -1.24812266179845
-0.178087150129229 -1.24642704087205
-0.177960577883224 -1.24473268046012
-0.177834005637219 -1.24303958023592
-0.177707433391213 -1.24134773987316
-0.177580861145208 -1.23965715904586
-0.177454288899203 -1.23796783742824
-0.177327716653198 -1.23627977469499
-0.177201144407193 -1.23459297052102
-0.177074572161188 -1.23290742458164
-0.176947999915183 -1.2312231365525
-0.176821427669177 -1.22954010610943
-0.176694855423172 -1.22785833292875
-0.176568283177167 -1.22617781668703
-0.176441710931162 -1.22449855706111
-0.176315138685157 -1.22282055372824
-0.176188566439152 -1.22114380636594
-0.176061994193147 -1.21946831465209
-0.175935421947141 -1.21779407826483
-0.175808849701136 -1.21612109688272
-0.175682277455131 -1.21444937018452
-0.175555705209126 -1.21277889784943
-0.175429132963121 -1.21110967955684
-0.175302560717116 -1.20944171498655
-0.175175988471111 -1.20777500381871
-0.175049416225106 -1.20610954573368
-0.1749228439791 -1.20444534041224
-0.174796271733095 -1.20278238753536
-0.17466969948709 -1.20112068678446
-0.174543127241085 -1.19946023784127
-0.17441655499508 -1.19780104038773
-0.174289982749075 -1.19614309410622
-0.17416341050307 -1.19448639867932
-0.174036838257064 -1.19283095379006
-0.173910266011059 -1.19117675912162
-0.173783693765054 -1.1895238143577
-0.173657121519049 -1.18787211918209
-0.173530549273044 -1.18622167327902
-0.173403977027039 -1.18457247633313
-0.173277404781034 -1.18292452802916
-0.173150832535028 -1.18127782805232
-0.173024260289023 -1.17963237608802
-0.172897688043018 -1.17798817182216
-0.172771115797013 -1.1763452149408
-0.172644543551008 -1.17470350513031
-0.172517971305003 -1.17306304207744
-0.172391399058998 -1.17142382546928
-0.172264826812992 -1.16978585499311
-0.172138254566987 -1.16814913033664
-0.172011682320982 -1.16651365118787
-0.171885110074977 -1.16487941723506
-0.171758537828972 -1.16324642816676
-0.171631965582967 -1.16161468367198
-0.171505393336962 -1.15998418343986
-0.171378821090957 -1.15835492715996
-0.171252248844951 -1.15672691452215
-0.171125676598946 -1.15510014521652
-0.170999104352941 -1.15347461893356
-0.170872532106936 -1.15185033536409
-0.170745959860931 -1.15022729419906
-0.170619387614926 -1.14860549512997
-0.170492815368921 -1.14698493784852
-0.170366243122915 -1.1453656220466
-0.17023967087691 -1.14374754741664
-0.170113098630905 -1.14213071365117
-0.1699865263849 -1.14051512044318
-0.169859954138895 -1.13890076748589
-0.16973338189289 -1.1372876544728
-0.169606809646885 -1.13567578109775
-0.169480237400879 -1.13406514705497
-0.169353665154874 -1.13245575203877
-0.169227092908869 -1.13084759574406
-0.169100520662864 -1.12924067786582
-0.168973948416859 -1.1276349980995
-0.168847376170854 -1.12603055614068
-0.168720803924849 -1.12442735168531
-0.168594231678843 -1.1228253844298
-0.168467659432838 -1.12122465407072
-0.168341087186833 -1.11962516030485
-0.168214514940828 -1.11802690282946
-0.168087942694823 -1.11642988134201
-0.167961370448818 -1.11483409554035
-0.167834798202813 -1.11323954512255
-0.167708225956808 -1.11164622978703
-0.167581653710802 -1.11005414923244
-0.167455081464797 -1.10846330315781
-0.167328509218792 -1.10687369126254
-0.167201936972787 -1.10528531324604
-0.167075364726782 -1.10369816880842
-0.166948792480777 -1.10211225764976
-0.166822220234772 -1.10052757947062
-0.166695647988766 -1.09894413397177
-0.166569075742761 -1.09736192085438
-0.166442503496756 -1.0957809398198
-0.166315931250751 -1.09420119056978
-0.166189359004746 -1.09262267280627
-0.166062786758741 -1.0910453862316
-0.165936214512736 -1.08946933054835
-0.16580964226673 -1.08789450545947
-0.165683070020725 -1.08632091066812
-0.16555649777472 -1.08474854587774
-0.165429925528715 -1.08317741079225
-0.16530335328271 -1.08160750511564
-0.165176781036705 -1.08003882855229
-0.1650502087907 -1.07847138080695
-0.164923636544694 -1.07690516158448
-0.164797064298689 -1.07534017059027
-0.164670492052684 -1.07377640752981
-0.164543919806679 -1.07221387210905
-0.164417347560674 -1.07065256403399
-0.164290775314669 -1.06909248301122
-0.164164203068664 -1.06753362874747
-0.164037630822659 -1.06597600094972
-0.163911058576653 -1.06441959932528
-0.163784486330648 -1.06286442358186
-0.163657914084643 -1.0613104734274
-0.163531341838638 -1.05975774856995
-0.163404769592633 -1.05820624871819
-0.163278197346628 -1.05665597358086
-0.163151625100623 -1.05510692286703
-0.163025052854617 -1.05355909628605
-0.162898480608612 -1.05201249354769
-0.162771908362607 -1.05046711436182
-0.162645336116602 -1.04892295843877
-0.162518763870597 -1.04738002548902
-0.162392191624592 -1.04583831522342
-0.162265619378587 -1.04429782735315
-0.162139047132581 -1.04275856158955
-0.162012474886576 -1.04122051764438
-0.161885902640571 -1.03968369522966
-0.161759330394566 -1.03814809405765
-0.161632758148561 -1.03661371384084
-0.161506185902556 -1.03508055429222
-0.161379613656551 -1.03354861512491
-0.161253041410546 -1.03201789605231
-0.16112646916454 -1.03048839678814
-0.160999896918535 -1.02896011704649
-0.16087332467253 -1.02743305654161
-0.160746752426525 -1.02590721498814
-0.16062018018052 -1.02438259210084
-0.160493607934515 -1.02285918759503
-0.16036703568851 -1.02133700118605
-0.160240463442504 -1.01981603258963
-0.160113891196499 -1.01829628152188
-0.159987318950494 -1.01677774769905
-0.159860746704489 -1.01526043083777
-0.159734174458484 -1.0137443306549
-0.159607602212479 -1.01222944686754
-0.159481029966474 -1.01071577919328
-0.159354457720468 -1.00920332734972
-0.159227885474463 -1.00769209105493
-0.159101313228458 -1.00618207002719
-0.158974740982453 -1.00467326398518
-0.158848168736448 -1.00316567264764
-0.158721596490443 -1.00165929573376
-0.158595024244438 -1.00015413296302
-0.158468451998432 -0.998650184055066
-0.158341879752427 -0.997147448729947
-0.158215307506422 -0.995645926707937
-0.158088735260417 -0.994145617709592
-0.157962163014412 -0.992646521455754
-0.157835590768407 -0.991148637667607
-0.157709018522402 -0.989651966066447
-0.157582446276397 -0.988156506374025
-0.157455874030391 -0.986662258312322
-0.157329301784386 -0.985169221603542
-0.157202729538381 -0.983677395970233
-0.157076157292376 -0.982186781135226
-0.156949585046371 -0.980697376821638
-0.156823012800366 -0.979209182752754
-0.156696440554361 -0.977722198652259
-0.156569868308355 -0.976236424244064
-0.15644329606235 -0.974751859252422
-0.156316723816345 -0.973268503401755
-0.15619015157034 -0.971786356416885
-0.156063579324335 -0.970305418022804
-0.15593700707833 -0.968825687944786
-0.155810434832325 -0.967347165908564
-0.155683862586319 -0.965869851639866
-0.155557290340314 -0.964393744864935
-0.155430718094309 -0.962918845310128
-0.155304145848304 -0.961445152702197
-0.155177573602299 -0.959972666768124
-0.155051001356294 -0.958501387235117
-0.154924429110289 -0.957031313830726
-0.154797856864283 -0.955562446282784
-0.154671284618278 -0.954094784319295
-0.154544712372273 -0.952628327668663
-0.154418140126268 -0.951163076059572
-0.154291567880263 -0.949699029220824
-0.154164995634258 -0.948236186881616
-0.154038423388253 -0.946774548771486
-0.153911851142248 -0.945314114620089
-0.153785278896242 -0.943854884157417
-0.153658706650237 -0.942396857113749
-0.153532134404232 -0.940940033219647
-0.153405562158227 -0.939484412205957
-0.153278989912222 -0.938029993803696
-0.153152417666217 -0.936576777744335
-0.153025845420212 -0.935124763759347
-0.152899273174206 -0.933673951580829
-0.152772700928201 -0.93222434094082
-0.152646128682196 -0.930775931571816
-0.152519556436191 -0.929328723206538
-0.152392984190186 -0.927882715577994
-0.152266411944181 -0.926437908419473
-0.152139839698176 -0.924994301464437
-0.15201326745217 -0.923551894446689
-0.151886695206165 -0.922110687100371
-0.15176012296016 -0.920670679159798
-0.151633550714155 -0.919231870359567
-0.15150697846815 -0.917794260434619
-0.151380406222145 -0.916357849120004
-0.15125383397614 -0.914922636151175
-0.151127261730134 -0.913488621263923
-0.151000689484129 -0.91205580419404
-0.150874117238124 -0.910624184677886
-0.150747544992119 -0.909193762451878
-0.150620972746114 -0.907764537252831
-0.150494400500109 -0.906336508817731
-0.150367828254104 -0.904909676883904
-0.150241256008099 -0.903484041188904
-0.150114683762093 -0.902059601470512
-0.149988111516088 -0.900636357466908
-0.149861539270083 -0.899214308916385
-0.149734967024078 -0.897793455557633
-0.149608394778073 -0.896373797129456
-0.149481822532068 -0.894955333371115
-0.149355250286063 -0.893538064021982
-0.149228678040057 -0.892121988821714
-0.149102105794052 -0.890707107510366
-0.148975533548047 -0.88929341982805
-0.148848961302042 -0.887880925515333
-0.148722389056037 -0.886469624312895
-0.148595816810032 -0.885059515961814
-0.148469244564027 -0.883650600203339
-0.148342672318021 -0.882242876779003
-0.148216100072016 -0.880836345430566
-0.148089527826011 -0.879431005900187
-0.147962955580006 -0.878026857930138
-0.147836383334001 -0.876623901262974
-0.147709811087996 -0.87522213564165
-0.147583238841991 -0.873821560809233
-0.147456666595985 -0.872422176509076
-0.14733009434998 -0.871023982484814
-0.147203522103975 -0.869626978480426
-0.14707694985797 -0.868231164240001
-0.146950377611965 -0.866836539507972
-0.14682380536596 -0.865443104029055
-0.146697233119955 -0.864050857548193
-0.14657066087395 -0.862659799810558
-0.146444088627944 -0.861269930561605
-0.146317516381939 -0.859881249547129
-0.146190944135934 -0.858493756513099
-0.146064371889929 -0.857107451205707
-0.145937799643924 -0.855722333371489
-0.145811227397919 -0.854338402757207
-0.145684655151914 -0.852955659109909
-0.145558082905908 -0.851574102176869
-0.145431510659903 -0.850193731705588
-0.145304938413898 -0.848814547443908
-0.145178366167893 -0.8474365491399
-0.145051793921888 -0.846059736541804
-0.144925221675883 -0.844684109398202
-0.144798649429878 -0.843309667458016
-0.144672077183872 -0.841936410470282
-0.144545504937867 -0.840564338184265
-0.144418932691862 -0.839193450349683
-0.144292360445857 -0.83782374671631
-0.144165788199852 -0.836455227034321
-0.144039215953847 -0.835087891054059
-0.143912643707842 -0.833721738526151
-0.143786071461837 -0.832356769201454
-0.143659499215831 -0.830992982831106
-0.143532926969826 -0.829630379166588
-0.143406354723821 -0.828268957959381
-0.143279782477816 -0.826908718961533
-0.143153210231811 -0.825549661925095
-0.143026637985806 -0.824191786602569
-0.142900065739801 -0.822835092746573
-0.142773493493795 -0.821479580110008
-0.14264692124779 -0.820125248446118
-0.142520349001785 -0.818772097508202
-0.14239377675578 -0.81742012705007
-0.142267204509775 -0.816069336825535
-0.14214063226377 -0.814719726588919
-0.142014060017765 -0.813371296094488
-0.141887487771759 -0.812024045097132
-0.141760915525754 -0.81067797335163
-0.141634343279749 -0.809333080613214
-0.141507771033744 -0.807989366637344
-0.141381198787739 -0.806646831179762
-0.141254626541734 -0.805305473996384
-0.141128054295729 -0.803965294843351
-0.141001482049723 -0.802626293477203
-0.140874909803718 -0.801288469654594
-0.140748337557713 -0.799951823132517
-0.140621765311708 -0.798616353668137
-0.140495193065703 -0.797282061018905
-0.140368620819698 -0.795948944942495
-0.140242048573693 -0.794617005196926
-0.140115476327688 -0.793286241540386
-0.139988904081682 -0.79195665373129
-0.139862331835677 -0.790628241528395
-0.139735759589672 -0.789301004690572
-0.139609187343667 -0.787974942977144
-0.139482615097662 -0.78665005614738
-0.139356042851657 -0.785326343961117
-0.139229470605652 -0.784003806178305
-0.139102898359646 -0.782682442559008
-0.138976326113641 -0.781362252863801
-0.138849753867636 -0.78004323685326
-0.138723181621631 -0.778725394288415
-0.138596609375626 -0.77740872493041
-0.138470037129621 -0.776093228540617
-0.138343464883616 -0.774778904880804
-0.13821689263761 -0.773465753712799
-0.138090320391605 -0.77215377479888
-0.1379637481456 -0.770842967901388
-0.137837175899595 -0.769533332782942
-0.13771060365359 -0.768224869206563
-0.137584031407585 -0.766917576935271
-0.13745745916158 -0.765611455732596
-0.137330886915574 -0.764306505362072
-0.137204314669569 -0.763002725587626
-0.137077742423564 -0.761700116173358
-0.136951170177559 -0.76039867688371
-0.136824597931554 -0.759098407483236
-0.136698025685549 -0.757799307736832
-0.136571453439544 -0.75650137740962
-0.136444881193539 -0.755204616266894
-0.136318308947533 -0.753909024074346
-0.136191736701528 -0.752614600597667
-0.136065164455523 -0.75132134560306
-0.135938592209518 -0.750029258856841
-0.135812019963513 -0.748738340125499
-0.135685447717508 -0.747448589175917
-0.135558875471503 -0.746160005775096
-0.135432303225497 -0.744872589690374
-0.135305730979492 -0.743586340689262
-0.135179158733487 -0.742301258539555
-0.135052586487482 -0.741017343009219
-0.134926014241477 -0.739734593866558
-0.134799441995472 -0.738453010880107
-0.134672869749467 -0.737172593818514
-0.134546297503461 -0.735893342450822
-0.134419725257456 -0.734615256546306
-0.134293153011451 -0.73333833587435
-0.134166580765446 -0.732062580204627
-0.134040008519441 -0.730787989307203
-0.133913436273436 -0.729514562952147
-0.133786864027431 -0.728242300909926
-0.133660291781425 -0.726971202951233
-0.13353371953542 -0.725701268846933
-0.133407147289415 -0.724432498368174
-0.13328057504341 -0.723164891286331
-0.133154002797405 -0.721898447373007
-0.1330274305514 -0.720633166400091
-0.132900858305395 -0.719369048139697
-0.13277428605939 -0.71810609236411
-0.132647713813384 -0.716844298845899
-0.132521141567379 -0.715583667357919
-0.132394569321374 -0.714324197673193
-0.132267997075369 -0.713065889564973
-0.132141424829364 -0.711808742806852
-0.132014852583359 -0.710552757172536
-0.131888280337354 -0.709297932436016
-0.131761708091348 -0.708044268371509
-0.131635135845343 -0.706791764753518
-0.131508563599338 -0.705540421356773
-0.131381991353333 -0.704290237956172
-0.131255419107328 -0.703041214326845
-0.131128846861323 -0.701793350244316
-0.131002274615318 -0.70054664548411
-0.130875702369312 -0.699301099822208
-0.130749130123307 -0.698056713034646
-0.130622557877302 -0.696813484897859
-0.130495985631297 -0.695571415188397
-0.130369413385292 -0.694330503683034
-0.130242841139287 -0.693090750158888
-0.130116268893282 -0.691852154393189
-0.129989696647276 -0.690614716163509
-0.129863124401271 -0.68937843524759
-0.129736552155266 -0.68814331142346
-0.129609979909261 -0.686909344469257
-0.129483407663256 -0.68567653416352
-0.129356835417251 -0.6844448802849
-0.129230263171246 -0.683214382612277
-0.129103690925241 -0.681985040924928
-0.128977118679235 -0.68075685500213
-0.12885054643323 -0.679529824623557
-0.128723974187225 -0.678303949568999
-0.12859740194122 -0.677079229618641
-0.128470829695215 -0.675855664552728
-0.12834425744921 -0.674633254151843
-0.128217685203205 -0.673411998196741
-0.128091112957199 -0.672191896468405
-0.127964540711194 -0.670972948748158
-0.127837968465189 -0.669755154817381
-0.127711396219184 -0.66853851445785
-0.127584823973179 -0.667323027451403
-0.127458251727174 -0.666108693580327
-0.127331679481169 -0.66489551262697
-0.127205107235163 -0.663683484373905
-0.127078534989158 -0.662472608604048
-0.126951962743153 -0.661262885100427
-0.126825390497148 -0.660054313646413
-0.126698818251143 -0.658846894025487
-0.126572246005138 -0.657640626021475
-0.126445673759133 -0.656435509418372
-0.126319101513127 -0.655231544000344
-0.126192529267122 -0.654028729551897
-0.126065957021117 -0.652827065857707
-0.125939384775112 -0.651626552702737
-0.125812812529107 -0.650427189872005
-0.125686240283102 -0.64922897715104
-0.125559668037097 -0.648031914325315
-0.125433095791092 -0.646836001180645
-0.125306523545086 -0.645641237503185
-0.125179951299081 -0.644447623079145
-0.125053379053076 -0.64325515769508
-0.124926806807071 -0.642063841137656
-0.124800234561066 -0.640873673193823
-0.124673662315061 -0.639684653650875
-0.124547090069056 -0.638496782296102
-0.12442051782305 -0.637310058917194
-0.124293945577045 -0.636124483302069
-0.12416737333104 -0.634940055238701
-0.124040801085035 -0.633756774515462
-0.12391422883903 -0.63257464092095
-0.123787656593025 -0.631393654243823
-0.12366108434702 -0.630213814273134
-0.123534512101014 -0.629035120798108
-0.123407939855009 -0.627857573608139
-0.123281367609004 -0.626681172492908
-0.123154795362999 -0.625505917242322
-0.123028223116994 -0.624331807646513
-0.122901650870989 -0.62315884349573
-0.122775078624984 -0.621987024580619
-0.122648506378978 -0.620816350691939
-0.122521934132973 -0.619646821620677
-0.122395361886968 -0.618478437158103
-0.122268789640963 -0.61731119709566
-0.122142217394958 -0.616145101225015
-0.122015645148953 -0.61498014933801
-0.121889072902948 -0.61381634122688
-0.121762500656943 -0.612653676683919
-0.121635928410937 -0.611492155501651
-0.121509356164932 -0.610331777472936
-0.121382783918927 -0.609172542390695
-0.121256211672922 -0.608014450048302
-0.121129639426917 -0.606857500239073
-0.121003067180912 -0.605701692756782
-0.120876494934907 -0.604547027395256
-0.120749922688901 -0.60339350394861
-0.120623350442896 -0.602241122211296
-0.120496778196891 -0.601089881977714
-0.120370205950886 -0.599939783042771
-0.120243633704881 -0.598790825201434
-0.120117061458876 -0.597643008248895
-0.119990489212871 -0.596496331980632
-0.119863916966865 -0.595350796192236
-0.11973734472086 -0.594206400679695
-0.119610772474855 -0.593063145239
-0.11948420022885 -0.591921029666594
-0.119357627982845 -0.59078005375892
-0.11923105573684 -0.589640217312763
-0.119104483490835 -0.588501520125078
-0.11897791124483 -0.587363961993162
-0.118851338998824 -0.586227542714312
-0.118724766752819 -0.585092262086221
-0.118598194506814 -0.583958119906697
-0.118471622260809 -0.58282511597389
-0.118345050014804 -0.581693250086005
-0.118218477768799 -0.580562522041589
-0.118091905522794 -0.57943293163936
-0.117965333276788 -0.578304478678263
-0.117838761030783 -0.577177162957412
-0.117712188784778 -0.576050984276264
-0.117585616538773 -0.57492594243439
-0.117459044292768 -0.57380203723153
-0.117332472046763 -0.572679268467766
-0.117205899800758 -0.57155763594335
-0.117079327554752 -0.570437139458761
-0.116952755308747 -0.569317778814593
-0.116826183062742 -0.56819955381178
-0.116699610816737 -0.567082464251484
-0.116573038570732 -0.565966509934924
-0.116446466324727 -0.564851690663716
-0.116319894078722 -0.563738006239589
-0.116193321832716 -0.562625456464502
-0.116066749586711 -0.56151404114064
-0.115940177340706 -0.560403760070415
-0.115813605094701 -0.559294613056466
-0.115687032848696 -0.558186599901603
-0.115560460602691 -0.557079720408808
-0.115433888356686 -0.555973974381402
-0.11530731611068 -0.554869361622877
-0.115180743864675 -0.553765881936897
-0.11505417161867 -0.552663535127294
-0.114927599372665 -0.5515623209983
-0.11480102712666 -0.550462239354147
-0.114674454880655 -0.549363289999405
-0.11454788263465 -0.548265472738819
-0.114421310388645 -0.547168787377359
-0.114294738142639 -0.546073233720222
-0.114168165896634 -0.544978811572776
-0.114041593650629 -0.543885520740673
-0.113915021404624 -0.54279336102968
-0.113788449158619 -0.541702332245791
-0.113661876912614 -0.540612434195339
-0.113535304666609 -0.539523666684772
-0.113408732420603 -0.538436029520653
-0.113282160174598 -0.537349522509942
-0.113155587928593 -0.536264145459711
-0.113029015682588 -0.535179898177205
-0.112902443436583 -0.534096780470065
-0.112775871190578 -0.533014792145877
-0.112649298944573 -0.531933933012624
-0.112522726698567 -0.530854202878459
-0.112396154452562 -0.529775601551762
-0.112269582206557 -0.528698128841029
-0.112143009960552 -0.527621784555095
-0.112016437714547 -0.526546568502908
-0.111889865468542 -0.525472480493647
-0.111763293222537 -0.524399520336772
-0.111636720976532 -0.523327687841856
-0.111510148730526 -0.522256982818703
-0.111383576484521 -0.521187405077399
-0.111257004238516 -0.520118954428199
-0.111130431992511 -0.519051630681474
-0.111003859746506 -0.517985433647937
-0.110877287500501 -0.516920363138411
-0.110750715254496 -0.515856418964063
-0.11062414300849 -0.514793600936116
-0.110497570762485 -0.513731908866021
-0.11037099851648 -0.512671342565568
-0.110244426270475 -0.511611901846663
-0.11011785402447 -0.510553586521326
-0.109991281778465 -0.509496396401971
-0.10986470953246 -0.508440331301131
-0.109738137286454 -0.507385391031505
-0.109611565040449 -0.50633157540608
-0.109484992794444 -0.505278884237953
-0.109358420548439 -0.504227317340508
-0.109231848302434 -0.503176874527355
-0.109105276056429 -0.502127555612219
-0.108978703810424 -0.501079360409165
-0.108852131564418 -0.500032288732257
-0.108725559318413 -0.498986340395959
-0.108598987072408 -0.497941515214904
-0.108472414826403 -0.496897813003841
-0.108345842580398 -0.495855233577799
-0.108219270334393 -0.494813776751982
-0.108092698088388 -0.493773442341876
-0.107966125842382 -0.492734230163023
-0.107839553596377 -0.491696140031308
-0.107712981350372 -0.490659171762786
-0.107586409104367 -0.489623325173625
-0.107459836858362 -0.488588600080334
-0.107333264612357 -0.487554996299593
-0.107206692366352 -0.486522513648197
-0.107080120120347 -0.485491151943222
-0.106953547874341 -0.484460911001918
-0.106826975628336 -0.483431790641816
-0.106700403382331 -0.482403790680564
-0.106573831136326 -0.481376910936035
-0.106447258890321 -0.480351151226273
-0.106320686644316 -0.479326511369607
-0.106194114398311 -0.478302991184535
-0.106067542152305 -0.477280590489727
-0.1059409699063 -0.47625930910408
-0.105814397660295 -0.475239146846718
-0.10568782541429 -0.474220103536879
-0.105561253168285 -0.473202178994086
-0.10543468092228 -0.472185373038087
-0.105308108676275 -0.471169685488746
-0.105181536430269 -0.470155116166211
-0.105054964184264 -0.469141664890742
-0.104928391938259 -0.468129331482942
-0.104801819692254 -0.467118115763412
-0.104675247446249 -0.466108017553154
-0.104548675200244 -0.465099036673223
-0.104422102954239 -0.464091172945018
-0.104295530708234 -0.463084426189994
-0.104168958462228 -0.462078796229889
-0.104042386216223 -0.461074282886671
-0.103915813970218 -0.460070885982361
-0.103789241724213 -0.459068605339382
-0.103662669478208 -0.458067440780269
-0.103536097232203 -0.457067392127612
-0.103409524986198 -0.456068459204516
-0.103282952740192 -0.45507064183397
-0.103156380494187 -0.454073939839361
-0.103029808248182 -0.453078353044191
-0.102903236002177 -0.452083881272245
-0.102776663756172 -0.451090524347364
-0.102650091510167 -0.450098282093677
-0.102523519264162 -0.449107154335593
-0.102396947018156 -0.44811714089758
-0.102270374772151 -0.447128241604332
-0.102143802526146 -0.44614045628083
-0.102017230280141 -0.445153784752108
-0.101890658034136 -0.444168226843601
-0.101764085788131 -0.443183782380743
-0.101637513542126 -0.442200451189251
-0.10151094129612 -0.441218233095071
-0.101384369050115 -0.440237127924263
-0.10125779680411 -0.439257135503169
-0.101131224558105 -0.438278255658361
-0.1010046523121 -0.437300488216408
-0.100878080066095 -0.436323833004337
-0.10075150782009 -0.435348289849173
-0.100624935574085 -0.434373858578226
-0.100498363328079 -0.433400539018976
-0.100371791082074 -0.432428330999187
-0.100245218836069 -0.431457234346624
-0.100118646590064 -0.430487248889449
-0.0999920743440588 -0.429518374455995
-0.0998655020980537 -0.428550610874595
-0.0997389298520485 -0.427583957974036
-0.0996123576060434 -0.426618415583164
-0.0994857853600383 -0.425653983531049
-0.0993592131140331 -0.424690661646878
-0.099232640868028 -0.423728449760233
-0.0991060686220229 -0.422767347700642
-0.0989794963760177 -0.421807355298085
-0.0988529241300126 -0.420848472382431
-0.0987263518840075 -0.419890698784116
-0.0985997796380023 -0.418934034333404
-0.0984732073919972 -0.417978478861073
-0.098346635145992 -0.417024032197787
-0.0982200628999869 -0.416070694174721
-0.0980934906539818 -0.415118464622935
-0.0979669184079766 -0.414167343374004
-0.0978403461619715 -0.413217330259386
-0.0977137739159664 -0.412268425110938
-0.0975872016699612 -0.411320627760631
-0.0974606294239561 -0.410373938040721
-0.0973340571779509 -0.409428355783461
-0.0972074849319458 -0.408483880821507
-0.0970809126859407 -0.407540512987623
-0.0969543404399355 -0.406598252114748
-0.0968277681939304 -0.405657098036045
-0.0967011959479252 -0.404717050584793
-0.0965746237019201 -0.403778109594612
-0.096448051455915 -0.402840274899233
-0.0963214792099098 -0.401903546332505
-0.0961949069639047 -0.400967923728672
-0.0960683347178996 -0.400033406921864
-0.0959417624718944 -0.399099995746724
-0.0958151902258893 -0.398167690037894
-0.0956886179798841 -0.397236489630302
-0.095562045733879 -0.39630639435893
-0.0954354734878739 -0.395377404059161
-0.0953089012418687 -0.394449518566375
-0.0951823289958636 -0.393522737716239
-0.0950557567498585 -0.392597061344588
-0.0949291845038533 -0.391672489287487
-0.0948026122578482 -0.390749021381168
-0.094676040011843 -0.389826657462038
-0.0945494677658379 -0.388905397366727
-0.0944228955198328 -0.387985240931982
-0.0942963232738276 -0.387066187994776
-0.0941697510278225 -0.386148238392366
-0.0940431787818174 -0.385231391962122
-0.0939166065358122 -0.384315648541531
-0.0937900342898071 -0.383401007968416
-0.093663462043802 -0.382487470080662
-0.0935368897977968 -0.381575034716491
-0.0934103175517917 -0.38066370171407
-0.0932837453057865 -0.379753470912078
-0.0931571730597814 -0.378844342149137
-0.0930306008137762 -0.377936315264151
-0.0929040285677711 -0.377029390096141
-0.092777456321766 -0.376123566484466
-0.0926508840757608 -0.375218844268545
-0.0925243118297557 -0.374315223288022
-0.0923977395837506 -0.373412703382712
-0.0922711673377454 -0.372511284392715
-0.0921445950917403 -0.371610966158187
-0.0920180228457352 -0.370711748519511
-0.09189145059973 -0.369813631317299
-0.0917648783537249 -0.36891661439239
-0.0916383061077197 -0.368020697585621
-0.0915117338617146 -0.367125880738286
-0.0913851616157095 -0.366232163691677
-0.0912585893697043 -0.36533954628726
-0.0911320171236992 -0.364448028366837
-0.0910054448776941 -0.363557609772272
-0.0908788726316889 -0.362668290345709
-0.0907523003856838 -0.361780069929353
-0.0906257281396786 -0.360892948365688
-0.0904991558936735 -0.36000692549743
-0.0903725836476684 -0.35912200116735
-0.0902460114016632 -0.358238175218503
-0.0901194391556581 -0.357355447494115
-0.0899928669096529 -0.356473817837582
-0.0898662946636478 -0.355593286092528
-0.0897397224176427 -0.354713852102634
-0.0896131501716375 -0.353835515711921
-0.0894865779256324 -0.352958276764582
-0.0893600056796273 -0.352082135104865
-0.0892334334336221 -0.351207090577304
-0.089106861187617 -0.35033314302666
-0.0889802889416118 -0.349460292297749
-0.0888537166956067 -0.348588538235731
-0.0887271444496016 -0.347717880685764
-0.0886005722035964 -0.346848319493347
-0.0884739999575913 -0.345979854504151
-0.0883474277115861 -0.345112485563959
-0.088220855465581 -0.344246212518726
-0.0880942832195759 -0.343381035214691
-0.0879677109735707 -0.342516953498262
-0.0878411387275656 -0.341653967215905
-0.0877145664815605 -0.34079207621437
-0.0875879942355553 -0.339931280340636
-0.0874614219895502 -0.339071579441793
-0.0873348497435451 -0.33821297336516
-0.0872082774975399 -0.337355461958168
-0.0870817052515348 -0.336499045068422
-0.0869551330055297 -0.335643722543921
-0.0868285607595245 -0.334789494232552
-0.0867019885135194 -0.333936359982602
-0.0865754162675142 -0.33308431964241
-0.0864488440215091 -0.332233373060603
-0.086322271775504 -0.331383520085922
-0.0861956995294988 -0.330534760567332
-0.0860691272834937 -0.329687094353915
-0.0859425550374885 -0.328840521295035
-0.0858159827914834 -0.327995041240172
-0.0856894105454783 -0.327150654038917
-0.0855628382994731 -0.326307359541261
-0.085436266053468 -0.325465157597137
-0.0853096938074629 -0.324624048056876
-0.0851831215614577 -0.323784030770753
-0.0850565493154526 -0.32294510558944
-0.0849299770694474 -0.322107272363667
-0.0848034048234423 -0.321270530944389
-0.0846768325774372 -0.320434881182791
-0.084550260331432 -0.319600322930114
-0.0844236880854269 -0.318766856037882
-0.0842971158394218 -0.317934480357735
-0.0841705435934166 -0.317103195741652
-0.0840439713474115 -0.316273002041498
-0.0839173991014063 -0.315443899109653
-0.0837908268554012 -0.314615886798379
-0.0836642546093961 -0.313788964960395
-0.0835376823633909 -0.312963133448307
-0.0834111101173858 -0.312138392115173
-0.0832845378713806 -0.311314740814112
-0.0831579656253755 -0.310492179398409
-0.0830313933793704 -0.309670707721466
-0.0829048211333652 -0.308850325637081
-0.0827782488873601 -0.308031032998997
-0.082651676641355 -0.307212829661296
-0.0825251043953498 -0.306395715478175
-0.0823985321493447 -0.305579690304
-0.0822719599033395 -0.304764753993311
-0.0821453876573344 -0.303950906400871
-0.0820188154113293 -0.303138147381617
-0.0818922431653241 -0.302326476790654
-0.081765670919319 -0.301515894483202
-0.0816390986733138 -0.300706400314766
-0.0815125264273087 -0.29989799414102
-0.0813859541813036 -0.299090675817752
-0.0812593819352984 -0.29828444520092
-0.0811328096892933 -0.297479302146712
-0.0810062374432882 -0.296675246511484
-0.080879665197283 -0.295872278151819
-0.0807530929512779 -0.295070396924302
-0.0806265207052728 -0.294269602685972
-0.0804999484592676 -0.293469895293811
-0.0803733762132625 -0.292671274605084
-0.0802468039672573 -0.291873740477172
-0.0801202317212522 -0.291077292767682
-0.0799936594752471 -0.290281931334448
-0.0798670872292419 -0.289487656035362
-0.0797405149832368 -0.2886944667286
-0.0796139427372317 -0.287902363272451
-0.0794873704912265 -0.287111345525375
-0.0793607982452214 -0.286321413346059
-0.0792342259992162 -0.285532566593361
-0.0791076537532111 -0.284744805126309
-0.078981081507206 -0.283958128803988
-0.0788545092612008 -0.283172537485939
-0.0787279370151957 -0.28238803103153
-0.0786013647691906 -0.281604609300643
-0.0784747925231854 -0.280822272153046
-0.0783482202771803 -0.280041019448902
-0.0782216480311751 -0.279260851048434
-0.07809507578517 -0.278481766812035
-0.0779685035391649 -0.277703766600382
-0.0778419312931597 -0.276926850274208
-0.0777153590471546 -0.276151017694474
-0.0775887868011494 -0.275376268722312
-0.0774622145551443 -0.274602603219023
-0.0773356423091392 -0.273830021046081
-0.077209070063134 -0.273058522065185
-0.0770824978171289 -0.272288106138092
-0.0769559255711238 -0.2715187731269
-0.0768293533251186 -0.270750522893707
-0.0767027810791135 -0.269983355300951
-0.0765762088331083 -0.269217270211129
-0.0764496365871032 -0.268452267486907
-0.0763230643410981 -0.267688346991235
-0.0761964920950929 -0.266925508587121
-0.0760699198490878 -0.2661637521378
-0.0759433476030827 -0.265403077506676
-0.0758167753570775 -0.264643484557325
-0.0756902031110724 -0.263884973153552
-0.0755636308650672 -0.263127543159271
-0.0754370586190621 -0.262371194438458
-0.075310486373057 -0.261615926855541
-0.0751839141270518 -0.260861740274947
-0.0750573418810467 -0.26010863456122
-0.0749307696350415 -0.259356609579186
-0.0748041973890364 -0.258605665193841
-0.0746776251430313 -0.257855801270296
-0.0745510528970261 -0.257107017673889
-0.074424480651021 -0.256359314270071
-0.0742979084050159 -0.255612690924579
-0.0741713361590107 -0.254867147503148
-0.0740447639130056 -0.254122683871856
-0.0739181916670004 -0.253379299896835
-0.0737916194209953 -0.252636995444504
-0.0736650471749902 -0.251895770381338
-0.073538474928985 -0.251155624573983
-0.0734119026829799 -0.250416557889366
-0.0732853304369747 -0.24967857019459
-0.0731587581909696 -0.248941661356753
-0.0730321859449645 -0.248205831243297
-0.0729056136989594 -0.247471079721777
-0.0727790414529542 -0.246737406659918
-0.0726524692069491 -0.246004811925616
-0.0725258969609439 -0.245273295386937
-0.0723993247149388 -0.244542856912119
-0.0722727524689337 -0.243813496369569
-0.0721461802229285 -0.243085213627921
-0.0720196079769234 -0.242358008555868
-0.0718930357309183 -0.241631881022442
-0.0717664634849131 -0.24090683089662
-0.071639891238908 -0.240182858047717
-0.0715133189929028 -0.239459962345165
-0.0713867467468977 -0.238738143658622
-0.0712601745008926 -0.23801740185786
-0.0711336022548874 -0.237297736812764
-0.0710070300088823 -0.236579148393503
-0.0708804577628771 -0.235861636470361
-0.070753885516872 -0.235145200913848
-0.0706273132708669 -0.234429841594533
-0.0705007410248617 -0.23371555838321
-0.0703741687788566 -0.233002351150901
-0.0702475965328515 -0.232290219768743
-0.0701210242868463 -0.231579164108098
-0.0699944520408412 -0.23086918404033
-0.069867879794836 -0.230160279437143
-0.0697413075488309 -0.229452450170356
-0.0696147353028258 -0.228745696112014
-0.0694881630568206 -0.228040017134163
-0.0693615908108155 -0.227335413109245
-0.0692350185648104 -0.226631883909704
-0.0691084463188052 -0.225929429408211
-0.0689818740728001 -0.225228049477664
-0.0688553018267949 -0.224527743990961
-0.0687287295807898 -0.223828512821285
-0.0686021573347847 -0.223130355842045
-0.0684755850887795 -0.222433272926764
-0.0683490128427744 -0.22173726394908
-0.0682224405967692 -0.221042328782801
-0.0680958683507641 -0.22034846730196
-0.067969296104759 -0.219655679380821
-0.0678427238587539 -0.218963964893646
-0.0677161516127487 -0.218273323714982
-0.0675895793667436 -0.217583755719545
-0.0674630071207384 -0.21689526078211
-0.0673364348747333 -0.216207838777791
-0.0672098626287281 -0.215521489581761
-0.067083290382723 -0.214836213069304
-0.0669567181367179 -0.214152009116049
-0.0668301458907127 -0.213468877597563
-0.0667035736447076 -0.212786818389873
-0.0665770013987025 -0.212105831368831
-0.0664504291526973 -0.211425916410747
-0.0663238569066922 -0.210747073391929
-0.0661972846606871 -0.210069302188913
-0.0660707124146819 -0.209392602678406
-0.0659441401686768 -0.208716974737285
-0.0658175679226716 -0.208042418242542
-0.0656909956766665 -0.207368933071393
-0.0655644234306614 -0.206696519101172
-0.0654378511846562 -0.206025176209437
-0.0653112789386511 -0.205354904273804
-0.065184706692646 -0.204685703172231
-0.0650581344466408 -0.204017572782732
-0.0649315622006357 -0.203350512983434
-0.0648049899546305 -0.202684523652692
-0.0646784177086254 -0.20201960466909
-0.0645518454626203 -0.201355755911322
-0.0644252732166151 -0.2006929772582
-0.06429870097061 -0.200031268588702
-0.0641721287246048 -0.199370629782095
-0.0640455564785997 -0.198711060717699
-0.0639189842325946 -0.198052561275006
-0.0637924119865894 -0.197395131333678
-0.0636658397405843 -0.196738770773663
-0.0635392674945792 -0.196083479474851
-0.063412695248574 -0.195429257317414
-0.0632861230025689 -0.194776104181813
-0.0631595507565637 -0.194124019948447
-0.0630329785105586 -0.19347300449806
-0.0629064062645535 -0.192823057711394
-0.0627798340185483 -0.192174179469532
-0.0626532617725432 -0.191526369653559
-0.062526689526538 -0.190879628144842
-0.0624001172805329 -0.190233954824862
-0.0622735450345278 -0.189589349575328
-0.0621469727885226 -0.18894581227795
-0.0620204005425175 -0.188303342814834
-0.0618938282965124 -0.187661941067972
-0.0617672560505072 -0.187021606919814
-0.0616406838045021 -0.186382340252749
-0.0615141115584969 -0.185744140949453
-0.0613875393124918 -0.185107008892714
-0.0612609670664867 -0.184470943965493
-0.0611343948204815 -0.18383594605092
-0.0610078225744764 -0.183202015032236
-0.0608812503284713 -0.182569150793029
-0.0607546780824661 -0.181937353216767
-0.060628105836461 -0.181306622187265
-0.0605015335904558 -0.180676957588503
-0.0603749613444507 -0.180048359304578
-0.0602483890984456 -0.179420827219758
-0.0601218168524404 -0.178794361218479
-0.0599952446064353 -0.178168961185236
-0.0598686723604301 -0.17754462700492
-0.059742100114425 -0.176921358562367
-0.0596155278684199 -0.176299155742697
-0.0594889556224148 -0.175678018431086
-0.0593623833764096 -0.175057946512993
-0.0592358111304045 -0.174438939873994
-0.0591092388843993 -0.173820998399776
-0.0589826666383942 -0.173204121976255
-0.0588560943923891 -0.172588310489459
-0.0587295221463839 -0.171973563825645
-0.0586029499003788 -0.171359881871126
-0.0584763776543737 -0.170747264512443
-0.0583498054083685 -0.170135711636362
-0.0582232331623634 -0.169525223129654
-0.0580966609163582 -0.168915798879368
-0.0579700886703531 -0.168307438772672
-0.057843516424348 -0.167700142696958
-0.0577169441783428 -0.167093910539677
-0.0575903719323377 -0.166488742188562
-0.0574637996863325 -0.165884637531349
-0.0573372274403274 -0.165281596456055
-0.0572106551943223 -0.164679618850812
-0.0570840829483171 -0.16407870460398
-0.056957510702312 -0.16347885360392
-0.0568309384563069 -0.162880065739387
-0.0567043662103017 -0.162282340899083
-0.0565777939642966 -0.161685678971992
-0.0564512217182914 -0.161090079847213
-0.0563246494722863 -0.160495543414015
-0.0561980772262812 -0.159902069561781
-0.056071504980276 -0.159309658180177
-0.0559449327342709 -0.158718309158928
-0.0558183604882657 -0.158128022387871
-0.0556917882422606 -0.157538797757127
-0.0555652159962555 -0.156950635156932
-0.0554386437502503 -0.156363534477691
-0.0553120715042452 -0.155777495609868
-0.0551854992582401 -0.15519251844421
-0.0550589270122349 -0.154608602871633
-0.0549323547662298 -0.154025748783056
-0.0548057825202246 -0.153443956069793
-0.0546792102742195 -0.152863224623047
-0.0545526380282144 -0.152283554334417
-0.0544260657822092 -0.151704945095503
-0.0542994935362041 -0.151127396798188
-0.054172921290199 -0.150550909334356
-0.0540463490441938 -0.149975482596176
-0.0539197767981887 -0.149401116475985
-0.0537932045521835 -0.148827810866237
-0.0536666323061784 -0.148255565659497
-0.0535400600601733 -0.147684380748501
-0.0534134878141681 -0.147114256026271
-0.053286915568163 -0.146545191385826
-0.0531603433221578 -0.145977186720472
-0.0530337710761527 -0.145410241923514
-0.0529071988301476 -0.144844356888598
-0.0527806265841425 -0.144279531509369
-0.0526540543381373 -0.143715765679758
-0.0525274820921322 -0.143153059293809
-0.052400909846127 -0.142591412245622
-0.0522743376001219 -0.142030824429639
-0.0521477653541168 -0.141471295740303
-0.0520211931081116 -0.140912826072338
-0.0518946208621065 -0.140355415320528
-0.0517680486161013 -0.139799063379826
-0.0516414763700962 -0.139243770145413
-0.0515149041240911 -0.138689535512526
-0.0513883318780859 -0.138136359376688
-0.0512617596320808 -0.137584241633419
-0.0511351873860757 -0.137033182178527
-0.0510086151400705 -0.136483180907931
-0.0508820428940654 -0.13593423771772
-0.0507554706480602 -0.135386352504099
-0.0506288984020551 -0.134839525163443
-0.05050232615605 -0.134293755592296
-0.0503757539100448 -0.13374904368743
-0.0502491816640397 -0.133205389345619
-0.0501226094180346 -0.132662792463975
-0.0499960371720294 -0.132121252939555
-0.0498694649260243 -0.1315807706697
-0.0497428926800191 -0.131041345551978
-0.049616320434014 -0.130502977483957
-0.0494897481880089 -0.129965666363432
-0.0493631759420037 -0.129429412088427
-0.0492366036959986 -0.128894214556965
-0.0491100314499934 -0.128360073667295
-0.0489834592039883 -0.127826989317896
-0.0488568869579832 -0.127294961407301
-0.048730314711978 -0.126763989834274
-0.0486037424659729 -0.126234074497631
-0.0484771702199678 -0.125705215296477
-0.0483505979739626 -0.125177412130029
-0.0482240257279575 -0.124650664897501
-0.0480974534819523 -0.12412497349851
-0.0479708812359472 -0.123600337832727
-0.0478443089899421 -0.123076757799879
-0.047717736743937 -0.122554233300036
-0.0475911644979318 -0.122032764233211
-0.0474645922519266 -0.121512350499756
-0.0473380200059215 -0.120992992000083
-0.0472114477599164 -0.120474688634772
-0.0470848755139113 -0.119957440304518
-0.0469583032679061 -0.119441246910355
-0.046831731021901 -0.118926108353207
-0.0467051587758958 -0.11841202453428
-0.0465785865298907 -0.117898995355006
-0.0464520142838856 -0.117387020716819
-0.0463254420378804 -0.116876100521495
-0.0461988697918753 -0.11636623467075
-0.0460722975458702 -0.115857423066586
-0.045945725299865 -0.11534966561112
-0.0458191530538599 -0.114842962206694
-0.0456925808078547 -0.114337312755652
-0.0455660085618496 -0.113832717160619
-0.0454394363158445 -0.113329175324395
-0.0453128640698393 -0.112826687149834
-0.0451862918238342 -0.112325252539904
-0.045059719577829 -0.111824871397971
-0.0449331473318239 -0.111325543627231
-0.0448065750858188 -0.110827269131335
-0.0446800028398136 -0.110330047813818
-0.0445534305938085 -0.109833879578559
-0.0444268583478034 -0.10933876432955
-0.0443002861017982 -0.108844701970838
-0.0441737138557931 -0.108351692406757
-0.0440471416097879 -0.107859735541751
-0.0439205693637828 -0.107368831280326
-0.0437939971177777 -0.10687897952721
-0.0436674248717725 -0.106390180187361
-0.0435408526257674 -0.105902433165795
-0.0434142803797623 -0.105415738367697
-0.0432877081337571 -0.104930095698364
-0.043161135887752 -0.104445505063325
-0.0430345636417468 -0.103961966368217
-0.0429079913957417 -0.103479479518853
-0.0427814191497366 -0.102998044421213
-0.0426548469037314 -0.102517660981277
-0.0425282746577263 -0.102038329105426
-0.0424017024117211 -0.101560048700037
-0.042275130165716 -0.10108281967166
-0.0421485579197109 -0.100606641926959
-0.0420219856737057 -0.100131515372823
-0.0418954134277006 -0.0996574399163137
-0.0417688411816955 -0.0991844154645491
-0.0416422689356903 -0.0987124419248175
-0.0415156966896852 -0.0982415192046346
-0.04138912444368 -0.0977716472115731
-0.0412625521976749 -0.0973028258534896
-0.0411359799516698 -0.0968350550381842
-0.0410094077056646 -0.096368334673798
-0.0408828354596595 -0.0959026646685288
-0.0407562632136543 -0.0954380449308019
-0.0406296909676492 -0.0949744753690993
-0.0405031187216441 -0.0945119558920737
-0.040376546475639 -0.0940504864085483
-0.0402499742296338 -0.0935900668275735
-0.0401234019836287 -0.0931306970582
-0.0399968297376235 -0.0926723770097624
-0.0398702574916184 -0.0922151065916523
-0.0397436852456133 -0.0917588857134888
-0.0396171129996081 -0.0913037142848907
-0.039490540753603 -0.090849592215875
-0.0393639685075979 -0.0903965194164016
-0.0392373962615927 -0.089944495796658
-0.0391108240155876 -0.0894935212669452
-0.0389842517695824 -0.0890435957377917
-0.0388576795235773 -0.0885947191198397
-0.0387311072775722 -0.0881468913237882
-0.038604535031567 -0.0877001122606771
-0.0384779627855619 -0.0872543818414897
-0.0383513905395567 -0.0868096999774366
-0.0382248182935516 -0.0863660665800126
-0.0380982460475465 -0.0859234815606555
-0.0379716738015413 -0.0854819448310877
-0.0378451015555362 -0.0850414563030881
-0.0377185293095311 -0.08460201588872
-0.0375919570635259 -0.0841636234999896
-0.0374653848175208 -0.0837262790492446
-0.0373388125715156 -0.0832899824488891
-0.0372122403255105 -0.0828547336115548
-0.0370856680795054 -0.0824205324498735
-0.0369590958335002 -0.0819873788767609
-0.0368325235874951 -0.0815552728051898
-0.0367059513414899 -0.0811242141484172
-0.0365793790954848 -0.0806942028197
-0.0364528068494797 -0.0802652387325224
-0.0363262346034745 -0.0798373218005395
-0.0361996623574694 -0.0794104519374059
-0.0360730901114643 -0.0789846290571177
-0.0359465178654591 -0.0785598530737275
-0.035819945619454 -0.0781361239014586
-0.0356933733734488 -0.0777134414546481
-0.0355668011274437 -0.0772918056477465
-0.0354402288814386 -0.0768712163954888
-0.0353136566354334 -0.0764516736126097
-0.0351870843894283 -0.0760331772141853
-0.0350605121434232 -0.0756157271151778
-0.034933939897418 -0.0751993232308337
-0.0348073676514129 -0.0747839654766835
-0.0346807954054077 -0.0743696537681444
-0.0345542231594026 -0.0739563880209175
-0.0344276509133975 -0.0735441681508746
-0.0343010786673923 -0.0731329940740011
-0.0341745064213872 -0.0727228657064529
-0.034047934175382 -0.0723137829644429
-0.0339213619293769 -0.0719057457644681
-0.0337947896833718 -0.0714987540230254
-0.0336682174373667 -0.071092807656953
-0.0335416451913615 -0.0706879065829753
-0.0334150729453564 -0.0702840507182145
-0.0332885006993512 -0.0698812399798499
-0.0331619284533461 -0.0694794742851172
-0.033035356207341 -0.0690787535514801
-0.0329087839613358 -0.0686790776966291
-0.0327822117153307 -0.0682804466381981
-0.0326556394693256 -0.0678828602941621
-0.0325290672233204 -0.0674863185826098
-0.0324024949773153 -0.0670908214216297
-0.0322759227313101 -0.0666963687295947
-0.032149350485305 -0.0663029604250482
-0.0320227782392999 -0.0659105964265336
-0.0318962059932947 -0.0655192766529353
-0.0317696337472896 -0.0651290010230809
-0.0316430615012844 -0.0647397694560823
-0.0315164892552793 -0.0643515818711649
-0.0313899170092742 -0.0639644381877247
-0.031263344763269 -0.0635783383252146
-0.0311367725172639 -0.063193282203315
-0.0310102002712588 -0.0628092697418197
-0.0308836280252536 -0.0624263008606931
-0.0307570557792485 -0.0620443754800135
-0.0306304835332433 -0.0616634935200295
-0.0305039112872382 -0.0612836549011604
-0.0303773390412331 -0.0609048595438821
-0.0302507667952279 -0.0605271073688982
-0.0301241945492228 -0.0601503982970826
-0.0299976223032176 -0.0597747322493092
-0.0298710500572125 -0.0594001091467931
-0.0297444778112074 -0.0590265289107492
-0.0296179055652022 -0.0586539914625632
-0.0294913333191971 -0.0582824967237912
-0.029364761073192 -0.0579120446161596
-0.0292381888271868 -0.0575426350614521
-0.0291116165811817 -0.0571742679817362
-0.0289850443351765 -0.0568069432991365
-0.0288584720891714 -0.0564406609358912
-0.0287318998431663 -0.0560754208144658
-0.0286053275971611 -0.055711222857326
-0.028478755351156 -0.0553480669873352
-0.0283521831051509 -0.0549859531272432
-0.0282256108591457 -0.054624881200084
-0.0280990386131406 -0.0542648511290054
-0.0279724663671354 -0.0539058628373255
-0.0278458941211303 -0.0535479162484194
-0.0277193218751252 -0.0531910112859464
-0.02759274962912 -0.0528351478735658
-0.0274661773831149 -0.0524803259351643
-0.0273396051371097 -0.052126545394799
-0.0272130328911046 -0.051773806176584
-0.0270864606450995 -0.0514221082048607
-0.0269598883990943 -0.0510714514040274
-0.0268333161530892 -0.0507218356987664
-0.0267067439070841 -0.0503732610137035
-0.0265801716610789 -0.0500257272737485
-0.0264535994150738 -0.0496792344039818
-0.0263270271690687 -0.0493337823295406
-0.0262004549230635 -0.0489893709756757
-0.0260738826770584 -0.0486460002679223
-0.0259473104310533 -0.0483036701319293
-0.0258207381850481 -0.0479623804932885
-0.025694165939043 -0.0476221312779899
-0.0255675936930378 -0.0472829224120801
-0.0254410214470327 -0.0469447538216627
-0.0253144492010276 -0.0466076254331256
-0.0251878769550224 -0.0462715371728564
-0.0250613047090173 -0.0459364889675271
-0.0249347324630121 -0.0456024807438666
-0.024808160217007 -0.0452695124287743
-0.0246815879710019 -0.0449375839492063
-0.0245550157249967 -0.04460669523246
-0.0244284434789916 -0.0442768462058325
-0.0243018712329865 -0.0439480367967349
-0.0241752989869813 -0.0436202669328054
-0.0240487267409762 -0.0432935365417393
-0.023922154494971 -0.0429678455515727
-0.0237955822489659 -0.0426431938901715
-0.0236690100029608 -0.0423195814858559
-0.0235424377569556 -0.0419970082668897
-0.0234158655109505 -0.0416754741617069
-0.0232892932649453 -0.0413549790989691
-0.0231627210189402 -0.0410355230073947
-0.0230361487729351 -0.0407171058159292
-0.0229095765269299 -0.0403997274535186
-0.0227830042809248 -0.0400833878493927
-0.0226564320349197 -0.0397680869328951
-0.0225298597889145 -0.0394538246334264
-0.0224032875429094 -0.0391406008806712
-0.0222767152969042 -0.0388284156043142
-0.0221501430508991 -0.0385172687342674
-0.022023570804894 -0.0382071602005567
-0.0218969985588888 -0.0378980899333214
-0.0217704263128837 -0.0375900578629853
-0.0216438540668785 -0.0372830639199151
-0.0215172818208734 -0.036977108034705
-0.0213907095748683 -0.0366721901381766
-0.0212641373288631 -0.0363683101611514
-0.021137565082858 -0.0360654680346215
-0.0210109928368529 -0.0357636636898633
-0.0208844205908477 -0.0354628970580961
-0.0207578483448426 -0.0351631680707669
-0.0206312760988374 -0.0348644766595498
-0.0205047038528323 -0.0345668227561191
-0.0203781316068272 -0.0342702062923195
-0.020251559360822 -0.0339746272002799
-0.0201249871148169 -0.0336800854120156
-0.0199984148688118 -0.0333865808599398
-0.0198718426228067 -0.0330941134764089
-0.0197452703768015 -0.0328026831941202
-0.0196186981307963 -0.0325122899456574
-0.0194921258847912 -0.0322229336640021
-0.0193655536387861 -0.0319346142820791
-0.0192389813927809 -0.0316473317330406
-0.0191124091467758 -0.031361085950266
-0.0189858369007707 -0.0310758768670212
-0.0188592646547655 -0.0307917044170836
-0.0187326924087604 -0.0305085685339463
-0.0186061201627553 -0.0302264691516712
-0.0184795479167501 -0.0299454062040923
-0.018352975670745 -0.029665379625385
-0.0182264034247398 -0.0293863893498383
-0.0180998311787347 -0.0291084353118549
-0.0179732589327296 -0.0288315174460081
-0.0178466866867244 -0.0285556356869847
-0.0177201144407193 -0.0282807899696422
-0.0175935421947142 -0.0280069802288949
-0.017466969948709 -0.0277342063998844
-0.0173403977027039 -0.027462468417923
-0.0172138254566987 -0.0271917662183228
-0.0170872532106936 -0.0269220997366801
-0.0169606809646884 -0.0266534689085915
-0.0168341087186833 -0.0263858736699945
-0.0167075364726782 -0.0261193139567695
-0.0165809642266731 -0.0258537897050246
-0.0164543919806679 -0.0255893008510384
-0.0163278197346628 -0.0253258473310893
-0.0162012474886576 -0.025063429081797
-0.0160746752426525 -0.0248020460397811
-0.0159481029966473 -0.0245416981418316
-0.0158215307506422 -0.0242823853249092
-0.0156949585046371 -0.0240241075260315
-0.015568386258632 -0.0237668646824432
-0.0154418140126268 -0.0235106567315597
-0.0153152417666217 -0.0232554836107965
-0.0151886695206165 -0.0230013452578532
-0.0150620972746114 -0.0227482416104294
-0.0149355250286062 -0.0224961726064521
-0.0148089527826011 -0.0222451381840756
-0.014682380536596 -0.0219951382813406
-0.0145558082905908 -0.0217461728366857
-0.0144292360445857 -0.0214982417885494
-0.0143026637985806 -0.0212513450754841
-0.0141760915525754 -0.021005482636383
-0.0140495193065703 -0.020760654409969
-0.0139229470605651 -0.0205168603354196
-0.01379637481456 -0.0202741003517986
-0.0136698025685549 -0.0200323743983972
-0.0135432303225497 -0.0197916824147342
-0.0134166580765446 -0.019552024340328
-0.0132900858305395 -0.0193134001149815
-0.0131635135845344 -0.0190758096784407
-0.0130369413385292 -0.0188392529707926
-0.0129103690925241 -0.0186037299321811
-0.0127837968465189 -0.0183692405028069
-0.0126572246005138 -0.0181357846231549
-0.0125306523545086 -0.0179033622337101
-0.0124040801085035 -0.0176719732752417
-0.0122775078624984 -0.0174416176885188
-0.0121509356164932 -0.0172122954145948
-0.0120243633704881 -0.0169840063944662
-0.011897791124483 -0.0167567505694137
-0.0117712188784778 -0.0165305278808319
-0.0116446466324727 -0.0163053382702856
-0.0115180743864675 -0.0160811816793398
-0.0113915021404624 -0.0158580580499006
-0.0112649298944573 -0.0156359673238171
-0.0111383576484521 -0.0154149094432228
-0.011011785402447 -0.015194884350251
-0.0108852131564419 -0.0149758919873761
-0.0107586409104367 -0.0147579322969591
-0.0106320686644316 -0.0145410052217017
-0.0105054964184264 -0.0143251107043625
-0.0103789241724213 -0.0141102486877571
-0.0102523519264161 -0.013896419115099
-0.010125779680411 -0.0136836219293741
-0.00999920743440589 -0.0134718570740233
-0.00987263518840076 -0.0132611244924306
-0.00974606294239559 -0.013051424128264
-0.00961949069639046 -0.012842755925135
-0.00949291845038534 -0.0126351198269958
-0.00936634620438022 -0.0124285157778559
-0.00923977395837504 -0.0122229437217811
-0.00911320171236992 -0.0120184036031219
-0.00898662946636479 -0.0118148953662853
-0.00886005722035967 -0.0116124189557354
-0.00873348497435449 -0.0114109743162771
-0.00860691272834937 -0.0112105613926587
-0.00848034048234424 -0.0110111801299126
-0.00835376823633907 -0.0108128304730144
-0.00822719599033394 -0.0106155123673375
-0.00810062374432882 -0.0104192257581985
-0.0079740514983237 -0.0102239705910847
-0.00784747925231852 -0.0100297468117105
-0.0077209070063134 -0.00983655436579056
-0.00759433476030827 -0.00964439319926669
-0.00746776251430315 -0.00945326325825135
-0.00734119026829797 -0.009263164488857
-0.00721461802229285 -0.00907409683748028
-0.00708804577628772 -0.00888606025051786
-0.0069614735302826 -0.0086990546746506
-0.00683490128427742 -0.00851308005661622
-0.0067083290382723 -0.00832813634320928
-0.00658175679226718 -0.00814422348150856
-0.006455184546262 -0.00796134141870652
-0.00632861230025688 -0.00777949010205248
-0.00620204005425175 -0.00759866947890941
-0.00607546780824663 -0.00741887949692455
-0.00594889556224145 -0.00724012010374508
-0.00582232331623633 -0.00706239124724561
-0.0056957510702312 -0.00688569287535756
-0.00556917882422608 -0.00671002493618289
-0.0054426065782209 -0.00653538737799408
-0.00531603433221578 -0.00636178014917732
-0.00518946208621066 -0.00618920319817562
-0.00506288984020553 -0.00601765647371622
-0.00493631759420036 -0.00584713992458319
-0.00480974534819523 -0.00567765349967431
-0.00468317310219011 -0.00550919714800102
-0.00455660085618498 -0.00534177081880216
-0.00443002861017981 -0.00517537446143024
-0.00430345636417468 -0.00501000802535145
-0.00417688411816956 -0.00484567146008885
-0.00405031187216438 -0.00468236471544969
-0.00392373962615926 -0.00452008774135493
-0.00379716738015414 -0.00435884048766866
-0.00367059513414901 -0.00419862290465289
-0.00354402288814384 -0.0040394349425128
-0.00341745064213871 -0.00388127655173776
-0.00329087839613359 -0.00372414768281715
-0.00316430615012846 -0.00356804828652457
-0.00303773390412329 -0.00341297831351994
-0.00291116165811816 -0.00325893771491792
-0.00278458941211304 -0.00310592644171948
-0.00265801716610792 -0.0029539444452098
-0.00253144492010274 -0.00280299167667408
-0.00240487267409762 -0.00265306808768173
-0.00227830042809249 -0.002504173629859
-0.00215172818208732 -0.00235630825494582
-0.00202515593608219 -0.00220947191485266
-0.00189858369007707 -0.00206366456166052
-0.00177201144407194 -0.00191888614745039
-0.00164543919806677 -0.00177513662464435
-0.00151886695206164 -0.00163241594555075
-0.00139229470605652 -0.00149072406287587
-0.0012657224600514 -0.00135006092926915
-0.00113915021404622 -0.00121042649755054
-0.0010125779680411 -0.00107182072082423
-0.000886005722035972 -0.000934243552080716
-0.000759433476030848 -0.000797694944594696
-0.000632861230025672 -0.000662174851754571
-0.000506288984020548 -0.000527683227176112
-0.000379716738015424 -0.000394220024418246
-0.0002531444920103 -0.000261785197267272
-0.000126572246005124 -0.000130378699680023
0 -4.85670170746744e-10
0.000126572246005124 0.000129349490464392
0.0002531444920103 0.000257671274482618
0.000379716738015424 0.000384964911859242
0.000506288984020548 0.000511230448069
0.000632861230025672 0.000636467928359252
0.000759433476030848 0.00076067739780683
0.000886005722035972 0.000883858901488566
0.0010125779680411 0.00100601248419707
0.00113915021404622 0.00112713819072496
0.0012657224600514 0.00124723606563748
0.00139229470605652 0.00136630615344302
0.00151886695206164 0.00148434849836576
0.00164543919806677 0.00160136314474357
0.00177201144407194 0.00171735013651642
0.00189858369007707 0.0018323095176811
0.00202515593608219 0.00194624133200705
0.00215172818208732 0.00205914562309317
0.00227830042809249 0.00217102243459522
0.00240487267409762 0.00228187180982786
0.00253144492010274 0.00239169379199211
0.00265801716610792 0.0025004884243458
0.00278458941211304 0.00260825574974888
0.00291116165811816 0.00271499581117496
0.00303773390412329 0.00282070865125661
0.00316430615012846 0.00292539431262639
0.00329087839613359 0.00302905283768951
0.00341745064213871 0.00313168426885113
0.00354402288814384 0.00323328864823225
0.00367059513414901 0.00333386601789698
0.00379716738015414 0.00343341641979578
0.00392373962615926 0.0035319398956517
0.00405031187216438 0.00362943648724467
0.00417688411816956 0.0037259062359567
0.00430345636417468 0.00382134918328347
0.00443002861017981 0.00391576537037963
0.00455660085618498 0.0040091548385135
0.00468317310219011 0.00410151762849864
0.00480974534819523 0.00419285378126233
0.00493631759420036 0.00428316333761813
0.00506288984020553 0.00437244633798173
0.00518946208621066 0.00446070282293931
0.00531603433221578 0.00454793283279287
0.0054426065782209 0.00463413640767385
0.00556917882422608 0.00471931358771371
0.0056957510702312 0.00480346441275969
0.00582232331623633 0.00488658892265903
0.00594889556224145 0.00496868715703158
0.00607546780824663 0.00504975915544037
0.00620204005425175 0.00512980495727788
0.00632861230025688 0.00520882460176608
0.006455184546262 0.00528681812807008
0.00658175679226718 0.00536378557512762
0.0067083290382723 0.0054397269818196
0.00683490128427742 0.00551464238697008
0.0069614735302826 0.00558853182900521
0.00708804577628772 0.00566139534652166
0.00721461802229285 0.0057332329778319
0.00734119026829797 0.00580404476107788
0.00746776251430315 0.00587383073434466
0.00759433476030827 0.00594259093560368
0.0077209070063134 0.00601032540259894
0.00784747925231852 0.00607703417301764
0.0079740514983237 0.00614271728443327
0.00810062374432882 0.00620737477419198
0.00822719599033394 0.00627100667963987
0.00835376823633907 0.00633361303783886
0.00848034048234424 0.00639519388579401
0.00860691272834937 0.00645574926045356
0.00873348497435449 0.00651527919853834
0.00886005722035967 0.00657378373659867
0.00898662946636479 0.00663126291112803
0.00911320171236992 0.00668771675850621
0.00923977395837504 0.00674314531499931
0.00936634620438022 0.00679754861653237
0.00949291845038534 0.00685092669920095
0.00961949069639046 0.00690327959875958
0.00974606294239559 0.00695460735090592
0.00987263518840076 0.0070049099911671
0.00999920743440589 0.00705418755501341
0.010125779680411 0.00710244007768779
0.0102523519264161 0.0071496675943763
0.0103789241724213 0.00719587014009448
0.0105054964184264 0.00724104774974421
0.0106320686644316 0.00728520045811365
0.0107586409104367 0.0073283282997636
0.0108852131564419 0.00737043130925485
0.011011785402447 0.007411509520864
0.0111383576484521 0.00745156296898131
0.0112649298944573 0.00749059168759914
0.0113915021404624 0.00752859571070985
0.0115180743864675 0.00756557507213529
0.0116446466324727 0.00760152980564044
0.0117712188784778 0.00763645994481976
0.011897791124483 0.0076703655229835
0.0120243633704881 0.00770324657361243
0.0121509356164932 0.00773510312978942
0.0122775078624984 0.0077659352245405
0.0124040801085035 0.00779574289089169
0.0125306523545086 0.0078245261615848
0.0126572246005138 0.00785228506924796
0.0127837968465189 0.00787901964645243
0.0129103690925241 0.00790472992559899
0.0130369413385292 0.00792941593886098
0.0131635135845344 0.00795307771852549
0.0132900858305395 0.00797571529642482
0.0134166580765446 0.00799732870456182
0.0135432303225497 0.00801791797459828
0.0136698025685549 0.00803748313825281
0.01379637481456 0.00805602422684615
0.0139229470605651 0.0080735412718127
0.0140495193065703 0.00809003430441635
0.0141760915525754 0.00810550335563676
0.0143026637985806 0.00811994845651043
0.0144292360445857 0.00813336963778966
0.0145558082905908 0.00814576693022673
0.014682380536596 0.00815714036434656
0.0148089527826011 0.00816748997061723
0.0149355250286062 0.00817681577927942
0.0150620972746114 0.00818511782057385
0.0151886695206165 0.00819239612451383
0.0153152417666217 0.00819865072094217
0.0154418140126268 0.00820388163975849
0.015568386258632 0.00820808891052138
0.0156949585046371 0.00821127256273257
0.0158215307506422 0.00821343262583696
0.0159481029966473 0.00821456912905205
0.0160746752426525 0.00821468210153853
0.0162012474886576 0.00821377157222969
0.0163278197346628 0.00821183757005883
0.0164543919806679 0.00820888012373189
0.0165809642266731 0.00820489926178425
0.0167075364726782 0.00819989501280816
0.0168341087186833 0.00819386740505479
0.0169606809646884 0.00818681646671848
0.0170872532106936 0.00817874222599357
0.0172138254566987 0.00816964471073334
0.0173403977027039 0.00815952394879105
0.017466969948709 0.00814837996784945
0.0175935421947142 0.00813621279542076
0.0177201144407193 0.00812302245901719
0.0178466866867244 0.00810880898592359
0.0179732589327296 0.00809357240325426
0.0180998311787347 0.00807731273806667
0.0182264034247398 0.0080600300173046
0.018352975670745 0.0080417242677413
0.0184795479167501 0.0080223955159795
0.0186061201627553 0.00800204378856506
0.0187326924087604 0.00798066911193018
0.0188592646547655 0.00795827151222284
0.0189858369007707 0.00793485101564784
0.0191124091467758 0.00791040764823947
0.0192389813927809 0.00788494143574781
0.0193655536387861 0.0078584524040366
0.0194921258847912 0.00783094057862854
0.0196186981307963 0.00780240598504633
0.0197452703768015 0.00777284864864214
0.0198718426228067 0.00774226859459759
0.0199984148688118 0.00771066584803748
0.0201249871148169 0.00767804043391607
0.020251559360822 0.00764439237701708
0.0203781316068272 0.00760972170206742
0.0205047038528323 0.00757402843368027
0.0206312760988374 0.00753731259624146
0.0207578483448426 0.00749957421407998
0.0208844205908477 0.00746081331141113
0.0210109928368529 0.00742102991222282
0.021137565082858 0.00738022404050298
0.0212641373288631 0.00733839571995532
0.0213907095748683 0.00729554497434037
0.0215172818208734 0.00725167182713449
0.0216438540668785 0.00720677630175715
0.0217704263128837 0.00716085842145731
0.0218969985588888 0.00711391820942708
0.022023570804894 0.00706595568863122
0.0221501430508991 0.00701697088203446
0.0222767152969043 0.00696696381231732
0.0224032875429094 0.00691593450210348
0.0225298597889145 0.00686388297395979
0.0226564320349196 0.0068108092502257
0.0227830042809248 0.00675671335307015
0.0229095765269299 0.00670159530471892
0.0230361487729351 0.00664545512705672
0.0231627210189402 0.00658829284202511
0.0232892932649454 0.00653010847122459
0.0234158655109505 0.00647090203636935
0.0235424377569556 0.00641067355888936
0.0236690100029607 0.00634942306010089
0.0237955822489659 0.0062871505611497
0.023922154494971 0.00622385608323839
0.0240487267409762 0.00615953964722848
0.0241752989869813 0.00609420127398153
0.0243018712329865 0.00602784098418851
0.0244284434789916 0.00596045879836993
0.0245550157249967 0.00589205473698939
0.0246815879710019 0.00582262882028317
0.024808160217007 0.00575218106854436
0.0249347324630121 0.005680711501725
0.0250613047090173 0.00560822013977713
0.0251878769550224 0.00553470700248226
0.0253144492010276 0.00546017210950822
0.0254410214470327 0.00538461548035229
0.0255675936930378 0.00530803713445493
0.025694165939043 0.00523043709108606
0.0258207381850481 0.00515181536934506
0.0259473104310532 0.00507217198827448
0.0260738826770584 0.00499150696674633
0.0262004549230635 0.00490982032351894
0.0263270271690687 0.0048271120772938
0.0264535994150738 0.00474338224648818
0.026580171661079 0.0046586308494625
0.0267067439070841 0.00457285790446349
0.0268333161530892 0.00448606342968105
0.0269598883990943 0.00439824744302086
0.0270864606450995 0.0043094099623886
0.0272130328911046 0.00421955100546256
0.0273396051371097 0.00412867058986421
0.0274661773831149 0.00403676873304448
0.02759274962912 0.0039438454524543
0.0277193218751252 0.00384990076514669
0.0278458941211303 0.00375493468828836
0.0279724663671354 0.0036589472388755
0.0280990386131406 0.00356193843362007
0.0282256108591457 0.00346390828934773
0.0283521831051508 0.00336485682254306
0.028478755351156 0.00326478404969066
0.0286053275971611 0.00316368998710459
0.0287318998431663 0.00306157465098522
0.0288584720891714 0.00295843805730556
0.0289850443351766 0.00285428022209544
0.0291116165811817 0.0027491011611005
0.0292381888271868 0.00264290089000951
0.0293647610731919 0.00253567942439759
0.0294913333191971 0.00242743677961244
0.0296179055652022 0.00231817297100179
0.0297444778112074 0.00220788801368599
0.0298710500572125 0.00209658192272855
0.0299976223032177 0.00198425471302244
0.0301241945492228 0.00187090639934695
0.0302507667952279 0.00175653699631084
0.0303773390412331 0.00164114651846603
0.0305039112872382 0.00152473498025074
0.0306304835332433 0.00140730239587583
0.0307570557792485 0.00128884877943847
0.0308836280252536 0.00116937414503582
0.0310102002712588 0.00104887850648083
0.0311367725172639 0.00092736187752962
0.031263344763269 0.000804824271881444
0.0313899170092742 0.000681265702894507
0.0315164892552793 0.0005566861840407
0.0316430615012844 0.00043108572856454
0.0317696337472896 0.000304464349483169
0.0318962059932947 0.000176822059870574
0.0320227782392999 4.81588725733673e-05
0.032149350485305 -8.15251997323685e-05
0.0322759227313101 -0.000212230144370551
0.0324024949773153 -0.000343955949006158
0.0325290672233204 -0.000476702601133638
0.0326556394693255 -0.000610470088588499
0.0327822117153307 -0.000745258399319937
0.0329087839613358 -0.000881067521390833
0.033035356207341 -0.00101789744292091
0.0331619284533461 -0.00115574815214359
0.0332885006993512 -0.00129461963757649
0.0334150729453564 -0.00143451188779409
0.0335416451913615 -0.00157542489137086
0.0336682174373666 -0.00171735863716549
0.0337947896833718 -0.00186031311409351
0.0339213619293769 -0.002004288311241
0.034047934175382 -0.00214928421780769
0.0341745064213872 -0.00229530082305018
0.0343010786673923 -0.00244233811645245
0.0344276509133975 -0.00259039608761213
0.0345542231594026 -0.00273947472618374
0.0346807954054078 -0.0028895740219923
0.0348073676514129 -0.00304069396503337
0.034933939897418 -0.00319283454535935
0.0350605121434231 -0.00334599575319317
0.0351870843894283 -0.00350017757887144
0.0353136566354334 -0.00365538001278765
0.0354402288814386 -0.00381160304561945
0.0355668011274437 -0.00396884666810138
0.0356933733734489 -0.0041271108710248
0.035819945619454 -0.0042863956453516
0.0359465178654591 -0.00444670098221422
0.0360730901114642 -0.00460802687285877
0.0361996623574694 -0.0047703733085882
0.0363262346034745 -0.00493374028093285
0.0364528068494797 -0.00509812778147989
0.0365793790954848 -0.00526353580198702
0.03670595134149 -0.00542996433426879
0.0368325235874951 -0.00559741337042396
0.0369590958335002 -0.00576588290243762
0.0370856680795054 -0.00593537292263591
0.0372122403255105 -0.00610588342340179
0.0373388125715156 -0.00627741439723195
0.0374653848175208 -0.00644996583673674
0.0375919570635259 -0.00662353773464019
0.0377185293095311 -0.00679813008389374
0.0378451015555362 -0.00697374287744879
0.0379716738015413 -0.00715037610848412
0.0380982460475465 -0.00732802977029223
0.0382248182935516 -0.00750670385616559
0.0383513905395567 -0.00768639835973772
0.0384779627855619 -0.00786711327452849
0.038604535031567 -0.00804884859445565
0.0387311072775722 -0.00823160431332326
0.0388576795235773 -0.00841538042516277
0.0389842517695825 -0.00860017692417614
0.0391108240155876 -0.00878599380462219
0.0392373962615927 -0.00897283106093028
0.0393639685075978 -0.00916068868758657
0.039490540753603 -0.0093495666792478
0.0396171129996081 -0.00953946503079806
0.0397436852456133 -0.00973038373706459
0.0398702574916184 -0.00992232279315886
0.0399968297376236 -0.0101152821941923
0.0401234019836287 -0.0103092619355039
0.0402499742296338 -0.0105042620124891
0.0403765464756389 -0.0107002824207143
0.0405031187216441 -0.0108973231558593
0.0406296909676492 -0.0110953842137178
0.0407562632136543 -0.0112944655902538
0.0408828354596595 -0.0114945672814883
0.0410094077056646 -0.0116956892836697
0.0411359799516698 -0.0118978315930462
0.0412625521976749 -0.0121009942060937
0.0413891244436801 -0.0123051771193445
0.0415156966896852 -0.0125103803295588
0.0416422689356903 -0.0127166038334963
0.0417688411816954 -0.0129238476280875
0.0418954134277006 -0.0131321117104903
0.0420219856737057 -0.0133413960778626
0.0421485579197109 -0.0135517007275325
0.042275130165716 -0.0137630256569423
0.0424017024117212 -0.0139753708637045
0.0425282746577263 -0.0141887363454885
0.0426548469037314 -0.0144031221001342
0.0427814191497365 -0.0146185281256521
0.0429079913957417 -0.0148349544201096
0.0430345636417468 -0.0150524009817445
0.043161135887752 -0.0152708678088516
0.0432877081337571 -0.0154903548998959
0.0434142803797623 -0.0157108622535134
0.0435408526257674 -0.0159323898683965
0.0436674248717725 -0.0161549377434085
0.0437939971177777 -0.0163785058775261
0.0439205693637828 -0.0166030942698399
0.0440471416097879 -0.0168287029196108
0.0441737138557931 -0.0170553318262137
0.0443002861017982 -0.0172829809890231
0.0444268583478034 -0.017511650407755
0.0445534305938085 -0.0177413400821251
0.0446800028398136 -0.017972050011906
0.0448065750858188 -0.0182037801972115
0.0449331473318239 -0.0184365306381551
0.045059719577829 -0.0186703013348506
0.0451862918238342 -0.0189050922878096
0.0453128640698393 -0.0191409034974299
0.0454394363158445 -0.0193777349643369
0.0455660085618496 -0.0196155866893832
0.0456925808078548 -0.0198544586733078
0.0458191530538599 -0.0200943509172475
0.045945725299865 -0.0203352634222256
0.0460722975458701 -0.0205771961894925
0.0461988697918753 -0.0208201492205262
0.0463254420378804 -0.0210641225167478
0.0464520142838856 -0.0213091160798058
0.0465785865298907 -0.0215551299115191
0.0467051587758959 -0.0218021640137067
0.046831731021901 -0.0220502183883582
0.0469583032679061 -0.0222992930377472
0.0470848755139112 -0.0225493879639771
0.0472114477599164 -0.0228005031696057
0.0473380200059215 -0.0230526386569636
0.0474645922519266 -0.023305794428893
0.0475911644979318 -0.0235599704880087
0.047717736743937 -0.0238151668372666
0.0478443089899421 -0.0240713834797361
0.0479708812359472 -0.0243286204185438
0.0480974534819524 -0.0245868776569296
0.0482240257279575 -0.0248461551983041
0.0483505979739626 -0.0251064530462486
0.0484771702199677 -0.0253677712043441
0.0486037424659729 -0.025630109676456
0.048730314711978 -0.0258934684664496
0.0488568869579832 -0.0261578475783608
0.0489834592039883 -0.0264232470163392
0.0491100314499935 -0.026689666784705
0.0492366036959986 -0.0269571068878349
0.0493631759420037 -0.0272255673303334
0.0494897481880088 -0.0274950481168048
0.049616320434014 -0.0277655492520807
0.0497428926800191 -0.0280370707410498
0.0498694649260243 -0.028309612588771
0.0499960371720294 -0.0285831748004739
0.0501226094180346 -0.0288577573813313
0.0502491816640397 -0.0291333603369139
0.0503757539100448 -0.0294099836726787
0.05050232615605 -0.0296876273943099
0.0506288984020551 -0.0299662915076624
0.0507554706480602 -0.0302459760185911
0.0508820428940654 -0.0305266809332352
0.0510086151400705 -0.0308084062576768
0.0511351873860757 -0.0310911519983392
0.0512617596320808 -0.031374918161589
0.0513883318780859 -0.0316597047540199
0.0515149041240911 -0.0319455117822827
0.0516414763700962 -0.0322323392531985
0.0517680486161013 -0.032520187173759
0.0518946208621065 -0.0328090555509561
0.0520211931081116 -0.0330989443920089
0.0521477653541168 -0.0333898537043069
0.0522743376001219 -0.033681783495183
0.0524009098461271 -0.0339747337722542
0.0525274820921322 -0.0342687045432513
0.0526540543381373 -0.0345636958159048
0.0527806265841424 -0.0348597075982866
0.0529071988301476 -0.0351567398984116
0.0530337710761527 -0.0354547927244653
0.0531603433221578 -0.0357538660848036
0.053286915568163 -0.0360539599878393
0.0534134878141682 -0.0363550744422128
0.0535400600601733 -0.0366572094566209
0.0536666323061784 -0.0369603650398176
0.0537932045521835 -0.037264541200841
0.0539197767981887 -0.037569737948786
0.0540463490441938 -0.0378759552928045
0.0541729212901989 -0.0381831932422756
0.0542994935362041 -0.0384914518066353
0.0544260657822092 -0.0388007309954901
0.0545526380282144 -0.0391110308185603
0.0546792102742195 -0.0394223512856797
0.0548057825202247 -0.0397346924067961
0.0549323547662298 -0.0400480541920842
0.0550589270122349 -0.0403624366516055
0.05518549925824 -0.040677839795876
0.0553120715042452 -0.0409942636352412
0.0554386437502503 -0.0413117081803875
0.0555652159962555 -0.0416301734420017
0.0556917882422606 -0.0419496594309408
0.0558183604882658 -0.0422701661581186
0.0559449327342709 -0.0425916936347335
0.056071504980276 -0.0429142418719834
0.0561980772262812 -0.0432378108811804
0.0563246494722863 -0.0435624006738635
0.0564512217182914 -0.0438880112616289
0.0565777939642966 -0.0442146426561862
0.0567043662103017 -0.044542294869359
0.0568309384563069 -0.044870967913198
0.056957510702312 -0.0452006617998109
0.0570840829483171 -0.0455313765414189
0.0572106551943223 -0.0458631121503572
0.0573372274403274 -0.0461958686391313
0.0574637996863325 -0.0465296460203604
0.0575903719323377 -0.0468644443067774
0.0577169441783428 -0.0472002635112858
0.057843516424348 -0.0475371036468459
0.0579700886703531 -0.0478749647265886
0.0580966609163582 -0.0482138467637583
0.0582232331623634 -0.0485537497717132
0.0583498054083685 -0.0488946737639253
0.0584763776543736 -0.0492366187540938
0.0586029499003788 -0.0495795847558611
0.0587295221463839 -0.0499235717832107
0.0588560943923891 -0.0502685798501261
0.0589826666383942 -0.0506146089706476
0.0591092388843994 -0.0509616591591566
0.0592358111304045 -0.0513097304299208
0.0593623833764096 -0.0516588227974921
0.0594889556224147 -0.0520089362764793
0.0596155278684199 -0.0523600708816616
0.059742100114425 -0.0527122266279321
0.0598686723604301 -0.0530654035302405
0.0599952446064353 -0.0534196016038209
0.0601218168524405 -0.0537748208638504
0.0602483890984456 -0.0541310613257906
0.0603749613444507 -0.0544883230051028
0.0605015335904559 -0.0548466059174189
0.060628105836461 -0.0552059100784845
0.0607546780824661 -0.0555662355042728
0.0608812503284712 -0.0559275822107566
0.0610078225744764 -0.0562899502140226
0.0611343948204815 -0.0566533395304418
0.0612609670664867 -0.0570177501763283
0.0613875393124918 -0.0573831821682802
0.061514111558497 -0.0577496355228959
0.0616406838045021 -0.0581171102569442
0.0617672560505072 -0.0584856063873076
0.0618938282965123 -0.0588551239310959
0.0620204005425175 -0.0592256629053622
0.0621469727885226 -0.0595972233273869
0.0622735450345278 -0.0599698052146778
0.0624001172805329 -0.0603434085846857
0.0625266895265381 -0.0607180334550321
0.0626532617725432 -0.0610936798436228
0.0627798340185483 -0.0614703477682497
0.0629064062645535 -0.0618480372469321
0.0630329785105586 -0.0622267482979737
0.0631595507565637 -0.0626064809395075
0.0632861230025689 -0.0629872351900076
0.063412695248574 -0.063369011068005
0.0635392674945792 -0.0637518085922011
0.0636658397405843 -0.0641356277812974
0.0637924119865894 -0.0645204686542797
0.0639189842325946 -0.0649063312301905
0.0640455564785997 -0.065293215528186
0.0641721287246048 -0.0656811215675361
0.06429870097061 -0.0660700493676813
0.0644252732166151 -0.0664599989481189
0.0645518454626203 -0.0668509703286304
0.0646784177086254 -0.0672429635288836
0.0648049899546306 -0.0676359785689442
0.0649315622006357 -0.0680300154687075
0.0650581344466408 -0.0684250742484664
0.0651847066926459 -0.0688211549284574
0.0653112789386511 -0.069218257529144
0.0654378511846562 -0.0696163820711035
0.0655644234306614 -0.0700155285749133
0.0656909956766665 -0.0704156970614918
0.0658175679226717 -0.0708168875517572
0.0659441401686768 -0.0712191000666849
0.0660707124146819 -0.0716223346274774
0.066197284660687 -0.0720265912555647
0.0663238569066922 -0.0724318699722062
0.0664504291526973 -0.0728381707991161
0.0665770013987025 -0.073245493757895
0.0667035736447076 -0.0736538388704275
0.0668301458907127 -0.0740632061585416
0.0669567181367179 -0.074473595644406
0.067083290382723 -0.0748850073501899
0.0672098626287282 -0.0752974412981757
0.0673364348747333 -0.0757108975108736
0.0674630071207384 -0.0761253760107934
0.0675895793667435 -0.0765408768206157
0.0677161516127487 -0.0769573999632485
0.0678427238587539 -0.0773749454615427
0.067969296104759 -0.0777935133386904
0.0680958683507641 -0.0782131036177702
0.0682224405967693 -0.0786337163222015
0.0683490128427744 -0.0790553514754038
0.0684755850887795 -0.079478009100967
0.0686021573347846 -0.0799016892225382
0.0687287295807898 -0.0803263918639914
0.0688553018267949 -0.0807521170493715
0.0689818740728001 -0.0811788648026095
0.0691084463188052 -0.0816066351479776
0.0692350185648104 -0.0820354281098616
0.0693615908108155 -0.0824652437127043
0.0694881630568206 -0.082896081981005
0.0696147353028258 -0.0833279429396043
0.0697413075488309 -0.0837608266132293
0.069867879794836 -0.0841947330269477
0.0699944520408412 -0.0846296622058276
0.0701210242868463 -0.0850656141750505
0.0702475965328515 -0.0855025889599688
0.0703741687788566 -0.0859405865861049
0.0705007410248617 -0.0863796070789817
0.0706273132708669 -0.0868196504643493
0.070753885516872 -0.0872607167681281
0.0708804577628771 -0.087702806016182
0.0710070300088823 -0.0881459182347157
0.0711336022548874 -0.0885900534498774
0.0712601745008926 -0.0890352116880422
0.0713867467468977 -0.0894813929757561
0.0715133189929029 -0.0899285973395649
0.071639891238908 -0.0903768248061851
0.0717664634849131 -0.0908260754025036
0.0718930357309182 -0.0912763491555211
0.0720196079769234 -0.0917276460923517
0.0721461802229285 -0.0921799662402236
0.0722727524689337 -0.0926333096264784
0.0723993247149388 -0.0930876762786852
0.072525896960944 -0.0935430662243562
0.0726524692069491 -0.0939994794912877
0.0727790414529542 -0.0944569161073332
0.0729056136989593 -0.0949153761005164
0.0730321859449645 -0.0953748594989747
0.0731587581909696 -0.0958353663309026
0.0732853304369747 -0.0962968966247217
0.0734119026829799 -0.0967594504089107
0.073538474928985 -0.0972230277121184
0.0736650471749902 -0.097687628563051
0.0737916194209953 -0.0981532529906417
0.0739181916670005 -0.0986199010238806
0.0740447639130056 -0.0990875726918716
0.0741713361590107 -0.0995562680238891
0.0742979084050159 -0.100025987049378
0.074424480651021 -0.100496729797783
0.0745510528970261 -0.100968496298776
0.0746776251430313 -0.101441286582087
0.0748041973890364 -0.101915100677672
0.0749307696350416 -0.102389938615488
0.0750573418810467 -0.102865800425718
0.0751839141270518 -0.103342686138603
0.0753104863730569 -0.103820595784555
0.0754370586190621 -0.104299529394098
0.0755636308650672 -0.10477948699787
0.0756902031110724 -0.105260468626625
0.0758167753570775 -0.105742474311342
0.0759433476030827 -0.106225504083
0.0760699198490878 -0.106709557972806
0.0761964920950929 -0.107194636011968
0.0763230643410981 -0.10768073823192
0.0764496365871032 -0.10816786466421
0.0765762088331083 -0.1086560153405
0.0767027810791135 -0.109145190292566
0.0768293533251186 -0.109635389552352
0.0769559255711238 -0.110126613151863
0.0770824978171289 -0.110618861123271
0.077209070063134 -0.111112133498921
0.0773356423091392 -0.111606430311156
0.0774622145551443 -0.112101751592604
0.0775887868011494 -0.112598097375837
0.0777153590471546 -0.113095467693768
0.0778419312931597 -0.113593862579307
0.0779685035391649 -0.114093282065426
0.07809507578517 -0.114593726185376
0.0782216480311752 -0.115095194972469
0.0783482202771803 -0.11559768846007
0.0784747925231854 -0.116101206681776
0.0786013647691905 -0.116605749671351
0.0787279370151957 -0.117111317462502
0.0788545092612008 -0.117617910089223
0.078981081507206 -0.118125527585562
0.0791076537532111 -0.118634169985683
0.0792342259992163 -0.119143837323975
0.0793607982452214 -0.119654529634886
0.0794873704912265 -0.12016624695292
0.0796139427372316 -0.120678989312808
0.0797405149832368 -0.121192756749451
0.0798670872292419 -0.121707549297639
0.079993659475247 -0.122223366992614
0.0801202317212522 -0.122740209869562
0.0802468039672573 -0.123258077963726
0.0803733762132625 -0.123776971310576
0.0804999484592676 -0.124296889945811
0.0806265207052728 -0.12481783390507
0.0807530929512779 -0.125339803224165
0.080879665197283 -0.125862797939135
0.0810062374432882 -0.126386818086075
0.0811328096892933 -0.126911863701139
0.0812593819352984 -0.127437934820705
0.0813859541813036 -0.127965031481267
0.0815125264273087 -0.128493153719432
0.0816390986733139 -0.129022301571922
0.081765670919319 -0.12955247507557
0.0818922431653241 -0.130083674267382
0.0820188154113292 -0.130615899184477
0.0821453876573344 -0.131149149864029
0.0822719599033395 -0.1316834263435
0.0823985321493447 -0.132218728660348
0.0825251043953498 -0.132755056852147
0.082651676641355 -0.133292410956699
0.0827782488873601 -0.13383079101186
0.0829048211333652 -0.134370197055603
0.0830313933793704 -0.134910629126068
0.0831579656253755 -0.135452087261513
0.0832845378713806 -0.135994571500362
0.0834111101173858 -0.136538081881042
0.0835376823633909 -0.137082618442207
0.0836642546093961 -0.137628181222681
0.0837908268554012 -0.138174770261287
0.0839173991014063 -0.138722385597077
0.0840439713474115 -0.13927102726916
0.0841705435934166 -0.139820695316814
0.0842971158394217 -0.140371389779489
0.0844236880854269 -0.140923110696633
0.084550260331432 -0.141475858107924
0.0846768325774372 -0.142029632053209
0.0848034048234423 -0.142584432572278
0.0849299770694475 -0.143140259705262
0.0850565493154526 -0.143697113492237
0.0851831215614577 -0.144254993973561
0.0853096938074628 -0.14481390118965
0.085436266053468 -0.145373835180976
0.0855628382994731 -0.145934795988239
0.0856894105454783 -0.14649678365231
0.0858159827914834 -0.147059798214002
0.0859425550374886 -0.147623839714413
0.0860691272834937 -0.148188908194697
0.0861956995294988 -0.148755003696238
0.0863222717755039 -0.149322126260415
0.0864488440215091 -0.149890275928783
0.0865754162675142 -0.150459452743007
0.0867019885135193 -0.151029656744981
0.0868285607595245 -0.151600887976599
0.0869551330055297 -0.152173146479868
0.0870817052515348 -0.152746432297135
0.0872082774975399 -0.15332074547058
0.0873348497435451 -0.153896086042721
0.0874614219895502 -0.154472454056133
0.0875879942355553 -0.155049849553507
0.0877145664815605 -0.155628272577758
0.0878411387275656 -0.156207723171747
0.0879677109735707 -0.156788201378561
0.0880942832195759 -0.157369707241514
0.088220855465581 -0.157952240803866
0.0883474277115862 -0.158535802109157
0.0884739999575913 -0.159120391200872
0.0886005722035964 -0.159706008122896
0.0887271444496016 -0.16029265291894
0.0888537166956067 -0.160880325633116
0.0889802889416118 -0.161469026309419
0.089106861187617 -0.162058754992131
0.0892334334336221 -0.162649511725647
0.0893600056796273 -0.163241296554475
0.0894865779256324 -0.163834109523123
0.0896131501716375 -0.164427950676497
0.0897397224176427 -0.165022820059335
0.0898662946636478 -0.165618717716711
0.0899928669096529 -0.166215643693761
0.0901194391556581 -0.166813598035731
0.0902460114016632 -0.167412580788039
0.0903725836476684 -0.168012591996103
0.0904991558936735 -0.168613631705682
0.0906257281396786 -0.169215699962479
0.0907523003856838 -0.169818796812478
0.0908788726316889 -0.170422922301555
0.091005444877694 -0.171028076476034
0.0911320171236992 -0.171634259382074
0.0912585893697043 -0.172241471066116
0.0913851616157095 -0.172849711574713
0.0915117338617146 -0.173458980954592
0.0916383061077198 -0.174069279252421
0.0917648783537249 -0.17468060651521
0.09189145059973 -0.175292962789968
0.0920180228457351 -0.175906348123931
0.0921445950917403 -0.176520762564394
0.0922711673377454 -0.177136206158707
0.0923977395837506 -0.177752678954562
0.0925243118297557 -0.178370180999536
0.0926508840757609 -0.178988712341493
0.092777456321766 -0.179608273028407
0.0929040285677711 -0.180228863108312
0.0930306008137763 -0.18085048262941
0.0931571730597814 -0.181473131640075
0.0932837453057865 -0.182096810188739
0.0934103175517916 -0.182721518324001
0.0935368897977968 -0.183347256094578
0.093663462043802 -0.183974023549297
0.0937900342898071 -0.184601820737157
0.0939166065358122 -0.185230647707215
0.0940431787818174 -0.185860504508753
0.0941697510278225 -0.186491391191112
0.0942963232738276 -0.187123307803745
0.0944228955198327 -0.187756254396334
0.0945494677658379 -0.188390231018559
0.094676040011843 -0.189025237720273
0.0948026122578482 -0.189661274551554
0.0949291845038533 -0.190298341562539
0.0950557567498585 -0.190936438803362
0.0951823289958636 -0.191575566324559
0.0953089012418687 -0.192215724176549
0.0954354734878739 -0.192856912409979
0.095562045733879 -0.193499131075612
0.0956886179798841 -0.194142380224434
0.0958151902258893 -0.194786659907322
0.0959417624718944 -0.195431970175605
0.0960683347178996 -0.196078311080441
0.0961949069639047 -0.196725682673332
0.0963214792099098 -0.19737408500572
0.096448051455915 -0.198023518129332
0.0965746237019201 -0.198673982096011
0.0967011959479252 -0.199325476957597
0.0968277681939304 -0.199978002766215
0.0969543404399355 -0.200631559573992
0.0970809126859407 -0.201286147433336
0.0972074849319458 -0.201941766396601
0.097334057177951 -0.202598416516366
0.0974606294239561 -0.203256097845383
0.0975872016699612 -0.203914810436402
0.0977137739159663 -0.204574554342457
0.0978403461619715 -0.205235329616642
0.0979669184079766 -0.205897136312103
0.0980934906539818 -0.206559974482275
0.0982200628999869 -0.207223844180533
0.0983466351459921 -0.207888745460536
0.0984732073919972 -0.208554678376004
0.0985997796380023 -0.209221642980822
0.0987263518840074 -0.209889639328935
0.0988529241300126 -0.210558667474459
0.0989794963760177 -0.211228727471735
0.0991060686220229 -0.211899819375049
0.099232640868028 -0.212571943238913
0.0993592131140332 -0.213245099117955
0.0994857853600383 -0.213919287067029
0.0996123576060434 -0.21459450714093
0.0997389298520486 -0.215270759394684
0.0998655020980537 -0.215948043883543
0.0999920743440588 -0.216626360662701
0.100118646590064 -0.217305709787581
0.100245218836069 -0.217986091313719
0.100371791082074 -0.218667505296764
0.100498363328079 -0.219349951792594
0.100624935574085 -0.220033430857029
0.10075150782009 -0.22071794254623
0.100878080066095 -0.221403486916302
0.1010046523121 -0.222090064023632
0.101131224558105 -0.222777673924611
0.10125779680411 -0.223466316675854
0.101384369050115 -0.224155992333976
0.10151094129612 -0.224846700955936
0.101637513542126 -0.225538442598577
0.101764085788131 -0.226231217319082
0.101890658034136 -0.226925025174637
0.102017230280141 -0.227619866222653
0.102143802526146 -0.228315740520486
0.102270374772151 -0.229012648125831
0.102396947018156 -0.229710589096385
0.102523519264162 -0.23040956349007
0.102650091510167 -0.231109571364868
0.102776663756172 -0.231810612778929
0.102903236002177 -0.232512687790461
0.103029808248182 -0.233215796457841
0.103156380494187 -0.23391993883962
0.103282952740192 -0.234625114994515
0.103409524986198 -0.235331324981189
0.103536097232203 -0.236038568858589
0.103662669478208 -0.236746846685776
0.103789241724213 -0.237456158521923
0.103915813970218 -0.23816650442626
0.104042386216223 -0.238877884458304
0.104168958462228 -0.23959029867757
0.104295530708234 -0.240303747143685
0.104422102954239 -0.241018229916563
0.104548675200244 -0.241733747056173
0.104675247446249 -0.24245029862243
0.104801819692254 -0.243167884675699
0.104928391938259 -0.243886505276294
0.105054964184264 -0.244606160484636
0.105181536430269 -0.245326850361323
0.105308108676275 -0.246048574967062
0.10543468092228 -0.246771334362791
0.105561253168285 -0.247495128609444
0.10568782541429 -0.248219957768185
0.105814397660295 -0.248945821900179
0.1059409699063 -0.249672721066872
0.106067542152305 -0.25040065532977
0.106194114398311 -0.25112962475049
0.106320686644316 -0.251859629390822
0.106447258890321 -0.252590669312667
0.106573831136326 -0.253322744577986
0.106700403382331 -0.254055855249021
0.106826975628336 -0.254790001388074
0.106953547874341 -0.2555251830575
0.107080120120347 -0.256261400319886
0.107206692366352 -0.256998653237929
0.107333264612357 -0.257736941874384
0.107459836858362 -0.258476266292291
0.107586409104367 -0.259216626554633
0.107712981350372 -0.259958022724675
0.107839553596377 -0.260700454865741
0.107966125842383 -0.26144392304127
0.108092698088388 -0.262188427314868
0.108219270334393 -0.262933967750314
0.108345842580398 -0.263680544411386
0.108472414826403 -0.264428157362147
0.108598987072408 -0.265176806666716
0.108725559318413 -0.265926492389269
0.108852131564418 -0.26667721459421
0.108978703810424 -0.267428973346114
0.109105276056429 -0.268181768709553
0.109231848302434 -0.268935600749387
0.109358420548439 -0.269690469530417
0.109484992794444 -0.270446375117785
0.109611565040449 -0.271203317576578
0.109738137286454 -0.271961296972108
0.10986470953246 -0.272720313369859
0.109991281778465 -0.273480366835315
0.11011785402447 -0.274241457434243
0.110244426270475 -0.275003585232412
0.11037099851648 -0.275766750295759
0.110497570762485 -0.27653095269045
0.11062414300849 -0.277296192482652
0.110750715254496 -0.2780624697387
0.110877287500501 -0.278829784525101
0.111003859746506 -0.279598136908476
0.111130431992511 -0.280367526955558
0.111257004238516 -0.28113795473314
0.111383576484521 -0.281909420308352
0.111510148730526 -0.282681923748271
0.111636720976531 -0.283455465120142
0.111763293222537 -0.284230044491437
0.111889865468542 -0.285005661929631
0.112016437714547 -0.285782317502367
0.112143009960552 -0.286560011277459
0.112269582206557 -0.287338743322891
0.112396154452562 -0.28811851370665
0.112522726698567 -0.288899322496889
0.112649298944573 -0.289681169762048
0.112775871190578 -0.29046405557051
0.112902443436583 -0.291247979990828
0.113029015682588 -0.292032943091783
0.113155587928593 -0.292818944942155
0.113282160174598 -0.293605985611009
0.113408732420603 -0.294394065167353
0.113535304666609 -0.295183183680535
0.113661876912614 -0.295973341219849
0.113788449158619 -0.296764537854813
0.113915021404624 -0.297556773655117
0.114041593650629 -0.298350048690509
0.114168165896634 -0.299144363030791
0.114294738142639 -0.299939716746167
0.114421310388645 -0.300736109906723
0.11454788263465 -0.301533542582717
0.114674454880655 -0.302332014844637
0.11480102712666 -0.303131526763025
0.114927599372665 -0.303932078408593
0.11505417161867 -0.304733669852112
0.115180743864675 -0.30553630116458
0.11530731611068 -0.306339972417163
0.115433888356686 -0.307144683680974
0.115560460602691 -0.307950435027408
0.115687032848696 -0.308757226527916
0.115813605094701 -0.309565058254236
0.115940177340706 -0.31037393027799
0.116066749586711 -0.311183842671142
0.116193321832716 -0.311994795505655
0.116319894078722 -0.31280678885372
0.116446466324727 -0.313619822787643
0.116573038570732 -0.314433897379786
0.116699610816737 -0.315249012702679
0.116826183062742 -0.316065168829084
0.116952755308747 -0.316882365831759
0.117079327554752 -0.317700603783692
0.117205899800758 -0.318519882757926
0.117332472046763 -0.319340202827675
0.117459044292768 -0.320161564066325
0.117585616538773 -0.32098396654726
0.117712188784778 -0.321807410344206
0.117838761030783 -0.322631895530833
0.117965333276788 -0.323457422181036
0.118091905522794 -0.324283990368826
0.118218477768799 -0.325111600168327
0.118345050014804 -0.325940251653833
0.118471622260809 -0.326769944899752
0.118598194506814 -0.327600679980662
0.118724766752819 -0.328432456971143
0.118851338998824 -0.329265275946113
0.11897791124483 -0.33009913698038
0.119104483490835 -0.330934040149145
0.11923105573684 -0.331769985527558
0.119357627982845 -0.332606973190991
0.11948420022885 -0.333445003214877
0.119610772474855 -0.334284075674816
0.11973734472086 -0.335124190646582
0.119863916966865 -0.335965348206059
0.119990489212871 -0.336807548429192
0.120117061458876 -0.337650791392207
0.120243633704881 -0.338495077171274
0.120370205950886 -0.339340405842904
0.120496778196891 -0.340186777483609
0.120623350442896 -0.341034192170014
0.120749922688901 -0.341882649978913
0.120876494934907 -0.342732150987388
0.121003067180912 -0.343582695272346
0.121129639426917 -0.344434282911095
0.121256211672922 -0.345286913980942
0.121382783918927 -0.346140588559422
0.121509356164932 -0.346995306724068
0.121635928410937 -0.347851068552643
0.121762500656943 -0.348707874123079
0.121889072902948 -0.349565723513308
0.122015645148953 -0.35042461680149
0.122142217394958 -0.351284554066012
0.122268789640963 -0.352145535385148
0.122395361886968 -0.353007560837511
0.122521934132973 -0.353870630501774
0.122648506378978 -0.354734744456721
0.122775078624984 -0.355599902781364
0.122901650870989 -0.356466105554773
0.123028223116994 -0.357333352856131
0.123154795362999 -0.35820164476479
0.123281367609004 -0.359070981360333
0.123407939855009 -0.359941362722225
0.123534512101014 -0.360812788930332
0.12366108434702 -0.361685260064519
0.123787656593025 -0.362558776204821
0.12391422883903 -0.363433337431388
0.124040801085035 -0.364308943824483
0.12416737333104 -0.365185595464538
0.124293945577045 -0.366063292432159
0.12442051782305 -0.366942034808062
0.124547090069056 -0.367821822672965
0.124673662315061 -0.368702656107985
0.124800234561066 -0.369584535194065
0.124926806807071 -0.370467460012549
0.125053379053076 -0.371351430644779
0.125179951299081 -0.37223644717227
0.125306523545086 -0.373122509676648
0.125433095791091 -0.374009618239711
0.125559668037097 -0.374897772943314
0.125686240283102 -0.375786973869538
0.125812812529107 -0.376677221100579
0.125939384775112 -0.377568514718746
0.126065957021117 -0.378460854806463
0.126192529267122 -0.379354241446322
0.126319101513127 -0.380248674721031
0.126445673759133 -0.381144154713468
0.126572246005138 -0.382040681506624
0.126698818251143 -0.38293825518366
0.126825390497148 -0.38383687582774
0.126951962743153 -0.384736543522365
0.127078534989158 -0.385637258350982
0.127205107235163 -0.386539020397322
0.127331679481169 -0.387441829745114
0.127458251727174 -0.388345686478374
0.127584823973179 -0.389250590681115
0.127711396219184 -0.39015654243758
0.127837968465189 -0.391063541832125
0.127964540711194 -0.391971588949161
0.128091112957199 -0.392880683873386
0.128217685203205 -0.393790826689496
0.12834425744921 -0.394702017482416
0.128470829695215 -0.395614256337183
0.12859740194122 -0.396527543338834
0.128723974187225 -0.397441878572806
0.12885054643323 -0.398357262124478
0.128977118679235 -0.399273694079398
0.129103690925241 -0.400191174523229
0.129230263171246 -0.40110970354192
0.129356835417251 -0.40202928122136
0.129483407663256 -0.402949907647667
0.129609979909261 -0.403871582907129
0.129736552155266 -0.404794307086092
0.129863124401271 -0.405718080271072
0.129989696647276 -0.406642902548697
0.130116268893282 -0.407568774005824
0.130242841139287 -0.408495694729368
0.130369413385292 -0.409423664806354
0.130495985631297 -0.410352684323982
0.130622557877302 -0.411282753369619
0.130749130123307 -0.412213872030748
0.130875702369312 -0.413146040394906
0.131002274615318 -0.414079258549862
0.131128846861323 -0.41501352658355
0.131255419107328 -0.415948844583966
0.131381991353333 -0.416885212639215
0.131508563599338 -0.417822630837634
0.131635135845343 -0.41876109926767
0.131761708091348 -0.419700618017828
0.131888280337354 -0.420641187176841
0.132014852583359 -0.421582806833555
0.132141424829364 -0.422525477076931
0.132267997075369 -0.423469197996099
0.132394569321374 -0.424413969680302
0.132521141567379 -0.425359792218842
0.132647713813384 -0.426306665701418
0.13277428605939 -0.427254590217501
0.132900858305395 -0.428203565857018
0.1330274305514 -0.429153592709895
0.133154002797405 -0.430104670866115
0.13328057504341 -0.431056800415945
0.133407147289415 -0.43200998144971
0.13353371953542 -0.432964214057904
0.133660291781425 -0.433919498331136
0.133786864027431 -0.434875834360241
0.133913436273436 -0.435833222235999
0.134040008519441 -0.436791662049473
0.134166580765446 -0.437751153891895
0.134293153011451 -0.438711697854501
0.134419725257456 -0.439673294028751
0.134546297503461 -0.440635942506219
0.134672869749467 -0.441599643378652
0.134799441995472 -0.442564396737907
0.134926014241477 -0.443530202676016
0.135052586487482 -0.444497061285006
0.135179158733487 -0.445464972657248
0.135305730979492 -0.446433936885057
0.135432303225497 -0.447403954061031
0.135558875471503 -0.44837502427788
0.135685447717508 -0.44934714762843
0.135812019963513 -0.450320324205563
0.135938592209518 -0.451294554102446
0.136065164455523 -0.452269837412302
0.136191736701528 -0.453246174228468
0.136318308947533 -0.454223564644508
0.136444881193538 -0.4552020087541
0.136571453439544 -0.456181506650921
0.136698025685549 -0.457162058428935
0.136824597931554 -0.458143664182273
0.136951170177559 -0.459126324005126
0.137077742423564 -0.460110037991797
0.137204314669569 -0.461094806236758
0.137330886915574 -0.462080628834656
0.13745745916158 -0.463067505880247
0.137584031407585 -0.464055437468403
0.13771060365359 -0.465044423694223
0.137837175899595 -0.466034464652807
0.1379637481456 -0.467025560439538
0.138090320391605 -0.468017711149741
0.13821689263761 -0.469010916879142
0.138343464883616 -0.470005177723465
0.138470037129621 -0.47100049377849
0.138596609375626 -0.471996865140284
0.138723181621631 -0.472994291904968
0.138849753867636 -0.473992774168835
0.138976326113641 -0.474992312028235
0.139102898359646 -0.475992905579915
0.139229470605652 -0.476994554920395
0.139356042851657 -0.477997260146594
0.139482615097662 -0.479001021355543
0.139609187343667 -0.480005838644217
0.139735759589672 -0.481011712110046
0.139862331835677 -0.482018641850289
0.139988904081682 -0.483026627962545
0.140115476327688 -0.484035670544472
0.140242048573693 -0.485045769693954
0.140368620819698 -0.486056925508819
0.140495193065703 -0.487069138087293
0.140621765311708 -0.488082407527543
0.140748337557713 -0.489096733927965
0.140874909803718 -0.490112117387014
0.141001482049723 -0.491128558003425
0.141128054295729 -0.492146055875992
0.141254626541734 -0.493164611103566
0.141381198787739 -0.494184223785339
0.141507771033744 -0.495204894020389
0.141634343279749 -0.496226621908193
0.141760915525754 -0.497249407548168
0.141887487771759 -0.498273251039961
0.142014060017765 -0.499298152483391
0.14214063226377 -0.50032411197833
0.142267204509775 -0.501351129624823
0.14239377675578 -0.502379205523141
0.142520349001785 -0.5034083397735
0.14264692124779 -0.504438532476456
0.142773493493795 -0.505469783732622
0.142900065739801 -0.506502093642723
0.143026637985806 -0.507535462307658
0.143153210231811 -0.508569889828493
0.143279782477816 -0.509605376306411
0.143406354723821 -0.510641921842705
0.143532926969826 -0.511679526538842
0.143659499215831 -0.512718190496344
0.143786071461837 -0.51375791381713
0.143912643707842 -0.514798696602895
0.144039215953847 -0.515840538955786
0.144165788199852 -0.516883440977949
0.144292360445857 -0.517927402771647
0.144418932691862 -0.518972424439312
0.144545504937867 -0.520018506083602
0.144672077183872 -0.52106564780712
0.144798649429878 -0.522113849712923
0.144925221675883 -0.523163111903841
0.145051793921888 -0.524213434483102
0.145178366167893 -0.525264817553989
0.145304938413898 -0.526317261219958
0.145431510659903 -0.527370765584578
0.145558082905908 -0.528425330751531
0.145684655151914 -0.529480956824727
0.145811227397919 -0.530537643908076
0.145937799643924 -0.531595392105828
0.146064371889929 -0.532654201522178
0.146190944135934 -0.533714072261603
0.146317516381939 -0.534775004428639
0.146444088627944 -0.535836998127991
0.146570660873949 -0.536900053464535
0.146697233119955 -0.537964170543262
0.14682380536596 -0.539029349469274
0.146950377611965 -0.540095590347846
0.14707694985797 -0.541162893284479
0.147203522103975 -0.542231258384618
0.14733009434998 -0.543300685753991
0.147456666595985 -0.544371175498441
0.147583238841991 -0.545442727724037
0.147709811087996 -0.546515342536793
0.147836383334001 -0.547589020043006
0.147962955580006 -0.548663760349143
0.148089527826011 -0.549739563561729
0.148216100072016 -0.55081642978746
0.148342672318021 -0.551894359133144
0.148469244564027 -0.552973351705759
0.148595816810032 -0.554053407612514
0.148722389056037 -0.555134526960558
0.148848961302042 -0.556216709857381
0.148975533548047 -0.557299956410532
0.149102105794052 -0.558384266727728
0.149228678040057 -0.559469640916689
0.149355250286063 -0.560556079085529
0.149481822532068 -0.56164358134231
0.149608394778073 -0.562732147795259
0.149734967024078 -0.563821778552892
0.149861539270083 -0.564912473723666
0.149988111516088 -0.566004233416322
0.150114683762093 -0.567097057739716
0.150241256008099 -0.568190946802758
0.150367828254104 -0.56928590071459
0.150494400500109 -0.570381919584577
0.150620972746114 -0.571479003522029
0.150747544992119 -0.572577152636541
0.150874117238124 -0.57367636703782
0.151000689484129 -0.57477664683563
0.151127261730134 -0.575877992140079
0.15125383397614 -0.576980403061214
0.151380406222145 -0.578083879709368
0.15150697846815 -0.579188422194875
0.151633550714155 -0.580294030628352
0.15176012296016 -0.581400705120529
0.151886695206165 -0.582508445782196
0.15201326745217 -0.583617252724309
0.152139839698176 -0.584727126058112
0.152266411944181 -0.585838065894848
0.152392984190186 -0.586950072345928
0.152519556436191 -0.588063145522881
0.152646128682196 -0.589177285537517
0.152772700928201 -0.59029249250159
0.152899273174206 -0.591408766527138
0.153025845420212 -0.592526107726371
0.153152417666217 -0.593644516211441
0.153278989912222 -0.594763992094954
0.153405562158227 -0.595884535489347
0.153532134404232 -0.597006146507397
0.153658706650237 -0.598128825261938
0.153785278896242 -0.599252571866032
0.153911851142248 -0.600377386432854
0.154038423388253 -0.601503269075636
0.154164995634258 -0.602630219907837
0.154291567880263 -0.603758239043088
0.154418140126268 -0.604887326595133
0.154544712372273 -0.606017482677828
0.154671284618278 -0.607148707405145
0.154797856864283 -0.608281000891338
0.154924429110289 -0.609414363250721
0.155051001356294 -0.610548794597662
0.155177573602299 -0.611684295046928
0.155304145848304 -0.612820864713115
0.155430718094309 -0.61395850371116
0.155557290340314 -0.615097212156172
0.155683862586319 -0.616236990163259
0.155810434832325 -0.617377837847812
0.15593700707833 -0.618519755325337
0.156063579324335 -0.619662742711341
0.15619015157034 -0.620806800121727
0.156316723816345 -0.621951927672285
0.15644329606235 -0.623098125479203
0.156569868308355 -0.624245393658612
0.156696440554361 -0.625393732326813
0.156823012800366 -0.62654314160045
0.156949585046371 -0.627693621596109
0.157076157292376 -0.628845172430488
0.157202729538381 -0.629997794220685
0.157329301784386 -0.631151487083628
0.157455874030391 -0.63230625113664
0.157582446276396 -0.633462086497104
0.157709018522402 -0.634618993282515
0.157835590768407 -0.635776971610539
0.157962163014412 -0.636936021599013
0.158088735260417 -0.638096143365829
0.158215307506422 -0.639257337029164
0.158341879752427 -0.640419602707311
0.158468451998432 -0.64158294051856
0.158595024244438 -0.642747350581544
0.158721596490443 -0.643912833014895
0.158848168736448 -0.645079387937528
0.158974740982453 -0.646247015468418
0.159101313228458 -0.647415715726652
0.159227885474463 -0.648585488831486
0.159354457720468 -0.649756334902463
0.159481029966474 -0.650928254059068
0.159607602212479 -0.652101246421125
0.159734174458484 -0.653275312108349
0.159860746704489 -0.654450451240905
0.159987318950494 -0.655626663938847
0.160113891196499 -0.656803950322569
0.160240463442504 -0.657982310512466
0.16036703568851 -0.659161744629216
0.160493607934515 -0.660342252793555
0.16062018018052 -0.661523835126332
0.160746752426525 -0.662706491748622
0.16087332467253 -0.663890222781674
0.160999896918535 -0.665075028346791
0.16112646916454 -0.666260908565505
0.161253041410546 -0.667447863559346
0.161379613656551 -0.668635893450244
0.161506185902556 -0.66982499836007
0.161632758148561 -0.671015178410926
0.161759330394566 -0.672206433724966
0.161885902640571 -0.673398764424689
0.162012474886576 -0.674592170632593
0.162139047132581 -0.675786652471345
0.162265619378587 -0.676982210063727
0.162392191624592 -0.678178843532805
0.162518763870597 -0.679376553001589
0.162645336116602 -0.680575338593485
0.162771908362607 -0.681775200431787
0.162898480608612 -0.682976138640129
0.163025052854617 -0.684178153342259
0.163151625100623 -0.685381244661926
0.163278197346628 -0.686585412723275
0.163404769592633 -0.687790657650453
0.163531341838638 -0.688996979567662
0.163657914084643 -0.690204378599503
0.163784486330648 -0.691412854870521
0.163911058576653 -0.692622408505429
0.164037630822659 -0.693833039629226
0.164164203068664 -0.695044748366968
0.164290775314669 -0.696257534843767
0.164417347560674 -0.697471399185076
0.164543919806679 -0.69868634151635
0.164670492052684 -0.699902361963268
0.164797064298689 -0.701119460651626
0.164923636544694 -0.702337637707387
0.1650502087907 -0.703556893256689
0.165176781036705 -0.704777227425723
0.16530335328271 -0.705998640340908
0.165429925528715 -0.70722113212878
0.16555649777472 -0.708444702916097
0.165683070020725 -0.709669352829678
0.16580964226673 -0.710895081996568
0.165936214512736 -0.71212189054387
0.166062786758741 -0.713349778598911
0.166189359004746 -0.714578746289135
0.166315931250751 -0.715808793742156
0.166442503496756 -0.717039921085757
0.166569075742761 -0.718272128447779
0.166695647988766 -0.719505415956291
0.166822220234772 -0.720739783739532
0.166948792480777 -0.721975231925853
0.167075364726782 -0.723211760643721
0.167201936972787 -0.724449370021887
0.167328509218792 -0.725688060189043
0.167455081464797 -0.726927831274224
0.167581653710802 -0.728168683406466
0.167708225956808 -0.729410616715143
0.167834798202813 -0.730653631329574
0.167961370448818 -0.731897727379362
0.168087942694823 -0.733142904994168
0.168214514940828 -0.734389164303934
0.168341087186833 -0.735636505438663
0.168467659432838 -0.736884928528468
0.168594231678844 -0.738134433703692
0.168720803924849 -0.739385021094847
0.168847376170854 -0.740636690832503
0.168973948416859 -0.741889443047455
0.169100520662864 -0.743143277870615
0.169227092908869 -0.744398195433064
0.169353665154874 -0.745654195866052
0.169480237400879 -0.746911279300946
0.169606809646885 -0.748169445869223
0.16973338189289 -0.749428695702647
0.169859954138895 -0.750689028933039
0.1699865263849 -0.75195044569233
0.170113098630905 -0.75321294611274
0.17023967087691 -0.754476530326485
0.170366243122915 -0.755741198466012
0.170492815368921 -0.757006950663992
0.170619387614926 -0.758273787053099
0.170745959860931 -0.759541707766289
0.170872532106936 -0.760810712936575
0.170999104352941 -0.762080802697199
0.171125676598946 -0.763351977181514
0.171252248844951 -0.764624236522934
0.171378821090957 -0.765897580855267
0.171505393336962 -0.767172010312265
0.171631965582967 -0.768447525027852
0.171758537828972 -0.769724125136236
0.171885110074977 -0.771001810771622
0.172011682320982 -0.772280582068447
0.172138254566987 -0.773560439161372
0.172264826812992 -0.774841382185002
0.172391399058998 -0.776123411274341
0.172517971305003 -0.777406526564391
0.172644543551008 -0.778690728190327
0.172771115797013 -0.779976016287492
0.172897688043018 -0.781262390991401
0.173024260289023 -0.782549852437739
0.173150832535028 -0.783838400762249
0.173277404781034 -0.785128036100957
0.173403977027039 -0.786418758589889
0.173530549273044 -0.787710568365469
0.173657121519049 -0.789003465563951
0.173783693765054 -0.790297450322043
0.173910266011059 -0.791592522776398
0.174036838257064 -0.792888683063893
0.17416341050307 -0.794185931321636
0.174289982749075 -0.795484267686788
0.17441655499508 -0.796783692296685
0.174543127241085 -0.798084205288831
0.17466969948709 -0.799385806800842
0.174796271733095 -0.800688496970679
0.1749228439791 -0.801992275936129
0.175049416225106 -0.80329714383538
0.175175988471111 -0.80460310080673
0.175302560717116 -0.805910146988595
0.175429132963121 -0.807218282519614
0.175555705209126 -0.808527507538372
0.175682277455131 -0.809837822183908
0.175808849701136 -0.811149226595262
0.175935421947141 -0.812461720911529
0.176061994193147 -0.813775305272202
0.176188566439152 -0.815089979816662
0.176315138685157 -0.816405744684687
0.176441710931162 -0.817722600016054
0.176568283177167 -0.81904054595077
0.176694855423172 -0.820359582628953
0.176821427669177 -0.821679710190892
0.176947999915183 -0.823000928776992
0.177074572161188 -0.824323238527938
0.177201144407193 -0.825646639584477
0.177327716653198 -0.826971132087465
0.177454288899203 -0.828296716178045
0.177580861145208 -0.829623391997359
0.177707433391213 -0.830951159686833
0.177834005637219 -0.832280019388065
0.177960577883224 -0.833609971242652
0.178087150129229 -0.834941015392474
0.178213722375234 -0.836273151979526
0.178340294621239 -0.837606381146031
0.178466866867244 -0.838940703034268
0.178593439113249 -0.840276117786686
0.178720011359255 -0.841612625545963
0.17884658360526 -0.842950226454832
0.178973155851265 -0.844288920656311
0.17909972809727 -0.845628708293475
0.179226300343275 -0.84696958950957
0.17935287258928 -0.848311564448011
0.179479444835285 -0.849654633252442
0.179606017081291 -0.850998796066449
0.179732589327296 -0.852344053034017
0.179859161573301 -0.853690404299186
0.179985733819306 -0.85503785000617
0.180112306065311 -0.856386390299292
0.180238878311316 -0.857736025323106
0.180365450557321 -0.859086755222222
0.180492022803326 -0.860438580141533
0.180618595049332 -0.861791500225991
0.180745167295337 -0.863145515620772
0.180871739541342 -0.86450062647117
0.180998311787347 -0.865856832922645
0.181124884033352 -0.867214135120776
0.181251456279357 -0.86857253321142
0.181378028525362 -0.869932027340496
0.181504600771368 -0.871292617654035
0.181631173017373 -0.872654304298408
0.181757745263378 -0.874017087419872
0.181884317509383 -0.875380967165086
0.182010889755388 -0.87674594368076
0.182137462001393 -0.878112017113835
0.182264034247398 -0.879479187611253
0.182390606493403 -0.880847455320293
0.182517178739409 -0.882216820388294
0.182643750985414 -0.883587282962765
0.182770323231419 -0.884958843191441
0.182896895477424 -0.88633150122206
0.183023467723429 -0.887705257202697
0.183150039969434 -0.889080111281487
0.183276612215439 -0.890456063606734
0.183403184461445 -0.891833114326914
0.18352975670745 -0.893211263590672
0.183656328953455 -0.894590511546767
0.18378290119946 -0.895970858344242
0.183909473445465 -0.897352304132085
0.18403604569147 -0.898734849059679
0.184162617937475 -0.900118493276352
0.184289190183481 -0.901503236931831
0.184415762429486 -0.902889080175726
0.184542334675491 -0.90427602315799
0.184668906921496 -0.905664066028692
0.184795479167501 -0.907053208938123
0.184922051413506 -0.908443452036636
0.185048623659511 -0.909834795474694
0.185175195905517 -0.911227239403161
0.185301768151522 -0.912620783972784
0.185428340397527 -0.914015429334654
0.185554912643532 -0.915411175639974
0.185681484889537 -0.916808023040005
0.185808057135542 -0.918205971686348
0.185934629381547 -0.919605021730661
0.186061201627552 -0.921005173324772
0.186187773873558 -0.922406426620682
0.186314346119563 -0.923808781770504
0.186440918365568 -0.925212238926633
0.186567490611573 -0.926616798241412
0.186694062857578 -0.928022459867634
0.186820635103583 -0.929429223957982
0.186947207349588 -0.930837090665477
0.187073779595594 -0.932246060143257
0.187200351841599 -0.93365613254457
0.187326924087604 -0.935067308022838
0.187453496333609 -0.936479586731707
0.187580068579614 -0.93789296882494
0.187706640825619 -0.939307454456412
0.187833213071624 -0.940723043780281
0.18795978531763 -0.942139736950821
0.188086357563635 -0.943557534122363
0.18821292980964 -0.944976435449519
0.188339502055645 -0.946396441087018
0.18846607430165 -0.947817551189814
0.188592646547655 -0.949239765912921
0.18871921879366 -0.950663085411577
0.188845791039666 -0.952087509841192
0.188972363285671 -0.953513039357233
0.189098935531676 -0.954939674115508
0.189225507777681 -0.956367414271824
0.189352080023686 -0.957796259982274
0.189478652269691 -0.959226211403063
0.189605224515696 -0.960657268690511
0.189731796761702 -0.962089432001108
0.189858369007707 -0.963522701491684
0.189984941253712 -0.9649570773189
0.190111513499717 -0.966392559639928
0.190238085745722 -0.967829148611884
0.190364657991727 -0.969266844392109
0.190491230237732 -0.970705647138175
0.190617802483737 -0.972145557007593
0.190744374729743 -0.973586574158389
0.190870946975748 -0.975028698748417
0.190997519221753 -0.976471930935872
0.191124091467758 -0.977916270879064
0.191250663713763 -0.979361718736584
0.191377235959768 -0.980808274666913
0.191503808205773 -0.982255938829041
0.191630380451779 -0.98370471138179
0.191756952697784 -0.985154592484378
0.191883524943789 -0.986605582296136
0.192010097189794 -0.98805768097651
0.192136669435799 -0.989510888685118
0.192263241681804 -0.990965205581801
0.192389813927809 -0.992420631826462
0.192516386173815 -0.993877167579285
0.19264295841982 -0.995334813000511
0.192769530665825 -0.996793568250666
0.19289610291183 -0.998253433490277
0.193022675157835 -0.999714408880266
0.19314924740384 -1.0011764945815
0.193275819649845 -1.00263969075507
0.19340239189585 -1.00410399756237
0.193528964141856 -1.00556941516476
0.193655536387861 -1.00703594372385
0.193782108633866 -1.00850358340142
0.193908680879871 -1.00997233435947
0.194035253125876 -1.01144219676007
0.194161825371881 -1.0129131707655
0.194288397617886 -1.01438525653828
0.194414969863892 -1.01585845424086
0.194541542109897 -1.0173327640361
0.194668114355902 -1.01880818608697
0.194794686601907 -1.02028472055656
0.194921258847912 -1.02176236760806
0.195047831093917 -1.02324112740502
0.195174403339922 -1.02472100011096
0.195300975585928 -1.02620198588971
0.195427547831933 -1.02768408490522
0.195554120077938 -1.02916729732146
0.195680692323943 -1.0306516233029
0.195807264569948 -1.03213706301381
0.195933836815953 -1.03362361661885
0.196060409061958 -1.03511128428283
0.196186981307964 -1.03660006617065
0.196313553553969 -1.03808996244743
0.196440125799974 -1.03958097327836
0.196566698045979 -1.04107309882903
0.196693270291984 -1.04256633926491
0.196819842537989 -1.04406069475181
0.196946414783994 -1.04555616545571
0.197072987029999 -1.04705275154271
0.197199559276005 -1.04855045317908
0.19732613152201 -1.05004927053119
0.197452703768015 -1.05154920376577
0.19757927601402 -1.05305025304949
0.197705848260025 -1.05455241854935
0.19783242050603 -1.05605570043252
0.197958992752035 -1.05756009886613
0.198085564998041 -1.05906561401781
0.198212137244046 -1.06057224605507
0.198338709490051 -1.06207999514567
0.198465281736056 -1.06358886145767
0.198591853982061 -1.06509884515913
0.198718426228066 -1.06660994641834
0.198844998474071 -1.06812216540379
0.198971570720077 -1.06963550228409
0.199098142966082 -1.07114995722799
0.199224715212087 -1.07266553040455
0.199351287458092 -1.07418222198288
0.199477859704097 -1.07570003213226
0.199604431950102 -1.0772189610222
0.199731004196107 -1.07873900882225
0.199857576442113 -1.08026017570239
0.199984148688118 -1.0817824618324
0.200110720934123 -1.08330586738265
0.200237293180128 -1.08483039252326
0.200363865426133 -1.08635603742488
0.200490437672138 -1.08788280225804
0.200617009918143 -1.08941068719366
0.200743582164149 -1.09093969240274
0.200870154410154 -1.09246981805643
0.200996726656159 -1.09400106432605
0.201123298902164 -1.0955334313831
0.201249871148169 -1.09706691939931
0.201376443394174 -1.09860152854657
0.201503015640179 -1.10013725899677
0.201629587886184 -1.1016741109222
0.20175616013219 -1.10321208449523
0.201882732378195 -1.10475117988835
0.2020093046242 -1.10629139727428
0.202135876870205 -1.10783273682586
0.20226244911621 -1.10937519871618
0.202389021362215 -1.11091878311851
0.20251559360822 -1.11246349020615
0.202642165854226 -1.11400932015266
0.202768738100231 -1.1155562731318
0.202895310346236 -1.11710434931751
0.203021882592241 -1.1186535488838
0.203148454838246 -1.12020387200494
0.203275027084251 -1.12175531885538
0.203401599330256 -1.12330788960969
0.203528171576262 -1.12486158444256
0.203654743822267 -1.12641640352899
0.203781316068272 -1.12797234704414
0.203907888314277 -1.12952941516318
0.204034460560282 -1.13108760806159
0.204161032806287 -1.13264692591503
0.204287605052292 -1.13420736889924
0.204414177298297 -1.13576893719022
0.204540749544303 -1.13733163096413
0.204667321790308 -1.13889545039723
0.204793894036313 -1.14046039566597
0.204920466282318 -1.14202646694713
0.205047038528323 -1.14359366441749
0.205173610774328 -1.14516198825396
0.205300183020333 -1.14673143863388
0.205426755266339 -1.14830201573443
0.205553327512344 -1.14987371973325
0.205679899758349 -1.15144655080792
0.205806472004354 -1.15302050913647
0.205933044250359 -1.15459559489682
0.206059616496364 -1.15617180826723
0.206186188742369 -1.15774914942602
0.206312760988375 -1.15932761855186
0.20643933323438 -1.16090721582344
0.206565905480385 -1.16248794141967
0.20669247772639 -1.16406979551959
0.206819049972395 -1.16565277830256
0.2069456222184 -1.1672368899479
0.207072194464405 -1.16882213063531
0.20719876671041 -1.17040850054451
0.207325338956416 -1.17199599985548
0.207451911202421 -1.1735846287483
0.207578483448426 -1.17517438740339
0.207705055694431 -1.17676527600111
0.207831627940436 -1.17835729472222
0.207958200186441 -1.17995044374743
0.208084772432446 -1.18154472325784
0.208211344678452 -1.18314013343462
0.208337916924457 -1.18473667445909
0.208464489170462 -1.18633434651281
0.208591061416467 -1.18793314977745
0.208717633662472 -1.18953308443491
0.208844205908477 -1.19113415066727
0.208970778154482 -1.19273634865669
0.209097350400488 -1.19433967858572
0.209223922646493 -1.19594414063675
0.209350494892498 -1.19754973499266
0.209477067138503 -1.19915646183642
0.209603639384508 -1.20076432135102
0.209730211630513 -1.20237331371987
0.209856783876518 -1.20398343912638
0.209983356122524 -1.20559469775412
0.210109928368529 -1.20720708978706
0.210236500614534 -1.20882061540908
0.210363072860539 -1.21043527480435
0.210489645106544 -1.21205106815728
0.210616217352549 -1.21366799565237
0.210742789598554 -1.21528605747426
0.21086936184456 -1.21690525380791
0.210995934090565 -1.21852558483835
0.21112250633657 -1.22014705075082
0.211249078582575 -1.22176965173065
0.21137565082858 -1.22339338796354
0.211502223074585 -1.22501825963525
0.21162879532059 -1.2266442669316
0.211755367566595 -1.22827141003881
0.211881939812601 -1.22989968914317
0.212008512058606 -1.23152910443116
0.212135084304611 -1.23315965608936
0.212261656550616 -1.23479134430465
0.212388228796621 -1.23642416926413
0.212514801042626 -1.23805813115479
0.212641373288631 -1.23969323016416
0.212767945534637 -1.24132946647973
0.212894517780642 -1.24296684028923
0.213021090026647 -1.24460535178054
0.213147662272652 -1.24624500114174
0.213274234518657 -1.24788578856112
0.213400806764662 -1.24952771422716
0.213527379010667 -1.25117077832834
0.213653951256673 -1.25281498105352
0.213780523502678 -1.25446032259174
0.213907095748683 -1.25610680313207
0.214033667994688 -1.25775442286391
0.214160240240693 -1.25940318197672
0.214286812486698 -1.26105308066019
0.214413384732703 -1.26270411910423
0.214539956978709 -1.26435629749892
0.214666529224714 -1.26600961603441
0.214793101470719 -1.26766407490112
0.214919673716724 -1.2693196742897
0.215046245962729 -1.27097641439093
0.215172818208734 -1.27263429539568
0.215299390454739 -1.27429331749511
0.215425962700744 -1.27595348088062
0.21555253494675 -1.27761478574359
0.215679107192755 -1.27927723227577
0.21580567943876 -1.28094082066895
0.215932251684765 -1.28260555111524
0.21605882393077 -1.28427142380679
0.216185396176775 -1.28593843893606
0.21631196842278 -1.28760659669553
0.216438540668786 -1.28927589727806
0.216565112914791 -1.29094634087659
0.216691685160796 -1.2926179276842
0.216818257406801 -1.29429065789418
0.216944829652806 -1.29596453170001
0.217071401898811 -1.29763954929541
0.217197974144816 -1.29931571087423
0.217324546390822 -1.30099301663046
0.217451118636827 -1.30267146675834
0.217577690882832 -1.30435106145222
0.217704263128837 -1.30603180090679
0.217830835374842 -1.30771368531668
0.217957407620847 -1.30939671487687
0.218083979866852 -1.31108088978249
0.218210552112857 -1.31276621022892
0.218337124358863 -1.31445267641152
0.218463696604868 -1.31614028852607
0.218590268850873 -1.3178290467684
0.218716841096878 -1.31951895133449
0.218843413342883 -1.32121000242063
0.218969985588888 -1.32290220022321
0.219096557834893 -1.32459554493875
0.219223130080899 -1.32629003676414
0.219349702326904 -1.32798567589623
0.219476274572909 -1.32968246253222
0.219602846818914 -1.33138039686946
0.219729419064919 -1.33307947910532
0.219855991310924 -1.33477970943767
0.219982563556929 -1.33648108806426
0.220109135802935 -1.33818361518314
0.22023570804894 -1.33988729099264
0.220362280294945 -1.34159211569113
0.22048885254095 -1.34329808947723
0.220615424786955 -1.34500521254972
0.22074199703296 -1.34671348510761
0.220868569278965 -1.34842290735008
0.220995141524971 -1.35013347947643
0.221121713770976 -1.35184520168616
0.221248286016981 -1.35355807417909
0.221374858262986 -1.35527209715508
0.221501430508991 -1.35698727081422
0.221628002754996 -1.35870359535676
0.221754575001001 -1.36042107098319
0.221881147247006 -1.36213969789412
0.222007719493012 -1.36385947629043
0.222134291739017 -1.36558040637311
0.222260863985022 -1.3673024883434
0.222387436231027 -1.36902572240263
0.222514008477032 -1.37075010875236
0.222640580723037 -1.37247564759446
0.222767152969042 -1.3742023391307
0.222893725215048 -1.37593018356341
0.223020297461053 -1.37765918109477
0.223146869707058 -1.37938933192737
0.223273441953063 -1.38112063626386
0.223400014199068 -1.38285309430711
0.223526586445073 -1.38458670626022
0.223653158691078 -1.38632147232642
0.223779730937084 -1.38805739270913
0.223906303183089 -1.38979446761203
0.224032875429094 -1.39153269723886
0.224159447675099 -1.39327208179373
0.224286019921104 -1.39501262148076
0.224412592167109 -1.39675431650431
0.224539164413114 -1.39849716706897
0.22466573665912 -1.40024117337947
0.224792308905125 -1.4019863356408
0.22491888115113 -1.4037326540581
0.225045453397135 -1.40548012883659
0.22517202564314 -1.40722876018185
0.225298597889145 -1.4089785482995
0.22542517013515 -1.41072949339554
0.225551742381155 -1.41248159567596
0.225678314627161 -1.41423485534699
0.225804886873166 -1.41598927261515
0.225931459119171 -1.41774484768706
0.226058031365176 -1.41950158076952
0.226184603611181 -1.42125947206949
0.226311175857186 -1.42301852179429
0.226437748103191 -1.42477873015127
0.226564320349197 -1.42654009734792
0.226690892595202 -1.42830262359217
0.226817464841207 -1.43006630909184
0.226944037087212 -1.43183115405515
0.227070609333217 -1.43359715869042
0.227197181579222 -1.43536432320622
0.227323753825227 -1.43713264781121
0.227450326071233 -1.4389021327143
0.227576898317238 -1.44067277812462
0.227703470563243 -1.44244458425146
0.227830042809248 -1.44421755130435
0.227956615055253 -1.44599167949281
0.228083187301258 -1.44776696902687
0.228209759547263 -1.44954342011647
0.228336331793269 -1.45132103297186
0.228462904039274 -1.45309980780354
0.228589476285279 -1.45487974482211
0.228716048531284 -1.45666084423834
0.228842620777289 -1.4584431062633
0.228969193023294 -1.46022653110816
0.229095765269299 -1.46201111898426
0.229222337515305 -1.46379687010329
0.22934890976131 -1.46558378467694
0.229475482007315 -1.46737186291722
0.22960205425332 -1.46916110503628
0.229728626499325 -1.47095151124643
0.22985519874533 -1.4727430817602
0.229981770991335 -1.47453581679042
0.230108343237341 -1.47632971654991
0.230234915483346 -1.47812478125189
0.230361487729351 -1.47992101110958
0.230488059975356 -1.48171840633654
0.230614632221361 -1.48351696714639
0.230741204467366 -1.48531669375313
0.230867776713371 -1.48711758637074
0.230994348959376 -1.48891964521357
0.231120921205382 -1.49072287049609
0.231247493451387 -1.49252726243287
0.231374065697392 -1.49433282123886
0.231500637943397 -1.49613954712908
0.231627210189402 -1.49794744031874
0.231753782435407 -1.49975650102334
0.231880354681412 -1.50156672945843
0.232006926927418 -1.5033781258399
0.232133499173423 -1.50519069038376
0.232260071419428 -1.50700442330617
0.232386643665433 -1.50881932482361
0.232513215911438 -1.51063539515263
0.232639788157443 -1.51245263451005
0.232766360403448 -1.51427104311284
0.232892932649453 -1.51609062117819
0.233019504895459 -1.51791136892348
0.233146077141464 -1.51973328656629
0.233272649387469 -1.5215563743244
0.233399221633474 -1.52338063241575
0.233525793879479 -1.5252060610585
0.233652366125484 -1.52703266047104
0.233778938371489 -1.52886043087193
0.233905510617495 -1.53068937247986
0.2340320828635 -1.53251948551377
0.234158655109505 -1.53435077019287
0.23428522735551 -1.53618322673645
0.234411799601515 -1.53801685536405
0.23453837184752 -1.53985165629535
0.234664944093525 -1.54168762975036
0.23479151633953 -1.54352477594915
0.234918088585536 -1.54536309511201
0.235044660831541 -1.54720258745954
0.235171233077546 -1.54904325321235
0.235297805323551 -1.55088509259139
0.235424377569556 -1.55272810581772
0.235550949815561 -1.55457229311276
0.235677522061566 -1.5564176546979
0.235804094307572 -1.55826419079483
0.235930666553577 -1.56011190162553
0.236057238799582 -1.56196078741203
0.236183811045587 -1.56381084837665
0.236310383291592 -1.5656620847418
0.236436955537597 -1.56751449673021
0.236563527783602 -1.56936808456481
0.236690100029608 -1.57122284846861
0.236816672275613 -1.57307878866493
0.236943244521618 -1.57493590537723
0.237069816767623 -1.57679419882919
0.237196389013628 -1.57865366924472
0.237322961259633 -1.58051431684777
0.237449533505638 -1.58237614186277
0.237576105751644 -1.58423914451407
0.237702677997649 -1.58610332502639
0.237829250243654 -1.58796868362458
0.237955822489659 -1.58983522053376
0.238082394735664 -1.59170293597913
0.238208966981669 -1.59357183018614
0.238335539227674 -1.59544190338056
0.23846211147368 -1.59731315578819
0.238588683719685 -1.59918558763508
0.23871525596569 -1.60105919914753
0.238841828211695 -1.60293399055195
0.2389684004577 -1.60480996207508
0.239094972703705 -1.60668711394374
0.23922154494971 -1.60856544638506
0.239348117195715 -1.61044495962619
0.239474689441721 -1.61232565389469
0.239601261687726 -1.61420752941825
0.239727833933731 -1.61609058642466
0.239854406179736 -1.61797482514203
0.239980978425741 -1.61986024579858
0.240107550671746 -1.62174684862293
0.240234122917751 -1.62363463384361
0.240360695163757 -1.62552360168951
0.240487267409762 -1.62741375238977
0.240613839655767 -1.62930508617364
0.240740411901772 -1.63119760327061
0.240866984147777 -1.63309130391031
0.240993556393782 -1.63498618832273
0.241120128639787 -1.63688225673786
0.241246700885793 -1.63877950938604
0.241373273131798 -1.64067794649776
0.241499845377803 -1.64257756830375
0.241626417623808 -1.64447837503479
0.241752989869813 -1.64638036692207
0.241879562115818 -1.64828354419694
0.242006134361823 -1.65018790709081
0.242132706607829 -1.65209345583537
0.242259278853834 -1.65400019066266
0.242385851099839 -1.65590811180471
0.242512423345844 -1.65781721949384
0.242638995591849 -1.65972751396259
0.242765567837854 -1.6616389954437
0.242892140083859 -1.66355166417009
0.243018712329864 -1.66546552037488
0.24314528457587 -1.66738056429148
0.243271856821875 -1.66929679615333
0.24339842906788 -1.67121421619419
0.243525001313885 -1.67313282464812
0.24365157355989 -1.67505262174916
0.243778145805895 -1.67697360773172
0.2439047180519 -1.67889578283041
0.244031290297906 -1.68081914727992
0.244157862543911 -1.68274370131525
0.244284434789916 -1.68466944517161
0.244411007035921 -1.68659637908439
0.244537579281926 -1.68852450328916
0.244664151527931 -1.69045381802169
0.244790723773936 -1.69238432351807
0.244917296019942 -1.69431602001447
0.245043868265947 -1.69624890774725
0.245170440511952 -1.6981829869531
0.245297012757957 -1.70011825786884
0.245423585003962 -1.70205472073144
0.245550157249967 -1.70399237577823
0.245676729495972 -1.70593122324664
0.245803301741978 -1.70787126337427
0.245929873987983 -1.70981249639902
0.246056446233988 -1.71175492255895
0.246183018479993 -1.7136985420924
0.246309590725998 -1.71564335523772
0.246436162972003 -1.7175893622337
0.246562735218008 -1.7195365633192
0.246689307464013 -1.72148495873336
0.246815879710019 -1.72343454871543
0.246942451956024 -1.72538533350496
0.247069024202029 -1.72733731334171
0.247195596448034 -1.72929048846555
0.247322168694039 -1.73124485911671
0.247448740940044 -1.73320042553547
0.247575313186049 -1.73515718796244
0.247701885432055 -1.73711514663836
0.24782845767806 -1.73907430180418
0.247955029924065 -1.74103465370115
0.24808160217007 -1.74299620257068
0.248208174416075 -1.74495894865424
0.24833474666208 -1.74692289219382
0.248461318908085 -1.74888803343134
0.248587891154091 -1.75085437260901
0.248714463400096 -1.75282190996933
0.248841035646101 -1.75479064575495
0.248967607892106 -1.75676058020872
0.249094180138111 -1.7587317135737
0.249220752384116 -1.76070404609317
0.249347324630121 -1.76267757801065
0.249473896876127 -1.76465230956984
0.249600469122132 -1.76662824101464
0.249727041368137 -1.76860537258915
0.249853613614142 -1.77058370453773
0.249980185860147 -1.77256323710492
0.250106758106152 -1.77454397053543
0.250233330352157 -1.77652590507432
0.250359902598162 -1.7785090409667
0.250486474844168 -1.780493378458
0.250613047090173 -1.78247891779381
0.250739619336178 -1.7844656592199
0.250866191582183 -1.78645360298231
0.250992763828188 -1.78844274932732
0.251119336074193 -1.79043309850135
0.251245908320198 -1.792424650751
0.251372480566204 -1.79441740632325
0.251499052812209 -1.79641136546513
0.251625625058214 -1.79840652842393
0.251752197304219 -1.80040289544718
0.251878769550224 -1.80240046678256
0.252005341796229 -1.80439924267807
0.252131914042234 -1.80639922338179
0.25225848628824 -1.80840040914211
0.252385058534245 -1.81040280020761
0.25251163078025 -1.8124063968271
0.252638203026255 -1.81441119924955
0.25276477527226 -1.81641720772416
0.252891347518265 -1.81842442250036
0.25301791976427 -1.82043284382786
0.253144492010276 -1.82244247195644
0.253271064256281 -1.8244533071362
0.253397636502286 -1.82646534961737
0.253524208748291 -1.82847859965051
0.253650780994296 -1.83049305748636
0.253777353240301 -1.83250872337578
0.253903925486306 -1.83452559756995
0.254030497732312 -1.83654368032023
0.254157069978317 -1.83856297187816
0.254283642224322 -1.84058347249555
0.254410214470327 -1.84260518242439
0.254536786716332 -1.84462810191695
0.254663358962337 -1.84665223122562
0.254789931208342 -1.848677570603
0.254916503454348 -1.85070412030205
0.255043075700353 -1.85273188057579
0.255169647946358 -1.85476085167755
0.255296220192363 -1.85679103386087
0.255422792438368 -1.85882242737938
0.255549364684373 -1.86085503248711
0.255675936930378 -1.86288884943821
0.255802509176383 -1.86492387848705
0.255929081422389 -1.86696011988818
0.256055653668394 -1.86899757389654
0.256182225914399 -1.87103624076701
0.256308798160404 -1.87307612075494
0.256435370406409 -1.87511721411579
0.256561942652414 -1.87715952110523
0.256688514898419 -1.87920304197911
0.256815087144424 -1.88124777699358
0.25694165939043 -1.88329372640499
0.257068231636435 -1.88534089046993
0.25719480388244 -1.88738926944507
0.257321376128445 -1.88943886358754
0.25744794837445 -1.89148967315441
0.257574520620455 -1.89354169840317
0.25770109286646 -1.89559493959149
0.257827665112466 -1.89764939697722
0.257954237358471 -1.89970507081841
0.258080809604476 -1.90176196137344
0.258207381850481 -1.90382006890076
0.258333954096486 -1.90587939365912
0.258460526342491 -1.90793993590751
0.258587098588496 -1.91000169590512
0.258713670834502 -1.91206467391135
0.258840243080507 -1.91412887018578
0.258966815326512 -1.91619428498825
0.259093387572517 -1.91826091857888
};
\addlegendentry{$\rho_{\textsc{czt}}[\tau_{m,0}]$}
\addplot [orange, line width=1pt]
table {%
2.59219959818523 -6.5554779120335
2.59232617043124 -6.55293926917443
2.59245274267724 -6.55040209900716
2.59257931492325 -6.54786640109904
2.59270588716925 -6.54533217501762
2.59283245941526 -6.54279942033111
2.59295903166126 -6.54026813660784
2.59308560390727 -6.53773832341682
2.59321217615327 -6.53520998032735
2.59333874839928 -6.53268310690913
2.59346532064528 -6.53015770273237
2.59359189289129 -6.5276337673676
2.59371846513729 -6.52511130038579
2.5938450373833 -6.52259030135832
2.5939716096293 -6.52007076985706
2.59409818187531 -6.51755270545414
2.59422475412131 -6.51503610772227
2.59435132636732 -6.51252097623444
2.59447789861332 -6.51000731056411
2.59460447085933 -6.50749511028516
2.59473104310533 -6.50498437497185
2.59485761535134 -6.50247510419888
2.59498418759734 -6.49996729754133
2.59511075984335 -6.49746095457471
2.59523733208935 -6.49495607487489
2.59536390433536 -6.49245265801824
2.59549047658136 -6.48995070358148
2.59561704882737 -6.48745021114172
2.59574362107337 -6.48495118027654
2.59587019331938 -6.48245361056388
2.59599676556538 -6.47995750158208
2.59612333781139 -6.47746285290992
2.5962499100574 -6.4749696641266
2.5963764823034 -6.47247793481159
2.59650305454941 -6.46998766454499
2.59662962679541 -6.46749885290711
2.59675619904142 -6.46501149947875
2.59688277128742 -6.46252560384113
2.59700934353343 -6.46004116557583
2.59713591577943 -6.45755818426483
2.59726248802544 -6.45507665949054
2.59738906027144 -6.45259659083581
2.59751563251745 -6.45011797788374
2.59764220476345 -6.44764082021806
2.59776877700946 -6.44516511742268
2.59789534925546 -6.44269086908201
2.59802192150147 -6.44021807478094
2.59814849374747 -6.43774673410462
2.59827506599348 -6.43527684663866
2.59840163823948 -6.43280841196912
2.59852821048549 -6.4303414296823
2.59865478273149 -6.42787589936512
2.5987813549775 -6.42541182060472
2.5989079272235 -6.42294919298865
2.59903449946951 -6.42048801610503
2.59916107171551 -6.41802828954218
2.59928764396152 -6.41557001288885
2.59941421620752 -6.41311318573435
2.59954078845353 -6.41065780766809
2.59966736069953 -6.40820387828023
2.59979393294554 -6.405751397161
2.59992050519154 -6.40330036390122
2.60004707743755 -6.40085077809209
2.60017364968355 -6.39840263932507
2.60030022192956 -6.39595594719219
2.60042679417556 -6.39351070128578
2.60055336642157 -6.39106690119854
2.60067993866757 -6.38862454652366
2.60080651091358 -6.38618363685458
2.60093308315959 -6.38374417178522
2.60105965540559 -6.38130615090995
2.6011862276516 -6.37886957382335
2.6013127998976 -6.37643444012059
2.60143937214361 -6.37400074939711
2.60156594438961 -6.37156850124882
2.60169251663562 -6.36913769527189
2.60181908888162 -6.36670833106297
2.60194566112763 -6.36428040821914
2.60207223337363 -6.3618539263378
2.60219880561964 -6.35942888501677
2.60232537786564 -6.35700528385416
2.60245195011165 -6.35458312244867
2.60257852235765 -6.35216240039915
2.60270509460366 -6.34974311730502
2.60283166684966 -6.347325272766
2.60295823909567 -6.34490886638224
2.60308481134167 -6.3424938977542
2.60321138358768 -6.34008036648277
2.60333795583368 -6.33766827216925
2.60346452807969 -6.33525761441535
2.60359110032569 -6.33284839282305
2.6037176725717 -6.33044060699478
2.6038442448177 -6.32803425653344
2.60397081706371 -6.32562934104209
2.60409738930971 -6.32322586012441
2.60422396155572 -6.32082381338432
2.60435053380172 -6.31842320042614
2.60447710604773 -6.31602402085463
2.60460367829373 -6.3136262742749
2.60473025053974 -6.31122996029234
2.60485682278574 -6.30883507851297
2.60498339503175 -6.30644162854293
2.60510996727775 -6.30404960998885
2.60523653952376 -6.30165902245773
2.60536311176977 -6.29926986555699
2.60548968401577 -6.29688213889438
2.60561625626178 -6.29449584207799
2.60574282850778 -6.29211097471637
2.60586940075379 -6.28972753641841
2.60599597299979 -6.28734552679339
2.6061225452458 -6.28496494545095
2.6062491174918 -6.2825857920011
2.60637568973781 -6.28020806605429
2.60650226198381 -6.27783176722119
2.60662883422982 -6.27545689511305
2.60675540647582 -6.2730834493413
2.60688197872183 -6.27071142951792
2.60700855096783 -6.26834083525517
2.60713512321384 -6.26597166616563
2.60726169545984 -6.2636039218624
2.60738826770585 -6.26123760195884
2.60751483995185 -6.2588727060687
2.60764141219786 -6.25650923380613
2.60776798444386 -6.25414718478567
2.60789455668987 -6.25178655862214
2.60802112893587 -6.24942735493084
2.60814770118188 -6.24706957332739
2.60827427342788 -6.24471321342781
2.60840084567389 -6.24235827484841
2.60852741791989 -6.2400047572059
2.6086539901659 -6.23765266011748
2.6087805624119 -6.23530198320054
2.60890713465791 -6.23295272607299
2.60903370690391 -6.23060488835301
2.60916027914992 -6.22825846965918
2.60928685139592 -6.22591346961042
2.60941342364193 -6.2235698878261
2.60953999588794 -6.22122772392584
2.60966656813394 -6.21888697752973
2.60979314037995 -6.2165476482582
2.60991971262595 -6.21420973573203
2.61004628487196 -6.21187323957236
2.61017285711796 -6.20953815940067
2.61029942936397 -6.20720449483883
2.61042600160997 -6.20487224550914
2.61055257385598 -6.20254141103419
2.61067914610198 -6.20021199103701
2.61080571834799 -6.19788398514078
2.61093229059399 -6.19555739296936
2.61105886284 -6.19323221414675
2.611185435086 -6.19090844829736
2.61131200733201 -6.18858609504593
2.61143857957801 -6.18626515401775
2.61156515182402 -6.18394562483826
2.61169172407002 -6.18162750713333
2.61181829631603 -6.17931080052915
2.61194486856203 -6.17699550465244
2.61207144080804 -6.17468161913001
2.61219801305404 -6.17236914358932
2.61232458530005 -6.17005807765793
2.61245115754605 -6.1677484209639
2.61257772979206 -6.16544017313572
2.61270430203806 -6.16313333380202
2.61283087428407 -6.16082790259196
2.61295744653007 -6.15852387913503
2.61308401877608 -6.15622126306107
2.61321059102208 -6.1539200540002
2.61333716326809 -6.15162025158304
2.61346373551409 -6.14932185544046
2.6135903077601 -6.14702486520372
2.6137168800061 -6.14472928050446
2.61384345225211 -6.14243510097458
2.61397002449811 -6.14014232624646
2.61409659674412 -6.13785095595279
2.61422316899012 -6.13556098972657
2.61434974123613 -6.13327242720118
2.61447631348214 -6.13098526801048
2.61460288572814 -6.1286995117884
2.61472945797415 -6.12641515816949
2.61485603022015 -6.12413220678854
2.61498260246616 -6.12185065728073
2.61510917471216 -6.11957050928152
2.61523574695817 -6.11729176242682
2.61536231920417 -6.11501441635284
2.61548889145018 -6.11273847069617
2.61561546369618 -6.11046392509365
2.61574203594219 -6.10819077918262
2.61586860818819 -6.1059190326007
2.6159951804342 -6.10364868498584
2.6161217526802 -6.10137973597637
2.61624832492621 -6.09911218521091
2.61637489717221 -6.09684603232859
2.61650146941822 -6.09458127696871
2.61662804166422 -6.09231791877102
2.61675461391023 -6.09005595737557
2.61688118615623 -6.08779539242278
2.61700775840224 -6.08553622355339
2.61713433064824 -6.08327845040856
2.61726090289425 -6.08102207262971
2.61738747514025 -6.07876708985867
2.61751404738626 -6.07651350173762
2.61764061963226 -6.07426130790901
2.61776719187827 -6.07201050801575
2.61789376412427 -6.06976110170092
2.61802033637028 -6.06751308860817
2.61814690861628 -6.06526646838131
2.61827348086229 -6.06302124066463
2.61840005310829 -6.06077740510267
2.6185266253543 -6.05853496134034
2.6186531976003 -6.05629390902288
2.61877976984631 -6.05405424779593
2.61890634209231 -6.05181597730547
2.61903291433832 -6.04957909719775
2.61915948658433 -6.04734360711939
2.61928605883033 -6.04510950671738
2.61941263107634 -6.04287679563902
2.61953920332234 -6.04064547353198
2.61966577556835 -6.0384155400443
2.61979234781435 -6.03618699482428
2.61991892006036 -6.03395983752063
2.62004549230636 -6.03173406778239
2.62017206455237 -6.02950968525886
2.62029863679837 -6.02728668959975
2.62042520904438 -6.02506508045519
2.62055178129038 -6.02284485747549
2.62067835353639 -6.0206260203114
2.62080492578239 -6.01840856861395
2.6209314980284 -6.01619250203453
2.6210580702744 -6.01397782022497
2.62118464252041 -6.01176452283727
2.62131121476641 -6.00955260952384
2.62143778701242 -6.00734207993747
2.62156435925842 -6.0051329337312
2.62169093150443 -6.00292517055851
2.62181750375043 -6.00071879007317
2.62194407599644 -5.99851379192916
2.62207064824244 -5.99631017578105
2.62219722048845 -5.99410794128352
2.62232379273445 -5.99190708809175
2.62245036498046 -5.98970761586111
2.62257693722646 -5.9875095242474
2.62270350947247 -5.98531281290673
2.62283008171847 -5.98311748149553
2.62295665396448 -5.98092352967058
2.62308322621048 -5.978730957089
2.62320979845649 -5.9765397634082
2.62333637070249 -5.97434994828603
2.6234629429485 -5.97216151138048
2.6235895151945 -5.96997445235013
2.62371608744051 -5.96778877085364
2.62384265968651 -5.96560446655013
2.62396923193252 -5.9634215390991
2.62409580417853 -5.96123998816023
2.62422237642453 -5.95905981339371
2.62434894867054 -5.9568810144599
2.62447552091654 -5.95470359101955
2.62460209316255 -5.95252754273378
2.62472866540855 -5.95035286926401
2.62485523765456 -5.94817957027192
2.62498180990056 -5.94600764541974
2.62510838214657 -5.94383709436971
2.62523495439257 -5.94166791678464
2.62536152663858 -5.93950011232761
2.62548809888458 -5.93733368066194
2.62561467113059 -5.9351686214514
2.62574124337659 -5.93300493436004
2.6258678156226 -5.93084261905221
2.6259943878686 -5.92868167519259
2.62612096011461 -5.92652210244626
2.62624753236061 -5.92436390047851
2.62637410460662 -5.92220706895506
2.62650067685262 -5.92005160754189
2.62662724909863 -5.91789751590534
2.62675382134463 -5.91574479371207
2.62688039359064 -5.91359344062903
2.62700696583664 -5.91144345632358
2.62713353808265 -5.9092948404633
2.62726011032865 -5.90714759271611
2.62738668257466 -5.90500171275033
2.62751325482066 -5.90285720023462
2.62763982706667 -5.90071405483775
2.62776639931267 -5.89857227622912
2.62789297155868 -5.89643186407818
2.62801954380468 -5.89429281805485
2.62814611605069 -5.89215513782938
2.62827268829669 -5.8900188230723
2.6283992605427 -5.88788387345443
2.62852583278871 -5.88575028864693
2.62865240503471 -5.88361806832137
2.62877897728072 -5.88148721214952
2.62890554952672 -5.87935771980352
2.62903212177273 -5.87722959095584
2.62915869401873 -5.87510282527921
2.62928526626474 -5.87297742244681
2.62941183851074 -5.870853382132
2.62953841075675 -5.86873070400856
2.62966498300275 -5.86660938775049
2.62979155524876 -5.86448943303219
2.62991812749476 -5.8623708395283
2.63004469974077 -5.86025360691394
2.63017127198677 -5.85813773486433
2.63029784423278 -5.85602322305522
2.63042441647878 -5.85391007116243
2.63055098872479 -5.85179827886242
2.63067756097079 -5.84968784583162
2.6308041332168 -5.84757877174701
2.6309307054628 -5.84547105628582
2.63105727770881 -5.84336469912557
2.63118384995481 -5.8412596999442
2.63131042220082 -5.83915605841975
2.63143699444682 -5.83705377423081
2.63156356669283 -5.83495284705617
2.63169013893883 -5.83285327657489
2.63181671118484 -5.83075506246644
2.63194328343084 -5.8286582044106
2.63206985567685 -5.82656270208741
2.63219642792285 -5.82446855517719
2.63232300016886 -5.8223757633607
2.63244957241486 -5.82028432631887
2.63257614466087 -5.8181942437331
2.63270271690687 -5.81610551528496
2.63282928915288 -5.81401814065634
2.63295586139889 -5.81193211952962
2.63308243364489 -5.80984745158719
2.6332090058909 -5.80776413651205
2.6333355781369 -5.80568217398735
2.63346215038291 -5.80360156369659
2.63358872262891 -5.80152230532349
2.63371529487492 -5.79944439855228
2.63384186712092 -5.79736784306732
2.63396843936693 -5.79529263855335
2.63409501161293 -5.79321878469545
2.63422158385894 -5.7911462811789
2.63434815610494 -5.78907512768944
2.63447472835095 -5.78700532391298
2.63460130059695 -5.78493686953578
2.63472787284296 -5.78286976424454
2.63485444508896 -5.78080400772603
2.63498101733497 -5.77873959966746
2.63510758958097 -5.77667653975647
2.63523416182698 -5.77461482768069
2.63536073407298 -5.77255446312842
2.63548730631899 -5.77049544578796
2.63561387856499 -5.7684377753481
2.635740450811 -5.76638145149786
2.635867023057 -5.76432647392664
2.63599359530301 -5.76227284232402
2.63612016754901 -5.76022055638003
2.63624673979502 -5.75816961578488
2.63637331204102 -5.75612002022916
2.63649988428703 -5.75407176940371
2.63662645653303 -5.7520248629998
2.63675302877904 -5.74997930070879
2.63687960102504 -5.74793508222251
2.63700617327105 -5.74589220723311
2.63713274551706 -5.74385067543295
2.63725931776306 -5.74181048651468
2.63738589000907 -5.73977164017134
2.63751246225507 -5.73773413609621
2.63763903450108 -5.73569797398289
2.63776560674708 -5.7336631535253
2.63789217899309 -5.73162967441766
2.63801875123909 -5.7295975363545
2.6381453234851 -5.72756673903052
2.6382718957311 -5.72553728214098
2.63839846797711 -5.72350916538119
2.63852504022311 -5.72148238844687
2.63865161246912 -5.71945695103403
2.63877818471512 -5.71743285283907
2.63890475696113 -5.71541009355849
2.63903132920713 -5.71338867288927
2.63915790145314 -5.71136859052859
2.63928447369914 -5.70934984617395
2.63941104594515 -5.70733243952321
2.63953761819115 -5.70531637027449
2.63966419043716 -5.70330163812611
2.63979076268316 -5.70128824277685
2.63991733492917 -5.69927618392563
2.64004390717517 -5.69726546127185
2.64017047942118 -5.69525607451504
2.64029705166718 -5.69324802335512
2.64042362391319 -5.69124130749231
2.64055019615919 -5.68923592662702
2.6406767684052 -5.6872318804601
2.6408033406512 -5.68522916869262
2.64092991289721 -5.68322779102596
2.64105648514321 -5.68122774716176
2.64118305738922 -5.67922903680198
2.64130962963522 -5.67723165964895
2.64143620188123 -5.6752356154052
2.64156277412723 -5.67324090377355
2.64168934637324 -5.67124752445721
2.64181591861924 -5.66925547715954
2.64194249086525 -5.66726476158436
2.64206906311126 -5.66527537743565
2.64219563535726 -5.66328732441769
2.64232220760327 -5.6613006022352
2.64244877984927 -5.65931521059304
2.64257535209528 -5.65733114919641
2.64270192434128 -5.65534841775076
2.64282849658729 -5.65336701596198
2.64295506883329 -5.65138694353607
2.6430816410793 -5.64940820017938
2.6432082133253 -5.64743078559866
2.64333478557131 -5.64545469950082
2.64346135781731 -5.64347994159311
2.64358793006332 -5.64150651158309
2.64371450230932 -5.63953440917851
2.64384107455533 -5.63756363408754
2.64396764680133 -5.63559418601858
2.64409421904734 -5.63362606468036
2.64422079129334 -5.63165926978184
2.64434736353935 -5.62969380103226
2.64447393578535 -5.62772965814128
2.64460050803136 -5.6257668408187
2.64472708027736 -5.62380534877462
2.64485365252337 -5.62184518171955
2.64498022476937 -5.6198863393642
2.64510679701538 -5.61792882141953
2.64523336926138 -5.61597262759688
2.64535994150739 -5.61401775760783
2.64548651375339 -5.61206421116418
2.6456130859994 -5.61011198797826
2.6457396582454 -5.60816108776231
2.64586623049141 -5.60621151022923
2.64599280273741 -5.60426325509201
2.64611937498342 -5.60231632206387
2.64624594722942 -5.60037071085844
2.64637251947543 -5.59842642118969
2.64649909172143 -5.59648345277168
2.64662566396744 -5.5945418053189
2.64675223621345 -5.59260147854604
2.64687880845945 -5.59066247216816
2.64700538070546 -5.58872478590058
2.64713195295146 -5.58678841945891
2.64725852519747 -5.58485337255894
2.64738509744347 -5.5829196449169
2.64751166968948 -5.58098723624914
2.64763824193548 -5.57905614627253
2.64776481418149 -5.57712637470394
2.64789138642749 -5.57519792126078
2.6480179586735 -5.5732707856605
2.6481445309195 -5.57134496762109
2.64827110316551 -5.56942046686055
2.64839767541151 -5.5674972830974
2.64852424765752 -5.56557541605036
2.64865081990352 -5.56365486543837
2.64877739214953 -5.56173563098065
2.64890396439553 -5.55981771239681
2.64903053664154 -5.55790110940671
2.64915710888754 -5.55598582173042
2.64928368113355 -5.5540718490883
2.64941025337955 -5.5521591912011
2.64953682562556 -5.55024784778971
2.64966339787156 -5.54833781857536
2.64978997011757 -5.54642910327959
2.64991654236357 -5.54452170162426
2.65004311460958 -5.54261561333129
2.65016968685558 -5.54071083812318
2.65029625910159 -5.53880737572246
2.65042283134759 -5.53690522585208
2.6505494035936 -5.53500438823517
2.6506759758396 -5.53310486259528
2.65080254808561 -5.53120664865617
2.65092912033161 -5.52930974614173
2.65105569257762 -5.52741415477641
2.65118226482362 -5.52551987428467
2.65130883706963 -5.52362690439139
2.65143540931564 -5.5217352448218
2.65156198156164 -5.51984489530116
2.65168855380765 -5.51795585555527
2.65181512605365 -5.51606812531003
2.65194169829966 -5.51418170429167
2.65206827054566 -5.51229659222673
2.65219484279167 -5.51041278884202
2.65232141503767 -5.50853029386457
2.65244798728368 -5.5066491070217
2.65257455952968 -5.50476922804108
2.65270113177569 -5.50289065665061
2.65282770402169 -5.50101339257839
2.6529542762677 -5.49913743555288
2.6530808485137 -5.49726278530278
2.65320742075971 -5.49538944155711
2.65333399300571 -5.49351740404512
2.65346056525172 -5.49164667249636
2.65358713749772 -5.48977724664064
2.65371370974373 -5.48790912620802
2.65384028198973 -5.48604231092884
2.65396685423574 -5.4841768005337
2.65409342648174 -5.48231259475358
2.65421999872775 -5.48044969331966
2.65434657097375 -5.47858809596329
2.65447314321976 -5.47672780241629
2.65459971546576 -5.47486881241053
2.65472628771177 -5.4730111256784
2.65485285995777 -5.47115474195232
2.65497943220378 -5.46929966096519
2.65510600444978 -5.46744588244997
2.65523257669579 -5.4655934061401
2.65535914894179 -5.46374223176917
2.6554857211878 -5.46189235907104
2.6556122934338 -5.46004378777985
2.65573886567981 -5.45819651763009
2.65586543792582 -5.45635054835645
2.65599201017182 -5.45450587969378
2.65611858241783 -5.45266251137747
2.65624515466383 -5.4508204431429
2.65637172690984 -5.44897967472593
2.65649829915584 -5.44714020586252
2.65662487140185 -5.44530203628904
2.65675144364785 -5.44346516574205
2.65687801589386 -5.4416295939584
2.65700458813986 -5.43979532067516
2.65713116038587 -5.43796234562973
2.65725773263187 -5.43613066855977
2.65738430487788 -5.43430028920324
2.65751087712388 -5.43247120729819
2.65763744936989 -5.43064342258322
2.65776402161589 -5.42881693479694
2.6578905938619 -5.4269917436784
2.6580171661079 -5.42516784896679
2.65814373835391 -5.42334525040172
2.65827031059991 -5.42152394772285
2.65839688284592 -5.41970394067027
2.65852345509192 -5.41788522898429
2.65865002733793 -5.41606781240552
2.65877659958393 -5.41425169067475
2.65890317182994 -5.41243686353312
2.65902974407594 -5.41062333072205
2.65915631632195 -5.40881109198307
2.65928288856795 -5.40700014705811
2.65940946081396 -5.4051904956894
2.65953603305996 -5.40338213761925
2.65966260530597 -5.4015750725905
2.65978917755197 -5.39976930034595
2.65991574979798 -5.39796482062894
2.66004232204398 -5.39616163318288
2.66016889428999 -5.39435973775159
2.66029546653599 -5.39255913407897
2.660422038782 -5.39075982190934
2.66054861102801 -5.38896180098726
2.66067518327401 -5.3871650710575
2.66080175552002 -5.3853696318651
2.66092832776602 -5.38357548315537
2.66105490001203 -5.38178262467397
2.66118147225803 -5.37999105616666
2.66130804450404 -5.3782007773795
2.66143461675004 -5.37641178805899
2.66156118899605 -5.37462408795164
2.66168776124205 -5.37283767680435
2.66181433348806 -5.37105255436433
2.66194090573406 -5.3692687203789
2.66206747798007 -5.3674861745958
2.66219405022607 -5.36570491676287
2.66232062247208 -5.3639249466284
2.66244719471808 -5.3621462639407
2.66257376696409 -5.36036886844857
2.66270033921009 -5.35859275990094
2.6628269114561 -5.35681793804707
2.6629534837021 -5.35504440263634
2.66308005594811 -5.35327215341863
2.66320662819411 -5.35150119014378
2.66333320044012 -5.34973151256213
2.66345977268612 -5.3479631204242
2.66358634493213 -5.34619601348072
2.66371291717813 -5.34443019148279
2.66383948942414 -5.34266565418159
2.66396606167014 -5.34090240132872
2.66409263391615 -5.33914043267595
2.66421920616215 -5.33737974797538
2.66434577840816 -5.33562034697923
2.66447235065416 -5.33386222944017
2.66459892290017 -5.332105395111
2.66472549514617 -5.33034984374478
2.66485206739218 -5.32859557509488
2.66497863963819 -5.32684258891481
2.66510521188419 -5.32509088495851
2.6652317841302 -5.32334046298001
2.6653583563762 -5.3215913227337
2.66548492862221 -5.31984346397422
2.66561150086821 -5.31809688645637
2.66573807311422 -5.31635158993532
2.66586464536022 -5.31460757416647
2.66599121760623 -5.31286483890534
2.66611778985223 -5.31112338390795
2.66624436209824 -5.30938320893034
2.66637093434424 -5.30764431372899
2.66649750659025 -5.30590669806043
2.66662407883625 -5.30417036168166
2.66675065108226 -5.30243530434979
2.66687722332826 -5.30070152582221
2.66700379557427 -5.29896902585659
2.66713036782027 -5.29723780421085
2.66725694006628 -5.29550786064317
2.66738351231228 -5.29377919491191
2.66751008455829 -5.29205180677576
2.66763665680429 -5.2903256959936
2.6677632290503 -5.2886008623247
2.6678898012963 -5.28687730552844
2.66801637354231 -5.28515502536442
2.66814294578831 -5.28343402159265
2.66826951803432 -5.28171429397327
2.66839609028032 -5.27999584226666
2.66852266252633 -5.27827866623358
2.66864923477233 -5.27656276563494
2.66877580701834 -5.27484814023182
2.66890237926434 -5.27313478978579
2.66902895151035 -5.27142271405842
2.66915552375635 -5.26971191281166
2.66928209600236 -5.26800238580773
2.66940866824836 -5.26629413280898
2.66953524049437 -5.26458715357813
2.66966181274038 -5.26288144787816
2.66978838498638 -5.26117701547207
2.66991495723239 -5.25947385612346
2.67004152947839 -5.25777196959592
2.6701681017244 -5.25607135565332
2.6702946739704 -5.25437201405992
2.67042124621641 -5.25267394458007
2.67054781846241 -5.25097714697847
2.67067439070842 -5.24928162101997
2.67080096295442 -5.24758736646982
2.67092753520043 -5.24589438309329
2.67105410744643 -5.24420267065614
2.67118067969244 -5.24251222892423
2.67130725193844 -5.2408230576637
2.67143382418445 -5.23913515664094
2.67156039643045 -5.2374485256226
2.67168696867646 -5.23576316437556
2.67181354092246 -5.23407907266687
2.67194011316847 -5.23239625026406
2.67206668541447 -5.23071469693463
2.67219325766048 -5.22903441244642
2.67231982990648 -5.22735539656765
2.67244640215249 -5.22567764906665
2.67257297439849 -5.22400116971193
2.6726995466445 -5.22232595827245
2.6728261188905 -5.22065201451721
2.67295269113651 -5.2189793382156
2.67307926338251 -5.21730792913718
2.67320583562852 -5.21563778705178
2.67333240787452 -5.21396891172941
2.67345898012053 -5.21230130294049
2.67358555236653 -5.21063496045548
2.67371212461254 -5.20896988404525
2.67383869685854 -5.20730607348077
2.67396526910455 -5.20564352853336
2.67409184135055 -5.20398224897457
2.67421841359656 -5.20232223457612
2.67434498584257 -5.20066348511006
2.67447155808857 -5.19900600034862
2.67459813033458 -5.19734978006431
2.67472470258058 -5.19569482402989
2.67485127482659 -5.1940411320183
2.67497784707259 -5.19238870380281
2.6751044193186 -5.19073753915683
2.6752309915646 -5.18908763785407
2.67535756381061 -5.18743899966853
2.67548413605661 -5.18579162437436
2.67561070830262 -5.18414551174601
2.67573728054862 -5.18250066155815
2.67586385279463 -5.18085707358568
2.67599042504063 -5.17921474760368
2.67611699728664 -5.17757368338766
2.67624356953264 -5.17593388071322
2.67637014177865 -5.17429533935621
2.67649671402465 -5.17265805909273
2.67662328627066 -5.1710220396991
2.67674985851666 -5.16938728095204
2.67687643076267 -5.16775378262821
2.67700300300867 -5.16612154450485
2.67712957525468 -5.16449056635912
2.67725614750068 -5.16286084796866
2.67738271974669 -5.16123238911121
2.67750929199269 -5.15960518956484
2.6776358642387 -5.15797924910777
2.6777624364847 -5.15635456751852
2.67788900873071 -5.15473114457581
2.67801558097671 -5.15310898005862
2.67814215322272 -5.15148807374612
2.67826872546872 -5.14986842541788
2.67839529771473 -5.1482500348535
2.67852186996073 -5.14663290183296
2.67864844220674 -5.14501702613632
2.67877501445275 -5.1434024075441
2.67890158669875 -5.1417890458369
2.67902815894476 -5.14017694079553
2.67915473119076 -5.13856609220119
2.67928130343677 -5.13695649983515
2.67940787568277 -5.13534816347908
2.67953444792878 -5.1337410829147
2.67966102017478 -5.13213525792412
2.67978759242079 -5.13053068828964
2.67991416466679 -5.12892737379372
2.6800407369128 -5.12732531421921
2.6801673091588 -5.12572450934903
2.68029388140481 -5.12412495896643
2.68042045365081 -5.12252666285491
2.68054702589682 -5.12092962079817
2.68067359814282 -5.11933383258008
2.68080017038883 -5.11773929798488
2.68092674263483 -5.1161460167969
2.68105331488084 -5.11455398880088
2.68117988712684 -5.11296321378154
2.68130645937285 -5.11137369152414
2.68143303161885 -5.10978542181397
2.68155960386486 -5.10819840443656
2.68168617611086 -5.10661263917768
2.68181274835687 -5.10502812582354
2.68193932060287 -5.10344486416022
2.68206589284888 -5.10186285397435
2.68219246509488 -5.10028209505259
2.68231903734089 -5.09870258718195
2.68244560958689 -5.0971243301496
2.6825721818329 -5.09554732374301
2.6826987540789 -5.0939715677498
2.68282532632491 -5.09239706195797
2.68295189857091 -5.09082380615553
2.68307847081692 -5.08925180013091
2.68320504306292 -5.08768104367266
2.68333161530893 -5.0861115365696
2.68345818755494 -5.08454327861085
2.68358475980094 -5.08297626958569
2.68371133204695 -5.08141050928356
2.68383790429295 -5.07984599749426
2.68396447653896 -5.07828273400776
2.68409104878496 -5.07672071861424
2.68421762103097 -5.07515995110418
2.68434419327697 -5.07360043126829
2.68447076552298 -5.07204215889737
2.68459733776898 -5.0704851337826
2.68472391001499 -5.06892935571528
2.68485048226099 -5.0673748244871
2.684977054507 -5.06582153988984
2.685103626753 -5.06426950171556
2.68523019899901 -5.06271870975644
2.68535677124501 -5.06116916380506
2.68548334349102 -5.05962086365417
2.68560991573702 -5.0580738090967
2.68573648798303 -5.05652799992583
2.68586306022903 -5.05498343593501
2.68598963247504 -5.0534401169179
2.68611620472104 -5.05189804266831
2.68624277696705 -5.05035721298037
2.68636934921305 -5.04881762764848
2.68649592145906 -5.04727928646707
2.68662249370506 -5.04574218923102
2.68674906595107 -5.04420633573534
2.68687563819707 -5.04267172577522
2.68700221044308 -5.04113835914615
2.68712878268908 -5.03960623564382
2.68725535493509 -5.03807535506417
2.68738192718109 -5.03654571720335
2.6875084994271 -5.03501732185771
2.6876350716731 -5.03349016882379
2.68776164391911 -5.03196425789855
2.68788821616511 -5.03043958887895
2.68801478841112 -5.02891616156228
2.68814136065713 -5.02739397574607
2.68826793290313 -5.02587303122806
2.68839450514914 -5.02435332780612
2.68852107739514 -5.02283486527853
2.68864764964115 -5.02131764344358
2.68877422188715 -5.01980166210006
2.68890079413316 -5.01828692104669
2.68902736637916 -5.01677342008259
2.68915393862517 -5.01526115900703
2.68928051087117 -5.01375013761964
2.68940708311718 -5.01224035572005
2.68953365536318 -5.01073181310835
2.68966022760919 -5.00922450958467
2.68978679985519 -5.00771844494943
2.6899133721012 -5.00621361900329
2.6900399443472 -5.00471003154712
2.69016651659321 -5.00320768238203
2.69029308883921 -5.00170657130934
2.69041966108522 -5.00020669813063
2.69054623333122 -4.99870806264755
2.69067280557723 -4.99721066466219
2.69079937782323 -4.99571450397667
2.69092595006924 -4.99421958039352
2.69105252231524 -4.99272589371532
2.69117909456125 -4.99123344374505
2.69130566680725 -4.98974223028563
2.69143223905326 -4.98825225314056
2.69155881129926 -4.98676351211333
2.69168538354527 -4.98527600700766
2.69181195579127 -4.98378973762755
2.69193852803728 -4.98230470377723
2.69206510028328 -4.98082090526117
2.69219167252929 -4.97933834188393
2.69231824477529 -4.97785701345043
2.6924448170213 -4.97637691976576
2.69257138926731 -4.97489806063521
2.69269796151331 -4.9734204358644
2.69282453375932 -4.97194404525897
2.69295110600532 -4.97046888862496
2.69307767825133 -4.96899496576856
2.69320425049733 -4.9675222764962
2.69333082274334 -4.96605082061444
2.69345739498934 -4.96458059793025
2.69358396723535 -4.96311160825059
2.69371053948135 -4.96164385138286
2.69383711172736 -4.96017732713449
2.69396368397336 -4.95871203531328
2.69409025621937 -4.95724797572711
2.69421682846537 -4.95578514818419
2.69434340071138 -4.95432355249295
2.69446997295738 -4.95286318846195
2.69459654520339 -4.95140405590001
2.69472311744939 -4.94994615461621
2.6948496896954 -4.94848948441984
2.6949762619414 -4.94703404512029
2.69510283418741 -4.94557983652737
2.69522940643341 -4.94412685845089
2.69535597867942 -4.94267511070109
2.69548255092542 -4.94122459308824
2.69560912317143 -4.93977530542298
2.69573569541743 -4.93832724751604
2.69586226766344 -4.93688041917846
2.69598883990944 -4.93543482022153
2.69611541215545 -4.93399045045658
2.69624198440145 -4.93254730969528
2.69636855664746 -4.93110539774955
2.69649512889346 -4.92966471443151
2.69662170113947 -4.92822525955336
2.69674827338547 -4.92678703292773
2.69687484563148 -4.92535003436734
2.69700141787749 -4.92391426368511
2.69712799012349 -4.92247972069424
2.6972545623695 -4.92104640520807
2.6973811346155 -4.91961431704033
2.69750770686151 -4.91818345600473
2.69763427910751 -4.91675382191528
2.69776085135352 -4.91532541458633
2.69788742359952 -4.9138982338323
2.69801399584553 -4.91247227946786
2.69814056809153 -4.91104755130795
2.69826714033754 -4.90962404916763
2.69839371258354 -4.90820177286218
2.69852028482955 -4.90678072220732
2.69864685707555 -4.90536089701862
2.69877342932156 -4.90394229711217
2.69890000156756 -4.90252492230411
2.69902657381357 -4.90110877241079
2.69915314605957 -4.8996938472489
2.69927971830558 -4.89828014663522
2.69940629055158 -4.89686767038683
2.69953286279759 -4.89545641832092
2.69965943504359 -4.89404639025497
2.6997860072896 -4.89263758600674
2.6999125795356 -4.89123000539405
2.70003915178161 -4.88982364823499
2.70016572402761 -4.8884185143479
2.70029229627362 -4.88701460355139
2.70041886851962 -4.88561191566407
2.70054544076563 -4.88421045050501
2.70067201301163 -4.88281020789333
2.70079858525764 -4.88141118764838
2.70092515750364 -4.88001338958981
2.70105172974965 -4.87861681353741
2.70117830199565 -4.87722145931116
2.70130487424166 -4.87582732673138
2.70143144648766 -4.8744344156184
2.70155801873367 -4.87304272579297
2.70168459097968 -4.87165225707588
2.70181116322568 -4.87026300928829
2.70193773547169 -4.86887498225138
2.70206430771769 -4.86748817578672
2.7021908799637 -4.86610258971604
2.7023174522097 -4.86471822386119
2.70244402445571 -4.86333507804437
2.70257059670171 -4.86195315208784
2.70269716894772 -4.86057244581423
2.70282374119372 -4.85919295904625
2.70295031343973 -4.85781469160696
2.70307688568573 -4.8564376433194
2.70320345793174 -4.85506181400712
2.70333003017774 -4.85368720349356
2.70345660242375 -4.8523138116027
2.70358317466975 -4.85094163815842
2.70370974691576 -4.84957068298502
2.70383631916176 -4.84820094590697
2.70396289140777 -4.84683242674885
2.70408946365377 -4.84546512533552
2.70421603589978 -4.84409904149214
2.70434260814578 -4.84273417504392
2.70446918039179 -4.84137052581633
2.70459575263779 -4.84000809363511
2.7047223248838 -4.83864687832613
2.7048488971298 -4.83728687971552
2.70497546937581 -4.83592809762956
2.70510204162181 -4.83457053189488
2.70522861386782 -4.83321418233811
2.70535518611382 -4.83185904878621
2.70548175835983 -4.83050513106645
2.70560833060583 -4.829152429006
2.70573490285184 -4.82780094243259
2.70586147509784 -4.82645067117392
2.70598804734385 -4.82510161505797
2.70611461958985 -4.82375377391293
2.70624119183586 -4.82240714756728
2.70636776408187 -4.82106173584947
2.70649433632787 -4.81971753858846
2.70662090857388 -4.81837455561316
2.70674748081988 -4.81703278675292
2.70687405306589 -4.81569223183703
2.70700062531189 -4.8143528906952
2.7071271975579 -4.81301476315724
2.7072537698039 -4.81167784905324
2.70738034204991 -4.81034214821346
2.70750691429591 -4.80900766046835
2.70763348654192 -4.80767438564851
2.70776005878792 -4.80634232358494
2.70788663103393 -4.80501147410865
2.70801320327993 -4.80368183705093
2.70813977552594 -4.80235341224324
2.70826634777194 -4.80102619951731
2.70839292001795 -4.79970019870507
2.70851949226395 -4.7983754096386
2.70864606450996 -4.79705183215015
2.70877263675596 -4.79572946607232
2.70889920900197 -4.79440831123782
2.70902578124797 -4.79308836747958
2.70915235349398 -4.79176963463067
2.70927892573998 -4.79045211252452
2.70940549798599 -4.78913580099453
2.70953207023199 -4.7878206998746
2.709658642478 -4.78650680899852
2.709785214724 -4.7851941282006
2.70991178697001 -4.78388265731513
2.71003835921601 -4.78257239617659
2.71016493146202 -4.78126334461984
2.71029150370802 -4.77995550247982
2.71041807595403 -4.77864886959173
2.71054464820003 -4.77734344579085
2.71067122044604 -4.77603923091283
2.71079779269204 -4.77473622479346
2.71092436493805 -4.77343442726868
2.71105093718405 -4.77213383817468
2.71117750943006 -4.77083445734786
2.71130408167607 -4.76953628462479
2.71143065392207 -4.76823931984228
2.71155722616808 -4.76694356283735
2.71168379841408 -4.76564901344716
2.71181037066009 -4.76435567150907
2.71193694290609 -4.76306353686078
2.7120635151521 -4.76177260934008
2.7121900873981 -4.76048288878491
2.71231665964411 -4.75919437503347
2.71244323189011 -4.75790706792424
2.71256980413612 -4.75662096729582
2.71269637638212 -4.75533607298695
2.71282294862813 -4.75405238483671
2.71294952087413 -4.75276990268429
2.71307609312014 -4.75148862636911
2.71320266536614 -4.75020855573081
2.71332923761215 -4.74892969060915
2.71345580985815 -4.74765203084422
2.71358238210416 -4.74637557627614
2.71370895435016 -4.74510032674544
2.71383552659617 -4.7438262820927
2.71396209884217 -4.74255344215874
2.71408867108818 -4.74128180678451
2.71421524333418 -4.74001137581132
2.71434181558019 -4.73874214908057
2.71446838782619 -4.73747412643388
2.7145949600722 -4.73620730771307
2.7147215323182 -4.73494169276012
2.71484810456421 -4.73367728141733
2.71497467681021 -4.73241407352702
2.71510124905622 -4.73115206893192
2.71522782130222 -4.72989126747473
2.71535439354823 -4.72863166899856
2.71548096579423 -4.72737327334659
2.71560753804024 -4.72611608036226
2.71573411028624 -4.72486008988915
2.71586068253225 -4.7236053017711
2.71598725477826 -4.72235171585208
2.71611382702426 -4.72109933197635
2.71624039927027 -4.71984814998825
2.71636697151627 -4.71859816973245
2.71649354376228 -4.7173493910538
2.71662011600828 -4.7161018137972
2.71674668825429 -4.7148554378079
2.71687326050029 -4.7136102629313
2.7169998327463 -4.71236628901295
2.7171264049923 -4.71112351589875
2.71725297723831 -4.7098819434346
2.71737954948431 -4.70864157146673
2.71750612173032 -4.7074023998415
2.71763269397632 -4.70616442840554
2.71775926622233 -4.70492765700556
2.71788583846833 -4.70369208548863
2.71801241071434 -4.7024577137019
2.71813898296034 -4.70122454149271
2.71826555520635 -4.69999256870864
2.71839212745235 -4.69876179519747
2.71851869969836 -4.69753222080715
2.71864527194436 -4.69630384538584
2.71877184419037 -4.69507666878189
2.71889841643637 -4.69385069084393
2.71902498868238 -4.69262591142063
2.71915156092838 -4.69140233036092
2.71927813317439 -4.69017994751403
2.71940470542039 -4.68895876272921
2.7195312776664 -4.68773877585602
2.7196578499124 -4.6865199867442
2.71978442215841 -4.6853023952437
2.71991099440441 -4.68408600120461
2.72003756665042 -4.68287080447726
2.72016413889643 -4.68165680491211
2.72029071114243 -4.68044400235993
2.72041728338844 -4.67923239667158
2.72054385563444 -4.67802198769817
2.72067042788045 -4.67681277529101
2.72079700012645 -4.67560475930156
2.72092357237246 -4.67439793958158
2.72105014461846 -4.67319231598282
2.72117671686447 -4.67198788835742
2.72130328911047 -4.6707846565576
2.72142986135648 -4.6695826204359
2.72155643360248 -4.66838177984494
2.72168300584849 -4.66718213463753
2.72180957809449 -4.66598368466674
2.7219361503405 -4.66478642978581
2.7220627225865 -4.66359036984818
2.72218929483251 -4.66239550470743
2.72231586707851 -4.66120183421742
2.72244243932452 -4.66000935823217
2.72256901157052 -4.65881807660583
2.72269558381653 -4.65762798919286
2.72282215606253 -4.65643909584776
2.72294872830854 -4.65525139642546
2.72307530055454 -4.65406489078077
2.72320187280055 -4.65287957876899
2.72332844504655 -4.65169546024538
2.72345501729256 -4.65051253506562
2.72358158953856 -4.64933080308538
2.72370816178457 -4.64815026416056
2.72383473403057 -4.64697091814742
2.72396130627658 -4.64579276490218
2.72408787852258 -4.64461580428139
2.72421445076859 -4.64344003614178
2.72434102301459 -4.64226546034024
2.7244675952606 -4.64109207673386
2.72459416750661 -4.63991988517989
2.72472073975261 -4.6387488855359
2.72484731199862 -4.6375790776595
2.72497388424462 -4.63641046140856
2.72510045649063 -4.63524303664116
2.72522702873663 -4.63407680321552
2.72535360098264 -4.63291176099005
2.72548017322864 -4.63174790982345
2.72560674547465 -4.63058524957449
2.72573331772065 -4.62942378010223
2.72585988996666 -4.62826350126579
2.72598646221266 -4.62710441292461
2.72611303445867 -4.62594651493833
2.72623960670467 -4.62478980716662
2.72636617895068 -4.62363428946952
2.72649275119668 -4.6224799617072
2.72661932344269 -4.62132682373993
2.72674589568869 -4.62017487542829
2.7268724679347 -4.619024116633
2.7269990401807 -4.61787454721502
2.72712561242671 -4.61672616703538
2.72725218467271 -4.61557897595549
2.72737875691872 -4.6144329738367
2.72750532916472 -4.61328816054078
2.72763190141073 -4.61214453592959
2.72775847365673 -4.61100209986517
2.72788504590274 -4.60986085220975
2.72801161814874 -4.60872079282581
2.72813819039475 -4.60758192157596
2.72826476264075 -4.60644423832304
2.72839133488676 -4.60530774292999
2.72851790713276 -4.60417243526001
2.72864447937877 -4.60303831517655
2.72877105162477 -4.60190538254318
2.72889762387078 -4.6007736372236
2.72902419611678 -4.59964307908177
2.72915076836279 -4.59851370798185
2.7292773406088 -4.5973855237882
2.7294039128548 -4.59625852636526
2.72953048510081 -4.59513271557779
2.72965705734681 -4.59400809129068
2.72978362959282 -4.59288465336897
2.72991020183882 -4.59176240167801
2.73003677408483 -4.59064133608319
2.73016334633083 -4.58952145645014
2.73028991857684 -4.58840276264476
2.73041649082284 -4.58728525453301
2.73054306306885 -4.58616893198115
2.73066963531485 -4.58505379485553
2.73079620756086 -4.58393984302279
2.73092277980686 -4.58282707634964
2.73104935205287 -4.58171549470308
2.73117592429887 -4.5806050979503
2.73130249654488 -4.57949588595852
2.73142906879088 -4.57838785859531
2.73155564103689 -4.57728101572843
2.73168221328289 -4.57617535722574
2.7318087855289 -4.57507088295529
2.7319353577749 -4.57396759278538
2.73206193002091 -4.57286548658448
2.73218850226691 -4.57176456422121
2.73231507451292 -4.57066482556439
2.73244164675892 -4.56956627048311
2.73256821900493 -4.56846889884645
2.73269479125093 -4.5673727105239
2.73282136349694 -4.566277705385
2.73294793574294 -4.56518388329948
2.73307450798895 -4.56409124413733
2.73320108023495 -4.56299978776872
2.73332765248096 -4.56190951406381
2.73345422472696 -4.5608204228933
2.73358079697297 -4.55973251412775
2.73370736921897 -4.55864578763811
2.73383394146498 -4.55756024329537
2.73396051371099 -4.55647588097088
2.73408708595699 -4.55539270053595
2.734213658203 -4.55431070186233
2.734340230449 -4.55322988482169
2.73446680269501 -4.55215024928611
2.73459337494101 -4.55107179512771
2.73471994718702 -4.54999452221892
2.73484651943302 -4.5489184304322
2.73497309167903 -4.54784351964031
2.73509966392503 -4.54676978971622
2.73522623617104 -4.54569724053295
2.73535280841704 -4.54462587196377
2.73547938066305 -4.54355568388223
2.73560595290905 -4.54248667616196
2.73573252515506 -4.54141884867676
2.73585909740106 -4.54035220130061
2.73598566964707 -4.53928673390783
2.73611224189307 -4.53822244637274
2.73623881413908 -4.53715933856989
2.73636538638508 -4.53609741037411
2.73649195863109 -4.53503666166029
2.73661853087709 -4.53397709230353
2.7367451031231 -4.53291870217919
2.7368716753691 -4.53186149116272
2.73699824761511 -4.53080545912985
2.73712481986111 -4.52975060595639
2.73725139210712 -4.52869693151843
2.73737796435312 -4.52764443569208
2.73750453659913 -4.5265931183539
2.73763110884513 -4.52554297938036
2.73775768109114 -4.52449401864834
2.73788425333714 -4.52344623603477
2.73801082558315 -4.5223996314167
2.73813739782915 -4.52135420467152
2.73826397007516 -4.52030995567679
2.73839054232116 -4.51926688431013
2.73851711456717 -4.51822499044943
2.73864368681317 -4.5171842739727
2.73877025905918 -4.51614473475831
2.73889683130519 -4.5151063726845
2.73902340355119 -4.51406918763001
2.7391499757972 -4.51303317947355
2.7392765480432 -4.51199834809415
2.73940312028921 -4.51096469337085
2.73952969253521 -4.50993221518308
2.73965626478122 -4.50890091341034
2.73978283702722 -4.50787078793235
2.73990940927323 -4.50684183862887
2.74003598151923 -4.50581406538004
2.74016255376524 -4.50478746806607
2.74028912601124 -4.50376204656743
2.74041569825725 -4.50273780076469
2.74054227050325 -4.50171473053865
2.74066884274926 -4.50069283577022
2.74079541499526 -4.49967211634061
2.74092198724127 -4.49865257213111
2.74104855948727 -4.49763420302327
2.74117513173328 -4.49661700889868
2.74130170397928 -4.49560098963934
2.74142827622529 -4.49458614512724
2.74155484847129 -4.4935724752446
2.7416814207173 -4.49255997987387
2.7418079929633 -4.49154865889761
2.74193456520931 -4.49053851219855
2.74206113745531 -4.48952953965977
2.74218770970132 -4.48852174116433
2.74231428194732 -4.48751511659549
2.74244085419333 -4.48650966583688
2.74256742643933 -4.48550538877208
2.74269399868534 -4.48450228528492
2.74282057093134 -4.48350035525954
2.74294714317735 -4.48249959858009
2.74307371542336 -4.48150001513096
2.74320028766936 -4.4805016047967
2.74332685991537 -4.4795043674622
2.74345343216137 -4.47850830301223
2.74358000440738 -4.47751341133204
2.74370657665338 -4.47651969230679
2.74383314889939 -4.47552714582207
2.74395972114539 -4.4745357717635
2.7440862933914 -4.47354557001688
2.7442128656374 -4.47255654046825
2.74433943788341 -4.4715686830038
2.74446601012941 -4.4705819975099
2.74459258237542 -4.46959648387315
2.74471915462142 -4.46861214198015
2.74484572686743 -4.46762897171789
2.74497229911343 -4.46664697297348
2.74509887135944 -4.46566614563415
2.74522544360544 -4.46468648958734
2.74535201585145 -4.46370800472067
2.74547858809745 -4.46273069092194
2.74560516034346 -4.46175454807917
2.74573173258946 -4.46077957608048
2.74585830483547 -4.45980577481424
2.74598487708147 -4.45883314416892
2.74611144932748 -4.45786168403322
2.74623802157348 -4.45689139429606
2.74636459381949 -4.45592227484644
2.74649116606549 -4.45495432557357
2.7466177383115 -4.45398754636693
2.7467443105575 -4.45302193711603
2.74687088280351 -4.45205749771065
2.74699745504951 -4.45109422804074
2.74712402729552 -4.45013212799643
2.74725059954152 -4.44917119746805
2.74737717178753 -4.44821143634596
2.74750374403353 -4.44725284452085
2.74763031627954 -4.44629542188363
2.74775688852555 -4.44533916832518
2.74788346077155 -4.44438408373674
2.74801003301756 -4.44343016800968
2.74813660526356 -4.44247742103556
2.74826317750957 -4.44152584270597
2.74838974975557 -4.44057543291296
2.74851632200158 -4.43962619154848
2.74864289424758 -4.43867811850481
2.74876946649359 -4.4377312136744
2.74889603873959 -4.43678547694981
2.7490226109856 -4.43584090822378
2.7491491832316 -4.43489750738934
2.74927575547761 -4.43395527433961
2.74940232772361 -4.43301420896779
2.74952889996962 -4.43207431116747
2.74965547221562 -4.43113558083223
2.74978204446163 -4.43019801785596
2.74990861670763 -4.42926162213263
2.75003518895364 -4.42832639355646
2.75016176119964 -4.42739233202178
2.75028833344565 -4.42645943742309
2.75041490569165 -4.42552770965517
2.75054147793766 -4.42459714861292
2.75066805018366 -4.42366775419134
2.75079462242967 -4.42273952628568
2.75092119467567 -4.42181246479134
2.75104776692168 -4.42088656960402
2.75117433916768 -4.41996184061935
2.75130091141369 -4.41903827773336
2.75142748365969 -4.41811588084209
2.7515540559057 -4.41719464984192
2.7516806281517 -4.41627458462926
2.75180720039771 -4.41535568510079
2.75193377264371 -4.41443795115327
2.75206034488972 -4.41352138268371
2.75218691713573 -4.41260597958939
2.75231348938173 -4.41169174176747
2.75244006162774 -4.41077866911559
2.75256663387374 -4.40986676153142
2.75269320611975 -4.40895601891282
2.75281977836575 -4.40804644115781
2.75294635061176 -4.40713802816464
2.75307292285776 -4.40623077983167
2.75319949510377 -4.40532469605751
2.75332606734977 -4.40441977674089
2.75345263959578 -4.40351602178066
2.75357921184178 -4.40261343107602
2.75370578408779 -4.40171200452613
2.75383235633379 -4.4008117420305
2.7539589285798 -4.39991264348868
2.7540855008258 -4.39901470880051
2.75421207307181 -4.39811793786595
2.75433864531781 -4.39722233058507
2.75446521756382 -4.39632788685827
2.75459178980982 -4.39543460658592
2.75471836205583 -4.39454248966877
2.75484493430183 -4.39365153600767
2.75497150654784 -4.39276174550349
2.75509807879384 -4.39187311805756
2.75522465103985 -4.39098565357108
2.75535122328585 -4.39009935194571
2.75547779553186 -4.38921421308305
2.75560436777786 -4.38833023688505
2.75573094002387 -4.38744742325366
2.75585751226987 -4.38656577209122
2.75598408451588 -4.38568528329995
2.75611065676188 -4.3848059567826
2.75623722900789 -4.3839277924418
2.75636380125389 -4.38305079018045
2.7564903734999 -4.38217494990164
2.7566169457459 -4.38130027150868
2.75674351799191 -4.38042675490499
2.75687009023792 -4.37955439999411
2.75699666248392 -4.37868320667985
2.75712323472993 -4.37781317486611
2.75724980697593 -4.37694430445714
2.75737637922194 -4.37607659535706
2.75750295146794 -4.37521004747049
2.75762952371395 -4.37434466070192
2.75775609595995 -4.37348043495626
2.75788266820596 -4.37261737013847
2.75800924045196 -4.37175546615367
2.75813581269797 -4.37089472290722
2.75826238494397 -4.37003514030459
2.75838895718998 -4.36917671825148
2.75851552943598 -4.36831945665375
2.75864210168199 -4.36746335541733
2.75876867392799 -4.36660841444848
2.758895246174 -4.36575463365352
2.75902181842 -4.36490201293896
2.75914839066601 -4.36405055221155
2.75927496291201 -4.3632002513782
2.75940153515802 -4.36235111034586
2.75952810740402 -4.36150312902174
2.75965467965003 -4.36065630731332
2.75978125189603 -4.35981064512805
2.75990782414204 -4.35896614237373
2.76003439638804 -4.35812279895828
2.76016096863405 -4.35728061478972
2.76028754088005 -4.3564395897763
2.76041411312606 -4.35559972382646
2.76054068537206 -4.35476101684878
2.76066725761807 -4.35392346875199
2.76079382986407 -4.35308707944506
2.76092040211008 -4.35225184883706
2.76104697435608 -4.35141777683725
2.76117354660209 -4.3505848633551
2.76130011884809 -4.34975310830021
2.7614266910941 -4.34892251158232
2.7615532633401 -4.34809307311144
2.76167983558611 -4.34726479279766
2.76180640783212 -4.34643767055132
2.76193298007812 -4.3456117062828
2.76205955232413 -4.34478689990283
2.76218612457013 -4.34396325132212
2.76231269681614 -4.34314076045177
2.76243926906214 -4.34231942720282
2.76256584130815 -4.3414992514866
2.76269241355415 -4.34068023321458
2.76281898580016 -4.33986237229851
2.76294555804616 -4.3390456686501
2.76307213029217 -4.33823012218147
2.76319870253817 -4.33741573280469
2.76332527478418 -4.33660250043209
2.76345184703018 -4.33579042497627
2.76357841927619 -4.33497950634978
2.76370499152219 -4.33416974446556
2.7638315637682 -4.33336113923662
2.7639581360142 -4.33255369057605
2.76408470826021 -4.33174739839734
2.76421128050621 -4.33094226261392
2.76433785275222 -4.33013828313949
2.76446442499822 -4.329335459888
2.76459099724423 -4.32853379277338
2.76471756949023 -4.32773328170987
2.76484414173624 -4.32693392661184
2.76497071398224 -4.32613572739382
2.76509728622825 -4.32533868397053
2.76522385847425 -4.32454279625682
2.76535043072026 -4.32374806416783
2.76547700296626 -4.32295448761869
2.76560357521227 -4.32216206652481
2.76573014745827 -4.32137080080167
2.76585671970428 -4.32058069036515
2.76598329195029 -4.31979173513105
2.76610986419629 -4.31900393501542
2.7662364364423 -4.31821728993447
2.7663630086883 -4.31743179980469
2.76648958093431 -4.31664746454254
2.76661615318031 -4.31586428406484
2.76674272542632 -4.3150822582885
2.76686929767232 -4.31430138713051
2.76699586991833 -4.31352167050812
2.76712244216433 -4.31274310833885
2.76724901441034 -4.31196570054016
2.76737558665634 -4.31118944702985
2.76750215890235 -4.31041434772578
2.76762873114835 -4.30964040254617
2.76775530339436 -4.30886761140908
2.76788187564036 -4.30809597423308
2.76800844788637 -4.30732549093665
2.76813502013237 -4.30655616143861
2.76826159237838 -4.3057879856579
2.76838816462438 -4.30502096351358
2.76851473687039 -4.30425509492488
2.76864130911639 -4.30349037981125
2.7687678813624 -4.30272681809225
2.7688944536084 -4.30196440968774
2.76902102585441 -4.30120315451757
2.76914759810041 -4.30044305250181
2.76927417034642 -4.29968410356082
2.76940074259242 -4.29892630761492
2.76952731483843 -4.2981696645848
2.76965388708443 -4.29741417439124
2.76978045933044 -4.29665983695503
2.76990703157644 -4.29590665219746
2.77003360382245 -4.29515462003963
2.77016017606845 -4.29440374040308
2.77028674831446 -4.29365401320939
2.77041332056046 -4.29290543838033
2.77053989280647 -4.29215801583786
2.77066646505248 -4.29141174550404
2.77079303729848 -4.29066662730111
2.77091960954449 -4.28992266115159
2.77104618179049 -4.28917984697807
2.7711727540365 -4.2884381847033
2.7712993262825 -4.28769767425018
2.77142589852851 -4.28695831554188
2.77155247077451 -4.28622010850165
2.77167904302052 -4.28548305305287
2.77180561526652 -4.28474714911926
2.77193218751253 -4.28401239662452
2.77205875975853 -4.28327879549261
2.77218533200454 -4.28254634564763
2.77231190425054 -4.28181504701388
2.77243847649655 -4.28108489951569
2.77256504874255 -4.2803559030778
2.77269162098856 -4.2796280576249
2.77281819323456 -4.27890136308196
2.77294476548057 -4.27817581937404
2.77307133772657 -4.27745142642647
2.77319790997258 -4.2767281841646
2.77332448221858 -4.27600609251414
2.77345105446459 -4.27528515140079
2.77357762671059 -4.2745653607505
2.7737041989566 -4.27384672048936
2.7738307712026 -4.27312923054359
2.77395734344861 -4.27241289083975
2.77408391569461 -4.27169770130433
2.77421048794062 -4.27098366186408
2.77433706018662 -4.270270772446
2.77446363243263 -4.26955903297721
2.77459020467863 -4.26884844338485
2.77471677692464 -4.26813900359639
2.77484334917064 -4.26743071353945
2.77496992141665 -4.2667235731418
2.77509649366265 -4.26601758233136
2.77522306590866 -4.26531274103615
2.77534963815466 -4.26460904918446
2.77547621040067 -4.26390650670476
2.77560278264668 -4.26320511352554
2.77572935489268 -4.26250486957565
2.77585592713869 -4.26180577478391
2.77598249938469 -4.26110782907944
2.7761090716307 -4.26041103239152
2.7762356438767 -4.25971538464944
2.77636221612271 -4.25902088578295
2.77648878836871 -4.25832753572166
2.77661536061472 -4.2576353343955
2.77674193286072 -4.25694428173455
2.77686850510673 -4.25625437766905
2.77699507735273 -4.25556562212944
2.77712164959874 -4.25487801504619
2.77724822184474 -4.25419155635007
2.77737479409075 -4.25350624597195
2.77750136633675 -4.252822083843
2.77762793858276 -4.25213906989433
2.77775451082876 -4.25145720405732
2.77788108307477 -4.25077648626359
2.77800765532077 -4.25009691644482
2.77813422756678 -4.2494184945329
2.77826079981278 -4.24874122045986
2.77838737205879 -4.24806509415788
2.77851394430479 -4.24739011555943
2.7786405165508 -4.24671628459703
2.7787670887968 -4.24604360120327
2.77889366104281 -4.24537206531113
2.77902023328881 -4.24470167685359
2.77914680553482 -4.24403243576387
2.77927337778082 -4.24336434197534
2.77939995002683 -4.24269739542149
2.77952652227283 -4.24203159603599
2.77965309451884 -4.24136694375272
2.77977966676485 -4.24070343850576
2.77990623901085 -4.24004108022916
2.78003281125686 -4.23937986885733
2.78015938350286 -4.23871980432483
2.78028595574887 -4.23806088656625
2.78041252799487 -4.23740311551649
2.78053910024088 -4.23674649111047
2.78066567248688 -4.23609101328339
2.78079224473289 -4.23543668197061
2.78091881697889 -4.23478349710757
2.7810453892249 -4.23413145862997
2.7811719614709 -4.23348056647359
2.78129853371691 -4.23283082057446
2.78142510596291 -4.23218222086865
2.78155167820892 -4.23153476729249
2.78167825045492 -4.23088845978248
2.78180482270093 -4.23024329827524
2.78193139494693 -4.22959928270757
2.78205796719294 -4.22895641301642
2.78218453943894 -4.22831468913893
2.78231111168495 -4.22767411101233
2.78243768393095 -4.22703467857417
2.78256425617696 -4.22639639176202
2.78269082842296 -4.22575925051365
2.78281740066897 -4.22512325476697
2.78294397291497 -4.22448840446015
2.78307054516098 -4.22385469953139
2.78319711740698 -4.22322213991913
2.78332368965299 -4.22259072556204
2.78345026189899 -4.22196045639879
2.783576834145 -4.22133133236832
2.783703406391 -4.2207033534097
2.78382997863701 -4.22007651946217
2.78395655088301 -4.21945083046518
2.78408312312902 -4.21882628635831
2.78420969537502 -4.21820288708119
2.78433626762103 -4.2175806325738
2.78446283986704 -4.21695952277616
2.78458941211304 -4.21633955762854
2.78471598435905 -4.21572073707125
2.78484255660505 -4.21510306104494
2.78496912885106 -4.21448652949016
2.78509570109706 -4.2138711423479
2.78522227334307 -4.21325689955916
2.78534884558907 -4.21264380106516
2.78547541783508 -4.21203184680724
2.78560199008108 -4.21142103672685
2.78572856232709 -4.21081137076578
2.78585513457309 -4.21020284886583
2.7859817068191 -4.20959547096896
2.7861082790651 -4.20898923701736
2.78623485131111 -4.20838414695345
2.78636142355711 -4.20778020071964
2.78648799580312 -4.20717739825852
2.78661456804912 -4.20657573951308
2.78674114029513 -4.20597522442614
2.78686771254113 -4.2053758529409
2.78699428478714 -4.2047776250007
2.78712085703314 -4.20418054054898
2.78724742927915 -4.20358459952934
2.78737400152515 -4.20298980188556
2.78750057377116 -4.20239614756161
2.78762714601716 -4.20180363650161
2.78775371826317 -4.20121226864984
2.78788029050917 -4.20062204395072
2.78800686275518 -4.20003296234881
2.78813343500118 -4.199445023789
2.78826000724719 -4.19885822821607
2.78838657949319 -4.19827257557512
2.7885131517392 -4.19768806581146
2.7886397239852 -4.19710469887048
2.78876629623121 -4.1965224746977
2.78889286847722 -4.19594139323885
2.78901944072322 -4.19536145443993
2.78914601296923 -4.19478265824682
2.78927258521523 -4.19420500460586
2.78939915746124 -4.19362849346339
2.78952572970724 -4.19305312476592
2.78965230195325 -4.19247889846014
2.78977887419925 -4.19190581449294
2.78990544644526 -4.19133387281136
2.79003201869126 -4.19076307336252
2.79015859093727 -4.19019341609385
2.79028516318327 -4.18962490095271
2.79041173542928 -4.18905752788692
2.79053830767528 -4.18849129684418
2.79066487992129 -4.18792620777259
2.79079145216729 -4.18736226062015
2.7909180244133 -4.18679945533535
2.7910445966593 -4.18623779186646
2.79117116890531 -4.18567727016227
2.79129774115131 -4.18511789017151
2.79142431339732 -4.18455965184313
2.79155088564332 -4.18400255512626
2.79167745788933 -4.18344659997013
2.79180403013533 -4.18289178632426
2.79193060238134 -4.18233811413813
2.79205717462734 -4.1817855833616
2.79218374687335 -4.18123419394448
2.79231031911935 -4.18068394583696
2.79243689136536 -4.1801348389892
2.79256346361136 -4.17958687335164
2.79269003585737 -4.17904004887481
2.79281660810337 -4.17849436550944
2.79294318034938 -4.17794982320646
2.79306975259538 -4.17740642191677
2.79319632484139 -4.17686416159177
2.79332289708739 -4.17632304218262
2.7934494693334 -4.17578306364101
2.79357604157941 -4.1752442259185
2.79370261382541 -4.17470652896702
2.79382918607142 -4.17416997273853
2.79395575831742 -4.17363455718521
2.79408233056343 -4.17310028225933
2.79420890280943 -4.17256714791347
2.79433547505544 -4.17203515410017
2.79446204730144 -4.17150430077231
2.79458861954745 -4.17097458788282
2.79471519179345 -4.17044601538487
2.79484176403946 -4.16991858323172
2.79496833628546 -4.16939229137677
2.79509490853147 -4.16886713977368
2.79522148077747 -4.16834312837619
2.79534805302348 -4.16782025713826
2.79547462526948 -4.16729852601395
2.79560119751549 -4.16677793495745
2.79572776976149 -4.16625848392329
2.7958543420075 -4.16574017286592
2.7959809142535 -4.16522300174012
2.79610748649951 -4.16470697050079
2.79623405874551 -4.16419207910292
2.79636063099152 -4.16367832750177
2.79648720323752 -4.16316571565267
2.79661377548353 -4.16265424351116
2.79674034772953 -4.1621439110329
2.79686691997554 -4.16163471817379
2.79699349222154 -4.16112666488976
2.79712006446755 -4.16061975113706
2.79724663671355 -4.16011397687197
2.79737320895956 -4.15960934205094
2.79749978120556 -4.15910584663061
2.79762635345157 -4.15860349056788
2.79775292569757 -4.15810227381962
2.79787949794358 -4.15760219634296
2.79800607018958 -4.15710325809522
2.79813264243559 -4.15660545903381
2.79825921468159 -4.15610879911634
2.7983857869276 -4.15561327830056
2.79851235917361 -4.15511889654442
2.79863893141961 -4.15462565380597
2.79876550366562 -4.15413355004341
2.79889207591162 -4.15364258521521
2.79901864815763 -4.15315275927992
2.79914522040363 -4.15266407219622
2.79927179264964 -4.15217652392295
2.79939836489564 -4.15169011441924
2.79952493714165 -4.15120484364422
2.79965150938765 -4.15072071155726
2.79977808163366 -4.15023771811781
2.79990465387966 -4.14975586328569
2.80003122612567 -4.1492751470206
2.80015779837167 -4.14879556928253
2.80028437061768 -4.14831713003173
2.80041094286368 -4.14783982922842
2.80053751510969 -4.14736366683309
2.80066408735569 -4.14688864280635
2.8007906596017 -4.14641475710903
2.8009172318477 -4.14594200970208
2.80104380409371 -4.14547040054651
2.80117037633971 -4.14499992960367
2.80129694858572 -4.14453059683495
2.80142352083172 -4.14406240220194
2.80155009307773 -4.14359534566631
2.80167666532373 -4.1431294271901
2.80180323756974 -4.14266464673523
2.80192980981574 -4.142201004264
2.80205638206175 -4.14173849973878
2.80218295430775 -4.141277133122
2.80230952655376 -4.14081690437649
2.80243609879976 -4.14035781346502
2.80256267104577 -4.13989986035062
2.80268924329177 -4.13944304499648
2.80281581553778 -4.13898736736587
2.80294238778378 -4.1385328274223
2.80306896002979 -4.13807942512949
2.8031955322758 -4.13762716045113
2.8033221045218 -4.13717603335118
2.80344867676781 -4.13672604379389
2.80357524901381 -4.13627719174343
2.80370182125982 -4.13582947716424
2.80382839350582 -4.13538290002094
2.80395496575183 -4.13493746027831
2.80408153799783 -4.1344931579012
2.80420811024384 -4.13404999285478
2.80433468248984 -4.13360796510415
2.80446125473585 -4.13316707461479
2.80458782698185 -4.13272732135226
2.80471439922786 -4.13228870528218
2.80484097147386 -4.13185122637049
2.80496754371987 -4.13141488458314
2.80509411596587 -4.13097967988637
2.80522068821188 -4.13054561224652
2.80534726045788 -4.13011268163007
2.80547383270389 -4.12968088800363
2.80560040494989 -4.12925023133414
2.8057269771959 -4.12882071158845
2.8058535494419 -4.1283923287337
2.80598012168791 -4.12796508273721
2.80610669393391 -4.12753897356646
2.80623326617992 -4.127114001189
2.80635983842592 -4.1266901655726
2.80648641067193 -4.12626746668525
2.80661298291793 -4.12584590449489
2.80673955516394 -4.12542547896993
2.80686612740994 -4.12500619007864
2.80699269965595 -4.12458803778958
2.80711927190195 -4.12417102207155
2.80724584414796 -4.12375514289334
2.80737241639397 -4.12334040022398
2.80749898863997 -4.12292679403271
2.80762556088598 -4.12251432428883
2.80775213313198 -4.12210299096182
2.80787870537799 -4.12169279402144
2.80800527762399 -4.12128373343739
2.80813184987 -4.12087580917972
2.808258422116 -4.12046902121853
2.80838499436201 -4.12006336952413
2.80851156660801 -4.11965885406698
2.80863813885402 -4.11925547481769
2.80876471110002 -4.11885323174698
2.80889128334603 -4.11845212482581
2.80901785559203 -4.11805215402524
2.80914442783804 -4.1176533193165
2.80927100008404 -4.11725562067107
2.80939757233005 -4.11685905806041
2.80952414457605 -4.11646363145627
2.80965071682206 -4.11606934083056
2.80977728906806 -4.11567618615521
2.80990386131407 -4.11528416740254
2.81003043356007 -4.11489328454473
2.81015700580608 -4.11450353755447
2.81028357805208 -4.11411492640423
2.81041015029809 -4.11372745106695
2.81053672254409 -4.11334111151558
2.8106632947901 -4.11295590772329
2.8107898670361 -4.11257183966325
2.81091643928211 -4.11218890730902
2.81104301152811 -4.11180711063412
2.81116958377412 -4.11142644961245
2.81129615602012 -4.11104692421776
2.81142272826613 -4.11066853442424
2.81154930051213 -4.11029128020613
2.81167587275814 -4.10991516153774
2.81180244500415 -4.10954017839373
2.81192901725015 -4.10916633074868
2.81205558949616 -4.10879361857758
2.81218216174216 -4.10842204185542
2.81230873398817 -4.1080516005573
2.81243530623417 -4.10768229465862
2.81256187848018 -4.10731412413492
2.81268845072618 -4.10694708896182
2.81281502297219 -4.1065811891151
2.81294159521819 -4.10621642457073
2.8130681674642 -4.10585279530488
2.8131947397102 -4.1054903012938
2.81332131195621 -4.10512894251394
2.81344788420221 -4.1047687189419
2.81357445644822 -4.10440963055447
2.81370102869422 -4.10405167732847
2.81382760094023 -4.1036948592411
2.81395417318623 -4.10333917626946
2.81408074543224 -4.10298462839103
2.81420731767824 -4.1026312155833
2.81433388992425 -4.10227893782394
2.81446046217025 -4.10192779509094
2.81458703441626 -4.10157778736215
2.81471360666226 -4.10122891461583
2.81484017890827 -4.10088117683034
2.81496675115427 -4.10053457398413
2.81509332340028 -4.10018910605578
2.81521989564628 -4.09984477302419
2.81534646789229 -4.09950157486827
2.81547304013829 -4.09915951156711
2.8155996123843 -4.09881858310007
2.8157261846303 -4.09847878944652
2.81585275687631 -4.09814013058599
2.81597932912231 -4.09780260649836
2.81610590136832 -4.0974662171634
2.81623247361432 -4.09713096256127
2.81635904586033 -4.09679684267212
2.81648561810634 -4.09646385747635
2.81661219035234 -4.09613200695446
2.81673876259835 -4.09580129108718
2.81686533484435 -4.09547170985536
2.81699190709036 -4.09514326323995
2.81711847933636 -4.09481595122219
2.81724505158237 -4.09448977378327
2.81737162382837 -4.09416473090477
2.81749819607438 -4.09384082256832
2.81762476832038 -4.09351804875564
2.81775134056639 -4.09319640944869
2.81787791281239 -4.09287590462964
2.8180044850584 -4.09255653428062
2.8181310573044 -4.09223829838419
2.81825762955041 -4.09192119692284
2.81838420179641 -4.09160522987929
2.81851077404242 -4.09129039723643
2.81863734628842 -4.09097669897739
2.81876391853443 -4.09066413508526
2.81889049078043 -4.09035270554341
2.81901706302644 -4.09004241033546
2.81914363527244 -4.08973324944498
2.81927020751845 -4.08942522285582
2.81939677976445 -4.08911833055197
2.81952335201046 -4.08881257251755
2.81964992425646 -4.08850794873689
2.81977649650247 -4.08820445919446
2.81990306874847 -4.08790210387485
2.82002964099448 -4.08760088276284
2.82015621324048 -4.08730079584336
2.82028278548649 -4.08700184310146
2.82040935773249 -4.08670402452236
2.8205359299785 -4.08640734009157
2.8206625022245 -4.08611178979459
2.82078907447051 -4.08581737361703
2.82091564671651 -4.08552409154493
2.82104221896252 -4.08523194356422
2.82116879120853 -4.08494092966106
2.82129536345453 -4.08465104982184
2.82142193570054 -4.08436230403305
2.82154850794654 -4.08407469228132
2.82167508019255 -4.08378821455352
2.82180165243855 -4.08350287083653
2.82192822468456 -4.08321866111748
2.82205479693056 -4.08293558538372
2.82218136917657 -4.08265364362268
2.82230794142257 -4.0823728358219
2.82243451366858 -4.08209316196917
2.82256108591458 -4.08181462205238
2.82268765816059 -4.08153721605959
2.82281423040659 -4.08126094397903
2.8229408026526 -4.08098580579906
2.8230673748986 -4.0807118015083
2.82319394714461 -4.08043893109533
2.82332051939061 -4.08016719454906
2.82344709163662 -4.07989659185847
2.82357366388262 -4.07962712301276
2.82370023612863 -4.07935878800117
2.82382680837463 -4.07909158681326
2.82395338062064 -4.07882551943862
2.82407995286664 -4.07856058586708
2.82420652511265 -4.07829678608852
2.82433309735865 -4.07803412009309
2.82445966960466 -4.0777725878711
2.82458624185066 -4.07751218941286
2.82471281409667 -4.07725292470894
2.82483938634267 -4.0769947937502
2.82496595858868 -4.07673779652742
2.82509253083468 -4.07648193303169
2.82521910308069 -4.07622720325412
2.82534567532669 -4.0759736071862
2.8254722475727 -4.0757211448194
2.8255988198187 -4.0754698161453
2.82572539206471 -4.0752196211559
2.82585196431071 -4.074970559843
2.82597853655672 -4.07472263219887
2.82610510880273 -4.07447583821579
2.82623168104873 -4.07423017788614
2.82635825329474 -4.07398565120258
2.82648482554074 -4.07374225815789
2.82661139778675 -4.07349999874498
2.82673797003275 -4.07325887295696
2.82686454227876 -4.073018880787
2.82699111452476 -4.07278002222859
2.82711768677077 -4.07254229727522
2.82724425901677 -4.0723057059206
2.82737083126278 -4.07207024815858
2.82749740350878 -4.0718359239832
2.82762397575479 -4.07160273338866
2.82775054800079 -4.07137067636933
2.8278771202468 -4.07113975291958
2.8280036924928 -4.07090996303413
2.82813026473881 -4.07068130670785
2.82825683698481 -4.07045378393559
2.82838340923082 -4.0702273947125
2.82850998147682 -4.07000213903393
2.82863655372283 -4.06977801689521
2.82876312596883 -4.06955502829197
2.82888969821484 -4.06933317322
2.82901627046084 -4.06911245167515
2.82914284270685 -4.0688928636535
2.82926941495285 -4.06867440915124
2.82939598719886 -4.06845708816473
2.82952255944486 -4.06824090069063
2.82964913169087 -4.06802584672545
2.82977570393687 -4.06781192626613
2.82990227618288 -4.06759913930961
2.83002884842888 -4.06738748585315
2.83015542067489 -4.06717696589396
2.83028199292089 -4.06696757942956
2.8304085651669 -4.0667593264576
2.8305351374129 -4.06655220697576
2.83066170965891 -4.0663462209821
2.83078828190492 -4.06614136847469
2.83091485415092 -4.06593764945171
2.83104142639693 -4.06573506391163
2.83116799864293 -4.06553361185303
2.83129457088894 -4.06533329327459
2.83142114313494 -4.06513410817524
2.83154771538095 -4.06493605655402
2.83167428762695 -4.06473913841006
2.83180085987296 -4.06454335374269
2.83192743211896 -4.06434870255157
2.83205400436497 -4.06415518483624
2.83218057661097 -4.06396280059653
2.83230714885698 -4.06377154983244
2.83243372110298 -4.06358143254408
2.83256029334899 -4.0633924487318
2.83268686559499 -4.06320459839606
2.832813437841 -4.06301788153735
2.832940010087 -4.06283229815654
2.83306658233301 -4.06264784825447
2.83319315457901 -4.06246453183229
2.83331972682502 -4.06228234889119
2.83344629907102 -4.06210129943253
2.83357287131703 -4.06192138345796
2.83369944356303 -4.06174260096907
2.83382601580904 -4.06156495196774
2.83395258805504 -4.06138843645607
2.83407916030105 -4.06121305443617
2.83420573254705 -4.06103880591036
2.83433230479306 -4.06086569088114
2.83445887703906 -4.06069370935114
2.83458544928507 -4.06052286132319
2.83471202153107 -4.06035314680025
2.83483859377708 -4.06018456578539
2.83496516602309 -4.06001711828196
2.83509173826909 -4.05985080429326
2.8352183105151 -4.05968562382299
2.8353448827611 -4.05952157687489
2.83547145500711 -4.05935866345277
2.83559802725311 -4.05919688356079
2.83572459949912 -4.05903623720309
2.83585117174512 -4.05887672438405
2.83597774399113 -4.05871834510822
2.83610431623713 -4.05856109938026
2.83623088848314 -4.05840498720499
2.83635746072914 -4.05825000858749
2.83648403297515 -4.05809616353281
2.83661060522115 -4.05794345204635
2.83673717746716 -4.05779187413356
2.83686374971316 -4.05764142979996
2.83699032195917 -4.05749211905146
2.83711689420517 -4.05734394189398
2.83724346645118 -4.05719689833359
2.83737003869718 -4.05705098837649
2.83749661094319 -4.05690621202916
2.83762318318919 -4.0567625692982
2.8377497554352 -4.05662006019026
2.8378763276812 -4.0564786847122
2.83800289992721 -4.05633844287109
2.83812947217321 -4.0561993346742
2.83825604441922 -4.05606136012875
2.83838261666522 -4.05592451924235
2.83850918891123 -4.05578881202263
2.83863576115723 -4.05565423847736
2.83876233340324 -4.05552079861462
2.83888890564924 -4.05538849244249
2.83901547789525 -4.05525731996931
2.83914205014125 -4.05512728120345
2.83926862238726 -4.05499837615355
2.83939519463327 -4.05487060482835
2.83952176687927 -4.05474396723685
2.83964833912528 -4.05461846338812
2.83977491137128 -4.05449409329134
2.83990148361729 -4.05437085695587
2.84002805586329 -4.05424875439138
2.8401546281093 -4.05412778560748
2.8402812003553 -4.05400795061405
2.84040777260131 -4.05388924942116
2.84053434484731 -4.05377168203898
2.84066091709332 -4.05365524847781
2.84078748933932 -4.05353994874815
2.84091406158533 -4.05342578286064
2.84104063383133 -4.05331275082608
2.84116720607734 -4.05320085265555
2.84129377832334 -4.05309008836002
2.84142035056935 -4.05298045795087
2.84154692281535 -4.05287196143945
2.84167349506136 -4.05276459883743
2.84180006730736 -4.05265837015651
2.84192663955337 -4.05255327540868
2.84205321179937 -4.05244931460589
2.84217978404538 -4.05234648776047
2.84230635629138 -4.0522447948847
2.84243292853739 -4.05214423599119
2.84255950078339 -4.05204481109263
2.8426860730294 -4.05194652020185
2.8428126452754 -4.05184936333188
2.84293921752141 -4.05175334049585
2.84306578976741 -4.05165845170711
2.84319236201342 -4.0515646969792
2.84331893425942 -4.05147207632564
2.84344550650543 -4.05138058976024
2.84357207875143 -4.05129023729705
2.84369865099744 -4.05120101895017
2.84382522324344 -4.05111293473374
2.84395179548945 -4.05102598466237
2.84407836773546 -4.05094016875046
2.84420493998146 -4.05085548701288
2.84433151222747 -4.05077193946448
2.84445808447347 -4.05068952612038
2.84458465671948 -4.05060824699569
2.84471122896548 -4.05052810210577
2.84483780121149 -4.05044909146631
2.84496437345749 -4.05037121509281
2.8450909457035 -4.05029447300126
2.8452175179495 -4.05021886520757
2.84534409019551 -4.05014439172794
2.84547066244151 -4.05007105257869
2.84559723468752 -4.04999884777624
2.84572380693352 -4.04992777733725
2.84585037917953 -4.04985784127854
2.84597695142553 -4.04978903961705
2.84610352367154 -4.04972137236985
2.84623009591754 -4.04965483955425
2.84635666816355 -4.04958944118761
2.84648324040955 -4.04952517728753
2.84660981265556 -4.04946204787183
2.84673638490156 -4.04940005295822
2.84686295714757 -4.04933919256496
2.84698952939357 -4.04927946671012
2.84711610163958 -4.04922087541206
2.84724267388558 -4.04916341868937
2.84736924613159 -4.04910709656076
2.84749581837759 -4.04905190904498
2.8476223906236 -4.04899785616107
2.8477489628696 -4.04894493792818
2.84787553511561 -4.0488931543656
2.84800210736161 -4.04884250549287
2.84812867960762 -4.04879299132955
2.84825525185362 -4.04874461189547
2.84838182409963 -4.04869736721054
2.84850839634563 -4.04865125729486
2.84863496859164 -4.04860628216875
2.84876154083764 -4.0485624418526
2.84888811308365 -4.04851973636693
2.84901468532966 -4.04847816573255
2.84914125757566 -4.04843772997026
2.84926782982167 -4.04839842910121
2.84939440206767 -4.04836026314661
2.84952097431368 -4.04832323212776
2.84964754655968 -4.04828733606621
2.84977411880569 -4.04825257498362
2.84990069105169 -4.04821894890193
2.8500272632977 -4.04818645784303
2.8501538355437 -4.04815510182908
2.85028040778971 -4.04812488088243
2.85040698003571 -4.04809579502557
2.85053355228172 -4.04806784428109
2.85066012452772 -4.04804102867183
2.85078669677373 -4.0480153482207
2.85091326901973 -4.04799080295084
2.85103984126574 -4.04796739288543
2.85116641351174 -4.04794511804801
2.85129298575775 -4.04792397846205
2.85141955800375 -4.04790397415138
2.85154613024976 -4.04788510513987
2.85167270249576 -4.04786737145156
2.85179927474177 -4.04785077311067
2.85192584698777 -4.04783531014152
2.85205241923378 -4.04782098256874
2.85217899147978 -4.04780779041698
2.85230556372579 -4.0477957337111
2.85243213597179 -4.04778481247604
2.8525587082178 -4.04777502673704
2.8526852804638 -4.04776637651941
2.85281185270981 -4.04775886184859
2.85293842495581 -4.04775248275024
2.85306499720182 -4.04774723925021
2.85319156944782 -4.04774313137438
2.85331814169383 -4.04774015914887
2.85344471393983 -4.04773832260003
2.85357128618584 -4.04773762175427
2.85369785843185 -4.04773805663808
2.85382443067785 -4.04773962727836
2.85395100292386 -4.04774233370193
2.85407757516986 -4.04774617593586
2.85420414741587 -4.04775115400741
2.85433071966187 -4.04775726794395
2.85445729190788 -4.04776451777303
2.85458386415388 -4.04777290352229
2.85471043639989 -4.04778242521968
2.85483700864589 -4.04779308289324
2.8549635808919 -4.04780487657104
2.8550901531379 -4.04781780628144
2.85521672538391 -4.047831872053
2.85534329762991 -4.04784707391434
2.85546986987592 -4.0478634118943
2.85559644212192 -4.0478808860218
2.85572301436793 -4.04789949632607
2.85584958661393 -4.04791924283626
2.85597615885994 -4.04794012558193
2.85610273110594 -4.04796214459265
2.85622930335195 -4.04798529989819
2.85635587559795 -4.04800959152851
2.85648244784396 -4.04803501951363
2.85660902008996 -4.04806158388385
2.85673559233597 -4.04808928466957
2.85686216458197 -4.04811812190133
2.85698873682798 -4.04814809560986
2.85711530907398 -4.04817920582605
2.85724188131999 -4.04821145258097
2.85736845356599 -4.04824483590573
2.857495025812 -4.04827935583182
2.857621598058 -4.04831501239062
2.85774817030401 -4.04835180561389
2.85787474255002 -4.04838973553348
2.85800131479602 -4.04842880218132
2.85812788704203 -4.04846900558965
2.85825445928803 -4.04851034579076
2.85838103153404 -4.04855282281704
2.85850760378004 -4.04859643670125
2.85863417602605 -4.04864118747611
2.85876074827205 -4.04868707517454
2.85888732051806 -4.04873409982974
2.85901389276406 -4.04878226147497
2.85914046501007 -4.04883156014364
2.85926703725607 -4.04888199586929
2.85939360950208 -4.04893356868575
2.85952018174808 -4.0489862786269
2.85964675399409 -4.04904012572678
2.85977332624009 -4.04909511001966
2.8598998984861 -4.04915123153995
2.8600264707321 -4.04920849032214
2.86015304297811 -4.04926688640097
2.86027961522411 -4.04932641981134
2.86040618747012 -4.0493870905882
2.86053275971612 -4.0494488987668
2.86065933196213 -4.04951184438249
2.86078590420813 -4.04957592747076
2.86091247645414 -4.04964114806728
2.86103904870014 -4.04970750620782
2.86116562094615 -4.04977500192848
2.86129219319215 -4.04984363526535
2.86141876543816 -4.04991340625475
2.86154533768416 -4.04998431493306
2.86167190993017 -4.05005636133706
2.86179848217617 -4.05012954550341
2.86192505442218 -4.05020386746918
2.86205162666818 -4.05027932727137
2.86217819891419 -4.05035592494727
2.86230477116019 -4.05043366053434
2.8624313434062 -4.05051253407009
2.8625579156522 -4.05059254559239
2.86268448789821 -4.0506736951391
2.86281106014422 -4.05075598274829
2.86293763239022 -4.05083940845816
2.86306420463623 -4.05092397230709
2.86319077688223 -4.05100967433367
2.86331734912824 -4.05109651457661
2.86344392137424 -4.05118449307474
2.86357049362025 -4.05127360986717
2.86369706586625 -4.05136386499299
2.86382363811226 -4.05145525849161
2.86395021035826 -4.05154779040254
2.86407678260427 -4.05164146076544
2.86420335485027 -4.05173626962016
2.86432992709628 -4.05183221700668
2.86445649934228 -4.05192930296516
2.86458307158829 -4.05202752753593
2.86470964383429 -4.05212689075944
2.8648362160803 -4.05222739267634
2.8649627883263 -4.0523290333274
2.86508936057231 -4.05243181275364
2.86521593281831 -4.05253573099611
2.86534250506432 -4.05264078809614
2.86546907731032 -4.05274698409517
2.86559564955633 -4.05285431903474
2.86572222180233 -4.05296279295669
2.86584879404834 -4.05307240590287
2.86597536629434 -4.05318315791544
2.86610193854035 -4.05329504903659
2.86622851078635 -4.05340807930872
2.86635508303236 -4.05352224877447
2.86648165527836 -4.05363755747646
2.86660822752437 -4.05375400545768
2.86673479977037 -4.05387159276114
2.86686137201638 -4.05399031943
2.86698794426239 -4.05411018550774
2.86711451650839 -4.05423119103779
2.8672410887544 -4.05435333606391
2.8673676610004 -4.05447662062988
2.86749423324641 -4.05460104477982
2.86762080549241 -4.05472660855787
2.86774737773842 -4.05485331200839
2.86787394998442 -4.05498115517577
2.86800052223043 -4.05511013810479
2.86812709447643 -4.05524026084026
2.86825366672244 -4.05537152342714
2.86838023896844 -4.05550392591056
2.86850681121445 -4.05563746833587
2.86863338346045 -4.05577215074851
2.86875995570646 -4.05590797319417
2.86888652795246 -4.05604493571855
2.86901310019847 -4.05618303836764
2.86913967244447 -4.05632228118759
2.86926624469048 -4.05646266422468
2.86939281693648 -4.05660418752529
2.86951938918249 -4.05674685113604
2.86964596142849 -4.05689065510376
2.8697725336745 -4.05703559947534
2.8698991059205 -4.0571816842978
2.87002567816651 -4.05732890961849
2.87015225041251 -4.05747727548476
2.87027882265852 -4.05762678194424
2.87040539490452 -4.05777742904456
2.87053196715053 -4.05792921683371
2.87065853939653 -4.05808214535978
2.87078511164254 -4.05823621467084
2.87091168388854 -4.05839142481545
2.87103825613455 -4.05854777584204
2.87116482838055 -4.05870526779933
2.87129140062656 -4.05886390073624
2.87141797287256 -4.05902367470173
2.87154454511857 -4.05918458974509
2.87167111736458 -4.05934664591564
2.87179768961058 -4.05950984326284
2.87192426185659 -4.05967418183644
2.87205083410259 -4.05983966168628
2.8721774063486 -4.06000628286228
2.8723039785946 -4.06017404541473
2.87243055084061 -4.06034294939388
2.87255712308661 -4.06051299485028
2.87268369533262 -4.06068418183457
2.87281026757862 -4.06085651039757
2.87293683982463 -4.06102998059021
2.87306341207063 -4.0612045924637
2.87318998431664 -4.06138034606931
2.87331655656264 -4.0615572414585
2.87344312880865 -4.06173527868293
2.87356970105465 -4.06191445779444
2.87369627330066 -4.06209477884494
2.87382284554666 -4.06227624188648
2.87394941779267 -4.06245884697148
2.87407599003867 -4.06264259415235
2.87420256228468 -4.06282748348161
2.87432913453068 -4.06301351501213
2.87445570677669 -4.06320068879683
2.87458227902269 -4.06338900488873
2.8747088512687 -4.06357846334123
2.8748354235147 -4.06376906420763
2.87496199576071 -4.0639608075416
2.87508856800671 -4.06415369339686
2.87521514025272 -4.06434772182735
2.87534171249872 -4.06454289288712
2.87546828474473 -4.06473920663041
2.87559485699073 -4.06493666311167
2.87572142923674 -4.06513526238541
2.87584800148274 -4.06533500450638
2.87597457372875 -4.06553588952949
2.87610114597475 -4.06573791750981
2.87622771822076 -4.06594108850254
2.87635429046676 -4.06614540256305
2.87648086271277 -4.06635085974699
2.87660743495878 -4.06655746010995
2.87673400720478 -4.06676520370786
2.87686057945079 -4.06697409059677
2.87698715169679 -4.06718412083285
2.8771137239428 -4.06739529447253
2.8772402961888 -4.06760761157227
2.87736686843481 -4.06782107218885
2.87749344068081 -4.06803567637905
2.87762001292682 -4.06825142419996
2.87774658517282 -4.06846831570874
2.87787315741883 -4.06868635096271
2.87799972966483 -4.06890553001944
2.87812630191084 -4.06912585293662
2.87825287415684 -4.06934731977202
2.87837944640285 -4.06956993058373
2.87850601864885 -4.06979368542989
2.87863259089486 -4.07001858436882
2.87875916314086 -4.07024462745903
2.87888573538687 -4.07047181475923
2.87901230763287 -4.07070014632819
2.87913887987888 -4.07092962222498
2.87926545212488 -4.07116024250865
2.87939202437089 -4.07139200723867
2.87951859661689 -4.07162491647443
2.8796451688629 -4.07185897027557
2.8797717411089 -4.07209416870194
2.87989831335491 -4.07233051181356
2.88002488560091 -4.07256799967053
2.88015145784692 -4.0728066323332
2.88027803009292 -4.07304640986194
2.88040460233893 -4.07328733231759
2.88053117458493 -4.07352939976079
2.88065774683094 -4.07377261225253
2.88078431907695 -4.07401696985403
2.88091089132295 -4.07426247262651
2.88103746356896 -4.07450912063155
2.88116403581496 -4.07475691393063
2.88129060806097 -4.0750058525856
2.88141718030697 -4.07525593665855
2.88154375255298 -4.07550716621142
2.88167032479898 -4.07575954130658
2.88179689704499 -4.07601306200655
2.88192346929099 -4.07626772837386
2.882050041537 -4.07652354047133
2.882176613783 -4.07678049836193
2.88230318602901 -4.07703860210876
2.88242975827501 -4.07729785177514
2.88255633052102 -4.07755824742446
2.88268290276702 -4.07781978912038
2.88280947501303 -4.07808247692668
2.88293604725903 -4.07834631090731
2.88306261950504 -4.07861129112638
2.88318919175104 -4.07887741764813
2.88331576399705 -4.07914469053708
2.88344233624305 -4.0794131098578
2.88356890848906 -4.07968267567503
2.88369548073506 -4.07995338805375
2.88382205298107 -4.0802252470591
2.88394862522707 -4.08049825275629
2.88407519747308 -4.08077240521084
2.88420176971908 -4.08104770448824
2.88432834196509 -4.08132415065438
2.88445491421109 -4.08160174377514
2.8845814864571 -4.08188048391662
2.8847080587031 -4.08216037114511
2.88483463094911 -4.08244140552705
2.88496120319511 -4.08272358712907
2.88508777544112 -4.08300691601784
2.88521434768712 -4.08329139226043
2.88534091993313 -4.08357701592382
2.88546749217914 -4.08386378707542
2.88559406442514 -4.08415170578252
2.88572063667115 -4.08444077211277
2.88584720891715 -4.08473098613399
2.88597378116316 -4.08502234791411
2.88610035340916 -4.08531485752115
2.88622692565517 -4.08560851502347
2.88635349790117 -4.08590332048948
2.88648007014718 -4.08619927398775
2.88660664239318 -4.0864963755871
2.88673321463919 -4.08679462535645
2.88685978688519 -4.0870940233649
2.8869863591312 -4.08739456968169
2.8871129313772 -4.08769626437629
2.88723950362321 -4.08799910751833
2.88736607586921 -4.08830309917755
2.88749264811522 -4.08860823942388
2.88761922036122 -4.08891452832745
2.88774579260723 -4.08922196595853
2.88787236485323 -4.0895305523876
2.88799893709924 -4.08984028768521
2.88812550934524 -4.09015117192217
2.88825208159125 -4.09046320516939
2.88837865383725 -4.09077638749801
2.88850522608326 -4.09109071897933
2.88863179832926 -4.09140619968474
2.88875837057527 -4.09172282968592
2.88888494282127 -4.09204060905461
2.88901151506728 -4.09235953786276
2.88913808731328 -4.09267961618247
2.88926465955929 -4.09300084408613
2.88939123180529 -4.09332322164607
2.8895178040513 -4.09364674893499
2.8896443762973 -4.09397142602563
2.88977094854331 -4.094297252991
2.88989752078931 -4.09462422990418
2.89002409303532 -4.09495235683846
2.89015066528132 -4.09528163386739
2.89027723752733 -4.09561206106451
2.89040380977334 -4.09594363850363
2.89053038201934 -4.09627636625879
2.89065695426535 -4.09661024440402
2.89078352651135 -4.09694527301372
2.89091009875736 -4.09728145216224
2.89103667100336 -4.09761878192438
2.89116324324937 -4.09795726237485
2.89128981549537 -4.09829689358867
2.89141638774138 -4.09863767564093
2.89154295998738 -4.09897960860701
2.89166953223339 -4.0993226925624
2.89179610447939 -4.09966692758269
2.8919226767254 -4.10001231374378
2.8920492489714 -4.1003588511216
2.89217582121741 -4.10070653979233
2.89230239346341 -4.1010553798323
2.89242896570942 -4.10140537131804
2.89255553795542 -4.10175651432615
2.89268211020143 -4.10210880893351
2.89280868244743 -4.10246225521718
2.89293525469344 -4.10281685325424
2.89306182693944 -4.10317260312212
2.89318839918545 -4.10352950489829
2.89331497143145 -4.1038875586604
2.89344154367746 -4.10424676448639
2.89356811592346 -4.10460712245418
2.89369468816947 -4.10496863264206
2.89382126041547 -4.10533129512839
2.89394783266148 -4.10569510999159
2.89407440490748 -4.10606007731047
2.89420097715349 -4.1064261971639
2.89432754939949 -4.10679346963087
2.8944541216455 -4.10716189479064
2.89458069389151 -4.10753147272254
2.89470726613751 -4.10790220350617
2.89483383838352 -4.10827408722122
2.89496041062952 -4.10864712394761
2.89508698287553 -4.10902131376537
2.89521355512153 -4.10939665675471
2.89534012736754 -4.10977315299613
2.89546669961354 -4.11015080257016
2.89559327185955 -4.11052960555747
2.89571984410555 -4.11090956203907
2.89584641635156 -4.111290672096
2.89597298859756 -4.11167293580957
2.89609956084357 -4.1120563532611
2.89622613308957 -4.11244092453228
2.89635270533558 -4.11282664970486
2.89647927758158 -4.11321352886068
2.89660584982759 -4.11360156208201
2.89673242207359 -4.11399074945103
2.8968589943196 -4.11438109105023
2.8969855665656 -4.11477258696215
2.89711213881161 -4.11516523726971
2.89723871105761 -4.11555904205579
2.89736528330362 -4.11595400140351
2.89749185554962 -4.11635011539624
2.89761842779563 -4.11674738411745
2.89774500004163 -4.11714580765073
2.89787157228764 -4.11754538607994
2.89799814453364 -4.11794611948909
2.89812471677965 -4.11834800796231
2.89825128902565 -4.11875105158396
2.89837786127166 -4.1191552504385
2.89850443351766 -4.11956060461068
2.89863100576367 -4.11996711418527
2.89875757800967 -4.12037477924736
2.89888415025568 -4.12078359988209
2.89901072250168 -4.12119357617485
2.89913729474769 -4.12160470821112
2.89926386699369 -4.12201699607675
2.8993904392397 -4.12243043985745
2.89951701148571 -4.1228450396394
2.89964358373171 -4.12326079550883
2.89977015597772 -4.12367770755202
2.89989672822372 -4.12409577585561
2.90002330046973 -4.12451500050634
2.90014987271573 -4.12493538159111
2.90027644496174 -4.12535691919709
2.90040301720774 -4.1257796134114
2.90052958945375 -4.12620346432152
2.90065616169975 -4.12662847201511
2.90078273394576 -4.12705463657989
2.90090930619176 -4.12748195810389
2.90103587843777 -4.12791043667511
2.90116245068377 -4.12834007238189
2.90128902292978 -4.12877086531273
2.90141559517578 -4.12920281555625
2.90154216742179 -4.12963592320131
2.90166873966779 -4.13007018833684
2.9017953119138 -4.13050561105194
2.9019218841598 -4.13094219143613
2.90204845640581 -4.13137992957871
2.90217502865181 -4.1318188255695
2.90230160089782 -4.13225887949829
2.90242817314382 -4.13270009145509
2.90255474538983 -4.13314246153021
2.90268131763583 -4.13358598981387
2.90280788988184 -4.13403067639672
2.90293446212784 -4.13447652136944
2.90306103437385 -4.13492352482297
2.90318760661985 -4.13537168684832
2.90331417886586 -4.13582100753678
2.90344075111186 -4.13627148697969
2.90356732335787 -4.1367231252687
2.90369389560388 -4.1371759224956
2.90382046784988 -4.13762987875225
2.90394704009589 -4.13808499413085
2.90407361234189 -4.1385412687236
2.9042001845879 -4.13899870262304
2.9043267568339 -4.13945729592172
2.90445332907991 -4.1399170487125
2.90457990132591 -4.1403779610884
2.90470647357192 -4.14084003314247
2.90483304581792 -4.14130326496814
2.90495961806393 -4.14176765665889
2.90508619030993 -4.14223320830837
2.90521276255594 -4.14269992001044
2.90533933480194 -4.14316779185918
2.90546590704795 -4.14363682394878
2.90559247929395 -4.1441070163736
2.90571905153996 -4.14457836922816
2.90584562378596 -4.14505088260728
2.90597219603197 -4.14552455660584
2.90609876827797 -4.14599939131881
2.90622534052398 -4.14647538684164
2.90635191276998 -4.14695254326961
2.90647848501599 -4.14743086069836
2.90660505726199 -4.14791033922364
2.906731629508 -4.14839097894151
2.906858201754 -4.14887277994808
2.90698477400001 -4.14935574233959
2.90711134624601 -4.14983986621252
2.90723791849202 -4.15032515166359
2.90736449073802 -4.15081159878969
2.90749106298403 -4.15129920768766
2.90761763523003 -4.15178797845482
2.90774420747604 -4.15227791118849
2.90787077972204 -4.15276900598622
2.90799735196805 -4.1532612629457
2.90812392421405 -4.1537546821649
2.90825049646006 -4.1542492637418
2.90837706870607 -4.15474500777469
2.90850364095207 -4.15524191436197
2.90863021319808 -4.15573998360219
2.90875678544408 -4.15623921559427
2.90888335769009 -4.156739610437
2.90900992993609 -4.15724116822958
2.9091365021821 -4.15774388907136
2.9092630744281 -4.1582477730617
2.90938964667411 -4.15875282030032
2.90951621892011 -4.15925903088714
2.90964279116612 -4.15976640492198
2.90976936341212 -4.16027494250523
2.90989593565813 -4.16078464373709
2.91002250790413 -4.16129550871824
2.91014908015014 -4.16180753754929
2.91027565239614 -4.16232073033115
2.91040222464215 -4.16283508716498
2.91052879688815 -4.16335060815192
2.91065536913416 -4.16386729339348
2.91078194138016 -4.16438514299125
2.91090851362617 -4.16490415704698
2.91103508587217 -4.16542433566264
2.91116165811818 -4.16594567894037
2.91128823036418 -4.16646818698251
2.91141480261019 -4.16699185989154
2.91154137485619 -4.16751669777017
2.9116679471022 -4.16804270072117
2.9117945193482 -4.16856986884761
2.91192109159421 -4.16909820225271
2.91204766384021 -4.16962770103981
2.91217423608622 -4.17015836531255
2.91230080833222 -4.17069019517464
2.91242738057823 -4.17122319072996
2.91255395282423 -4.17175735208264
2.91268052507024 -4.17229267933692
2.91280709731624 -4.17282917259729
2.91293366956225 -4.17336683196845
2.91306024180825 -4.17390565755505
2.91318681405426 -4.17444564946226
2.91331338630027 -4.17498680779511
2.91343995854627 -4.17552913265899
2.91356653079228 -4.17607262415947
2.91369310303828 -4.17661728240222
2.91381967528429 -4.17716310749319
2.91394624753029 -4.17771009953833
2.9140728197763 -4.17825825864395
2.9141993920223 -4.17880758491651
2.91432596426831 -4.17935807846254
2.91445253651431 -4.17990973938885
2.91457910876032 -4.18046256780241
2.91470568100632 -4.18101656381037
2.91483225325233 -4.18157172752007
2.91495882549833 -4.18212805903897
2.91508539774434 -4.18268555847476
2.91521196999034 -4.18324422593531
2.91533854223635 -4.18380406152869
2.91546511448235 -4.18436506536307
2.91559168672836 -4.1849272375469
2.91571825897436 -4.18549057818871
2.91584483122037 -4.18605508739728
2.91597140346637 -4.18662076528159
2.91609797571238 -4.18718761195066
2.91622454795838 -4.18775562751398
2.91635112020439 -4.18832481208085
2.91647769245039 -4.18889516576104
2.9166042646964 -4.18946668866431
2.9167308369424 -4.19003938090077
2.91685740918841 -4.19061324258058
2.91698398143441 -4.19118827381419
2.91711055368042 -4.19176447471204
2.91723712592642 -4.19234184538504
2.91736369817243 -4.19292038594403
2.91749027041843 -4.19350009650009
2.91761684266444 -4.19408097716456
2.91774341491044 -4.19466302804892
2.91786998715645 -4.19524624926481
2.91799655940246 -4.1958306409241
2.91812313164846 -4.19641620313877
2.91824970389447 -4.19700293602102
2.91837627614047 -4.1975908396833
2.91850284838648 -4.19817991423804
2.91862942063248 -4.19877015979813
2.91875599287849 -4.19936157647641
2.91888256512449 -4.19995416438599
2.9190091373705 -4.20054792364022
2.9191357096165 -4.20114285435255
2.91926228186251 -4.20173895663663
2.91938885410851 -4.20233623060625
2.91951542635452 -4.20293467637549
2.91964199860052 -4.20353429405856
2.91976857084653 -4.20413508376981
2.91989514309253 -4.20473704562386
2.92002171533854 -4.2053401797354
2.92014828758454 -4.20594448621938
2.92027485983055 -4.2065499651909
2.92040143207655 -4.20715661676536
2.92052800432256 -4.20776444105809
2.92065457656856 -4.20837343818488
2.92078114881457 -4.20898360826152
2.92090772106057 -4.20959495140409
2.92103429330658 -4.21020746772871
2.92116086555258 -4.21082115735192
2.92128743779859 -4.21143602039012
2.92141401004459 -4.21205205696026
2.9215405822906 -4.21266926717919
2.9216671545366 -4.21328765116402
2.92179372678261 -4.21390720903213
2.92192029902861 -4.21452794090101
2.92204687127462 -4.21514984688827
2.92217344352063 -4.21577292711191
2.92230001576663 -4.21639718168984
2.92242658801264 -4.2170226107404
2.92255316025864 -4.21764921438199
2.92267973250465 -4.21827699273319
2.92280630475065 -4.21890594591281
2.92293287699666 -4.21953607403981
2.92305944924266 -4.22016737723334
2.92318602148867 -4.22079985561277
2.92331259373467 -4.22143350929758
2.92343916598068 -4.22206833840755
2.92356573822668 -4.2227043430625
2.92369231047269 -4.2233415233826
2.92381888271869 -4.22397987948801
2.9239454549647 -4.22461941149925
2.9240720272107 -4.22526011953698
2.92419859945671 -4.22590200372196
2.92432517170271 -4.22654506417524
2.92445174394872 -4.22718930101803
2.92457831619472 -4.22783471437162
2.92470488844073 -4.22848130435762
2.92483146068673 -4.22912907109782
2.92495803293274 -4.2297780147141
2.92508460517874 -4.23042813532862
2.92521117742475 -4.23107943306366
2.92533774967075 -4.23173190804175
2.92546432191676 -4.23238556038552
2.92559089416276 -4.23304039021787
2.92571746640877 -4.23369639766179
2.92584403865477 -4.23435358284058
2.92597061090078 -4.23501194587766
2.92609718314678 -4.23567148689665
2.92622375539279 -4.2363322060213
2.92635032763879 -4.23699410337559
2.9264768998848 -4.23765717908373
2.92660347213081 -4.23832143327002
2.92673004437681 -4.23898686605907
2.92685661662282 -4.23965347757559
2.92698318886882 -4.24032126794447
2.92710976111483 -4.24099023729087
2.92723633336083 -4.24166038573998
2.92736290560684 -4.24233171341734
2.92748947785284 -4.24300422044865
2.92761605009885 -4.24367790695976
2.92774262234485 -4.24435277307663
2.92786919459086 -4.2450288189255
2.92799576683686 -4.24570604463287
2.92812233908287 -4.24638445032531
2.92824891132887 -4.24706403612953
2.92837548357488 -4.24774480217263
2.92850205582088 -4.24842674858166
2.92862862806689 -4.24910987548412
2.92875520031289 -4.2497941830074
2.9288817725589 -4.25047967127932
2.9290083448049 -4.25116634042774
2.92913491705091 -4.25185419058084
2.92926148929691 -4.25254322186686
2.92938806154292 -4.25323343441431
2.92951463378892 -4.25392482835184
2.92964120603493 -4.25461740380837
2.92976777828093 -4.25531116091287
2.92989435052694 -4.25600609979466
2.93002092277294 -4.25670222058312
2.93014749501895 -4.25739952340786
2.93027406726495 -4.25809800839869
2.93040063951096 -4.25879767568563
2.93052721175696 -4.2594985253989
2.93065378400297 -4.26020055766878
2.93078035624897 -4.26090377262585
2.93090692849498 -4.26160817040096
2.93103350074098 -4.26231375112496
2.93116007298699 -4.26302051492905
2.931286645233 -4.26372846194448
2.931413217479 -4.26443759230278
2.93153978972501 -4.26514790613572
2.93166636197101 -4.26585940357512
2.93179293421702 -4.26657208475308
2.93191950646302 -4.26728594980193
2.93204607870903 -4.26800099885406
2.93217265095503 -4.26871723204209
2.93229922320104 -4.26943464949898
2.93242579544704 -4.27015325135773
2.93255236769305 -4.27087303775153
2.93267893993905 -4.27159400881379
2.93280551218506 -4.2723161646781
2.93293208443106 -4.27303950547838
2.93305865667707 -4.27376403134849
2.93318522892307 -4.2744897424227
2.93331180116908 -4.27521663883527
2.93343837341508 -4.27594472072087
2.93356494566109 -4.27667398821421
2.93369151790709 -4.27740444145024
2.9338180901531 -4.27813608056414
2.9339446623991 -4.27886890569118
2.93407123464511 -4.27960291696689
2.93419780689111 -4.28033811452701
2.93432437913712 -4.28107449850739
2.93445095138312 -4.28181206904418
2.93457752362913 -4.28255082627368
2.93470409587513 -4.28329077033231
2.93483066812114 -4.2840319013568
2.93495724036714 -4.28477421948401
2.93508381261315 -4.28551772485099
2.93521038485915 -4.28626241759491
2.93533695710516 -4.28700829785339
2.93546352935116 -4.28775536576387
2.93559010159717 -4.28850362146432
2.93571667384317 -4.28925306509268
2.93584324608918 -4.29000369678727
2.93596981833518 -4.29075551668632
2.93609639058119 -4.29150852492864
2.9362229628272 -4.29226272165283
2.9363495350732 -4.29301810699803
2.93647610731921 -4.29377468110334
2.93660267956521 -4.2945324441082
2.93672925181122 -4.29529139615209
2.93685582405722 -4.29605153737481
2.93698239630323 -4.29681286791634
2.93710896854923 -4.29757538791677
2.93723554079524 -4.29833909751653
2.93736211304124 -4.2991039968561
2.93748868528725 -4.29987008607623
2.93761525753325 -4.30063736531781
2.93774182977926 -4.30140583472206
2.93786840202526 -4.30217549443017
2.93799497427127 -4.30294634458375
2.93812154651727 -4.30371838532443
2.93824811876328 -4.30449161679417
2.93837469100928 -4.30526603913501
2.93850126325529 -4.30604165248923
2.93862783550129 -4.30681845699939
2.9387544077473 -4.30759645280813
2.9388809799933 -4.30837564005833
2.93900755223931 -4.30915601889308
2.93913412448531 -4.30993758945556
2.93926069673132 -4.3107203518893
2.93938726897732 -4.31150430633795
2.93951384122333 -4.31228945294532
2.93964041346933 -4.31307579185557
2.93976698571534 -4.31386332321284
2.93989355796134 -4.31465204716159
2.94002013020735 -4.31544196384641
2.94014670245335 -4.31623307341226
2.94027327469936 -4.31702537600404
2.94039984694536 -4.31781887176709
2.94052641919137 -4.3186135608467
2.94065299143737 -4.31940944338857
2.94077956368338 -4.32020651953854
2.94090613592939 -4.32100478944255
2.94103270817539 -4.32180425324685
2.9411592804214 -4.32260491109781
2.9412858526674 -4.32340676314209
2.94141242491341 -4.32420980952639
2.94153899715941 -4.32501405039784
2.94166556940542 -4.32581948590348
2.94179214165142 -4.32662611619082
2.94191871389743 -4.32743394140743
2.94204528614343 -4.32824296170111
2.94217185838944 -4.32905317721975
2.94229843063544 -4.3298645881116
2.94242500288145 -4.33067719452504
2.94255157512745 -4.33149099660864
2.94267814737346 -4.33230599451116
2.94280471961946 -4.33312218838159
2.94293129186547 -4.33393957836915
2.94305786411147 -4.33475816462311
2.94318443635748 -4.33557794729307
2.94331100860348 -4.33639892652883
2.94343758084949 -4.33722110248033
2.94356415309549 -4.33804447529781
2.9436907253415 -4.3388690451315
2.9438172975875 -4.33969481213205
2.94394386983351 -4.3405217764502
2.94407044207951 -4.34134993823693
2.94419701432552 -4.34217929764338
2.94432358657152 -4.34300985482088
2.94445015881753 -4.34384160992107
2.94457673106353 -4.34467456309562
2.94470330330954 -4.34550871449659
2.94482987555554 -4.34634406427602
2.94495644780155 -4.34718061258638
2.94508302004756 -4.34801835958012
2.94520959229356 -4.34885730541009
2.94533616453957 -4.3496974502292
2.94546273678557 -4.35053879419058
2.94558930903158 -4.35138133744772
2.94571588127758 -4.35222508015403
2.94584245352359 -4.35307002246333
2.94596902576959 -4.35391616452955
2.9460955980156 -4.35476350650691
2.9462221702616 -4.35561204854974
2.94634874250761 -4.35646179081266
2.94647531475361 -4.35731273345033
2.94660188699962 -4.35816487661776
2.94672845924562 -4.35901822047015
2.94685503149163 -4.35987276516283
2.94698160373763 -4.36072851085135
2.94710817598364 -4.36158545769155
2.94723474822964 -4.36244360583936
2.94736132047565 -4.36330295545099
2.94748789272165 -4.36416350668276
2.94761446496766 -4.36502525969127
2.94774103721366 -4.36588821463334
2.94786760945967 -4.36675237166588
2.94799418170567 -4.36761773094617
2.94812075395168 -4.36848429263154
2.94824732619768 -4.36935205687956
2.94837389844369 -4.3702210238481
2.94850047068969 -4.37109119369507
2.9486270429357 -4.3719625665787
2.9487536151817 -4.37283514265744
2.94888018742771 -4.3737089220898
2.94900675967371 -4.37458390503468
2.94913333191972 -4.37546009165106
2.94925990416572 -4.37633748209817
2.94938647641173 -4.37721607653538
2.94951304865773 -4.37809587512231
2.94963962090374 -4.37897687801888
2.94976619314974 -4.37985908538502
2.94989276539575 -4.38074249738099
2.95001933764176 -4.38162711416726
2.95014590988776 -4.38251293590446
2.95027248213377 -4.3833999627534
2.95039905437977 -4.38428819487518
2.95052562662578 -4.38517763243101
2.95065219887178 -4.38606827558237
2.95077877111779 -4.38696012449094
2.95090534336379 -4.3878531793186
2.9510319156098 -4.38874744022735
2.9511584878558 -4.38964290737954
2.95128506010181 -4.39053958093763
2.95141163234781 -4.3914374610643
2.95153820459382 -4.39233654792247
2.95166477683982 -4.39323684167516
2.95179134908583 -4.3941383424858
2.95191792133183 -4.39504105051782
2.95204449357784 -4.39594496593497
2.95217106582384 -4.39685008890115
2.95229763806985 -4.3977564195805
2.95242421031585 -4.39866395813732
2.95255078256186 -4.39957270473622
2.95267735480786 -4.40048265954186
2.95280392705387 -4.40139382271929
2.95293049929987 -4.40230619443361
2.95305707154588 -4.40321977485019
2.95318364379188 -4.40413456413461
2.95331021603789 -4.40505056245263
2.95343678828389 -4.40596776997029
2.9535633605299 -4.40688618685374
2.9536899327759 -4.40780581326936
2.95381650502191 -4.40872664938382
2.95394307726791 -4.40964869536396
2.95406964951392 -4.41057195137671
2.95419622175993 -4.41149641758932
2.95432279400593 -4.41242209416924
2.95444936625194 -4.41334898128417
2.95457593849794 -4.41427707910191
2.95470251074395 -4.41520638779053
2.95482908298995 -4.41613690751831
2.95495565523596 -4.41706863845371
2.95508222748196 -4.41800158076546
2.95520879972797 -4.41893573462238
2.95533537197397 -4.41987110019363
2.95546194421998 -4.42080767764855
2.95558851646598 -4.42174546715665
2.95571508871199 -4.42268446888761
2.95584166095799 -4.42362468301138
2.955968233204 -4.42456610969811
2.95609480545 -4.42550874911819
2.95622137769601 -4.42645260144224
2.95634794994201 -4.42739766684093
2.95647452218802 -4.42834394548527
2.95660109443402 -4.42929143754645
2.95672766668003 -4.43024014319599
2.95685423892603 -4.43119006260537
2.95698081117204 -4.43214119594643
2.95710738341804 -4.43309354339129
2.95723395566405 -4.43404710511214
2.95736052791005 -4.43500188128149
2.95748710015606 -4.43595787207192
2.95761367240206 -4.43691507765635
2.95774024464807 -4.43787349820792
2.95786681689407 -4.43883313389989
2.95799338914008 -4.43979398490575
2.95811996138608 -4.44075605139921
2.95824653363209 -4.44171933355426
2.95837310587809 -4.44268383154503
2.9584996781241 -4.4436495455459
2.9586262503701 -4.44461647573132
2.95875282261611 -4.44558462227621
2.95887939486212 -4.44655398535554
2.95900596710812 -4.44752456514442
2.95913253935413 -4.4484963618184
2.95925911160013 -4.44946937555301
2.95938568384614 -4.45044360652412
2.95951225609214 -4.45141905490772
2.95963882833815 -4.45239572088019
2.95976540058415 -4.45337360461798
2.95989197283016 -4.45435270629775
2.96001854507616 -4.45533302609635
2.96014511732217 -4.45631456419102
2.96027168956817 -4.45729732075904
2.96039826181418 -4.45828129597788
2.96052483406018 -4.45926649002541
2.96065140630619 -4.46025290307955
2.96077797855219 -4.46124053531844
2.9609045507982 -4.46222938692051
2.9610311230442 -4.46321945806443
2.96115769529021 -4.46421074892896
2.96128426753621 -4.46520325969311
2.96141083978222 -4.46619699053622
2.96153741202822 -4.46719194163768
2.96166398427423 -4.46818811317723
2.96179055652023 -4.46918550533479
2.96191712876624 -4.47018411829038
2.96204370101224 -4.47118395222435
2.96217027325825 -4.47218500731731
2.96229684550425 -4.47318728374995
2.96242341775026 -4.47419078170321
2.96254998999626 -4.47519550135843
2.96267656224227 -4.47620144289681
2.96280313448827 -4.47720860650014
2.96292970673428 -4.4782169923501
2.96305627898028 -4.47922660062886
2.96318285122629 -4.48023743151867
2.96330942347229 -4.48124948520194
2.9634359957183 -4.48226276186148
2.9635625679643 -4.48327726168009
2.96368914021031 -4.48429298484092
2.96381571245632 -4.48530993152735
2.96394228470232 -4.48632810192294
2.96406885694833 -4.48734749621144
2.96419542919433 -4.48836811457693
2.96432200144034 -4.48938995720351
2.96444857368634 -4.49041302427565
2.96457514593235 -4.49143731597803
2.96470171817835 -4.49246283249551
2.96482829042436 -4.4934895740131
2.96495486267036 -4.49451754071617
2.96508143491637 -4.49554673279027
2.96520800716237 -4.4965771504211
2.96533457940838 -4.49760879379454
2.96546115165438 -4.49864166309686
2.96558772390039 -4.4996757585144
2.96571429614639 -4.50071108023383
2.9658408683924 -4.50174762844188
2.9659674406384 -4.50278540332562
2.96609401288441 -4.50382440507241
2.96622058513041 -4.5048646338696
2.96634715737642 -4.50590608990501
2.96647372962242 -4.50694877336645
2.96660030186843 -4.50799268444217
2.96672687411443 -4.50903782332045
2.96685344636044 -4.51008419018984
2.96698001860644 -4.51113178523929
2.96710659085245 -4.51218060865767
2.96723316309845 -4.51323066063429
2.96735973534446 -4.51428194135855
2.96748630759046 -4.51533445102018
2.96761287983647 -4.51638818980911
2.96773945208247 -4.51744315791535
2.96786602432848 -4.51849935552934
2.96799259657449 -4.51955678284162
2.96811916882049 -4.52061544004295
2.9682457410665 -4.52167532732432
2.9683723133125 -4.52273644487695
2.96849888555851 -4.52379879289236
2.96862545780451 -4.52486237156211
2.96875203005052 -4.5259271810782
2.96887860229652 -4.52699322163261
2.96900517454253 -4.5280604934178
2.96913174678853 -4.52912899662618
2.96925831903454 -4.53019873145064
2.96938489128054 -4.53126969808415
2.96951146352655 -4.53234189671991
2.96963803577255 -4.53341532755132
2.96976460801856 -4.53448999077216
2.96989118026456 -4.53556588657619
2.97001775251057 -4.53664301515761
2.97014432475657 -4.53772137671069
2.97027089700258 -4.53880097142996
2.97039746924858 -4.53988179951028
2.97052404149459 -4.54096386114662
2.97065061374059 -4.54204715653424
2.9707771859866 -4.5431316858685
2.9709037582326 -4.54421744934507
2.97103033047861 -4.54530444715994
2.97115690272461 -4.54639267950915
2.97128347497062 -4.54748214658912
2.97141004721662 -4.54857284859634
2.97153661946263 -4.5496647857276
2.97166319170863 -4.55075795817993
2.97178976395464 -4.55185236615063
2.97191633620064 -4.55294800983705
2.97204290844665 -4.55404488943702
2.97216948069265 -4.5551430051483
2.97229605293866 -4.55624235716914
2.97242262518466 -4.55734294569788
2.97254919743067 -4.55844477093314
2.97267576967668 -4.55954783307362
2.97280234192268 -4.56065213231847
2.97292891416869 -4.56175766886696
2.97305548641469 -4.56286444291851
2.9731820586607 -4.56397245467286
2.9733086309067 -4.56508170433
2.97343520315271 -4.56619219209006
2.97356177539871 -4.56730391815341
2.97368834764472 -4.56841688272073
2.97381491989072 -4.56953108599288
2.97394149213673 -4.57064652817093
2.97406806438273 -4.57176320945609
2.97419463662874 -4.57288113005001
2.97432120887474 -4.5740002901544
2.97444778112075 -4.57512068997124
2.97457435336675 -4.57624232970278
2.97470092561276 -4.57736520955143
2.97482749785876 -4.57848932971984
2.97495407010477 -4.57961469041095
2.97508064235077 -4.58074129182785
2.97520721459678 -4.58186913417393
2.97533378684278 -4.58299821765274
2.97546035908879 -4.58412854246814
2.97558693133479 -4.58526010882412
2.9757135035808 -4.58639291692492
2.9758400758268 -4.58752696697508
2.97596664807281 -4.58866225917933
2.97609322031881 -4.58979879374266
2.97621979256482 -4.59093657087016
2.97634636481082 -4.59207559076731
2.97647293705683 -4.59321585363972
2.97659950930283 -4.59435735969328
2.97672608154884 -4.59550010913409
2.97685265379484 -4.59664410216851
2.97697922604085 -4.59778933900304
2.97710579828685 -4.59893581984454
2.97723237053286 -4.60008354489997
2.97735894277886 -4.60123251437665
2.97748551502487 -4.60238272848198
2.97761208727088 -4.60353418742375
2.97773865951688 -4.60468689140993
2.97786523176289 -4.60584084064857
2.97799180400889 -4.60699603534823
2.9781183762549 -4.60815247571742
2.9782449485009 -4.60931016196508
2.97837152074691 -4.61046909430036
2.97849809299291 -4.61162927293248
2.97862466523892 -4.61279069807108
2.97875123748492 -4.61395336992598
2.97887780973093 -4.61511728870715
2.97900438197693 -4.61628245462492
2.97913095422294 -4.61744886788972
2.97925752646894 -4.61861652871232
2.97938409871495 -4.61978543730362
2.97951067096095 -4.6209555938749
2.97963724320696 -4.62212699863755
2.97976381545296 -4.62329965180328
2.97989038769897 -4.62447355358393
2.98001695994497 -4.62564870419158
2.98014353219098 -4.62682510383866
2.98027010443698 -4.62800275273781
2.98039667668299 -4.62918165110176
2.98052324892899 -4.63036179914366
2.980649821175 -4.63154319707678
2.980776393421 -4.63272584511458
2.98090296566701 -4.63390974347095
2.98102953791301 -4.6350948923598
2.98115611015902 -4.63628129199543
2.98128268240502 -4.63746894259225
2.98140925465103 -4.63865784436501
2.98153582689703 -4.63984799752865
2.98166239914304 -4.6410394022983
2.98178897138905 -4.64223205888942
2.98191554363505 -4.64342596751771
2.98204211588106 -4.64462112839897
2.98216868812706 -4.6458175417493
2.98229526037307 -4.64701520778516
2.98242183261907 -4.64821412672308
2.98254840486508 -4.64941429877985
2.98267497711108 -4.65061572417267
2.98280154935709 -4.65181840311868
2.98292812160309 -4.65302233583554
2.9830546938491 -4.65422752254096
2.9831812660951 -4.65543396345299
2.98330783834111 -4.65664165878991
2.98343441058711 -4.6578506087701
2.98356098283312 -4.65906081361243
2.98368755507912 -4.66027227353572
2.98381412732513 -4.6614849887593
2.98394069957113 -4.66269895950256
2.98406727181714 -4.66391418598516
2.98419384406314 -4.66513066842703
2.98432041630915 -4.66634840704836
2.98444698855515 -4.66756740206949
2.98457356080116 -4.66878765371109
2.98470013304716 -4.67000916219399
2.98482670529317 -4.67123192773937
2.98495327753917 -4.67245595056852
2.98507984978518 -4.67368123090307
2.98520642203118 -4.67490776896483
2.98533299427719 -4.67613556497588
2.98545956652319 -4.67736461915854
2.9855861387692 -4.67859493173529
2.9857127110152 -4.67982650292902
2.98583928326121 -4.68105933296272
2.98596585550721 -4.68229342205967
2.98609242775322 -4.68352877044333
2.98621899999922 -4.68476537833749
2.98634557224523 -4.68600324596616
2.98647214449123 -4.68724237355354
2.98659871673724 -4.68848276132417
2.98672528898325 -4.68972440950273
2.98685186122925 -4.69096731831411
2.98697843347526 -4.69221148798363
2.98710500572126 -4.69345691873662
2.98723157796727 -4.69470361079885
2.98735815021327 -4.69595156439624
2.98748472245928 -4.69720077975489
2.98761129470528 -4.69845125710128
2.98773786695129 -4.69970299666204
2.98786443919729 -4.70095599866409
2.9879910114433 -4.70221026333451
2.9881175836893 -4.70346579090074
2.98824415593531 -4.70472258159037
2.98837072818131 -4.70598063563131
2.98849730042732 -4.70723995325164
2.98862387267332 -4.70850053467973
2.98875044491933 -4.70976238014418
2.98887701716533 -4.71102548987386
2.98900358941134 -4.71228986409784
2.98913016165734 -4.71355550304543
2.98925673390335 -4.71482240694621
2.98938330614935 -4.71609057603007
2.98950987839536 -4.71736001052699
2.98963645064136 -4.71863071066736
2.98976302288737 -4.71990267668167
2.98988959513337 -4.72117590880077
2.99001616737938 -4.72245040725568
2.99014273962538 -4.72372617227774
2.99026931187139 -4.72500320409847
2.99039588411739 -4.72628150294963
2.9905224563634 -4.72756106906326
2.9906490286094 -4.7288419026716
2.99077560085541 -4.73012400400728
2.99090217310142 -4.731407373303
2.99102874534742 -4.73269201079182
2.99115531759343 -4.73397791670698
2.99128188983943 -4.73526509128197
2.99140846208544 -4.73655353475056
2.99153503433144 -4.7378432473468
2.99166160657745 -4.73913422930491
2.99178817882345 -4.74042648085936
2.99191475106946 -4.74172000224502
2.99204132331546 -4.74301479369672
2.99216789556147 -4.74431085544984
2.99229446780747 -4.74560818773983
2.99242104005348 -4.74690679080243
2.99254761229948 -4.74820666487363
2.99267418454549 -4.7495078101897
2.99280075679149 -4.75081022698708
2.9929273290375 -4.75211391550255
2.9930539012835 -4.75341887597313
2.99318047352951 -4.75472510863597
2.99330704577551 -4.75603261372856
2.99343361802152 -4.75734139148875
2.99356019026752 -4.75865144215442
2.99368676251353 -4.75996276596385
2.99381333475953 -4.76127536315556
2.99393990700554 -4.76258923396824
2.99406647925154 -4.76390437864086
2.99419305149755 -4.76522079741272
2.99431962374355 -4.76653849052326
2.99444619598956 -4.76785745821229
2.99457276823556 -4.76917770071975
2.99469934048157 -4.77049921828586
2.99482591272757 -4.77182201115119
2.99495248497358 -4.77314607955645
2.99507905721958 -4.77447142374263
2.99520562946559 -4.775798043951
2.99533220171159 -4.77712594042305
2.9954587739576 -4.77845511340058
2.99558534620361 -4.77978556312553
2.99571191844961 -4.78111728984027
2.99583849069562 -4.78245029378718
2.99596506294162 -4.78378457520915
2.99609163518763 -4.78512013434909
2.99621820743363 -4.78645697145038
2.99634477967964 -4.78779508675649
2.99647135192564 -4.78913448051122
2.99659792417165 -4.79047515295861
2.99672449641765 -4.79181710434295
2.99685106866366 -4.7931603349088
2.99697764090966 -4.79450484490093
2.99710421315567 -4.79585063456437
2.99723078540167 -4.79719770414454
2.99735735764768 -4.79854605388687
2.99748392989368 -4.79989568403732
2.99761050213969 -4.80124659484181
2.99773707438569 -4.80259878654681
2.9978636466317 -4.80395225939884
2.9979902188777 -4.80530701364472
2.99811679112371 -4.80666304953161
2.99824336336971 -4.80802036730682
2.99836993561572 -4.80937896721798
2.99849650786172 -4.81073884951292
2.99862308010773 -4.81210001443981
2.99874965235373 -4.81346246224706
2.99887622459974 -4.81482619318319
2.99900279684574 -4.81619120749724
2.99912936909175 -4.81755750543823
2.99925594133775 -4.81892508725571
2.99938251358376 -4.82029395319921
2.99950908582976 -4.82166410351874
2.99963565807577 -4.82303553846447
2.99976223032177 -4.82440825828678
2.99988880256778 -4.82578226323648
3.00001537481378 -4.82715755356446
3.00014194705979 -4.82853412952198
3.00026851930579 -4.82991199136046
3.0003950915518 -4.83129113933165
3.00052166379781 -4.83267157368755
3.00064823604381 -4.83405329468047
3.00077480828982 -4.83543630256287
3.00090138053582 -4.83682059758752
3.00102795278183 -4.83820618000749
3.00115452502783 -4.83959305007602
3.00128109727384 -4.84098120804668
3.00140766951984 -4.84237065417335
3.00153424176585 -4.84376138871005
3.00166081401185 -4.84515341191116
3.00178738625786 -4.84654672403116
3.00191395850386 -4.84794132532505
3.00204053074987 -4.8493372160479
3.00216710299587 -4.85073439645504
3.00229367524188 -4.85213286680221
3.00242024748788 -4.8535326273452
3.00254681973389 -4.85493367834033
3.00267339197989 -4.8563360200439
3.0027999642259 -4.85773965271267
3.0029265364719 -4.85914457660351
3.00305310871791 -4.86055079197376
3.00317968096391 -4.86195829908081
3.00330625320992 -4.86336709818249
3.00343282545592 -4.86477718953671
3.00355939770193 -4.86618857340176
3.00368596994793 -4.86760125003627
3.00381254219394 -4.86901521969889
3.00393911443994 -4.87043048264883
3.00406568668595 -4.87184703914534
3.00419225893195 -4.87326488944797
3.00431883117796 -4.87468403381666
3.00444540342396 -4.87610447251154
3.00457197566997 -4.87752620579289
3.00469854791597 -4.87894923392145
3.00482512016198 -4.88037355715812
3.00495169240798 -4.88179917576406
3.00507826465399 -4.88322609000073
3.0052048369 -4.88465430012991
3.005331409146 -4.88608380641347
3.00545798139201 -4.88751460911368
3.00558455363801 -4.88894670849311
3.00571112588402 -4.89038010481448
3.00583769813002 -4.89181479834087
3.00596427037603 -4.89325078933558
3.00609084262203 -4.89468807806219
3.00621741486804 -4.89612666478456
3.00634398711404 -4.89756654976679
3.00647055936005 -4.89900773327327
3.00659713160605 -4.90045021556864
3.00672370385206 -4.90189399691781
3.00685027609806 -4.903339077586
3.00697684834407 -4.90478545783867
3.00710342059007 -4.90623313794151
3.00722999283608 -4.90768211816055
3.00735656508208 -4.90913239876198
3.00748313732809 -4.9105839800124
3.00760970957409 -4.91203686217858
3.0077362818201 -4.91349104552762
3.0078628540661 -4.91494653032686
3.00798942631211 -4.91640331684386
3.00811599855811 -4.91786140534651
3.00824257080412 -4.91932079610297
3.00836914305012 -4.92078148938168
3.00849571529613 -4.92224348545136
3.00862228754213 -4.92370678458093
3.00874885978814 -4.9251713870396
3.00887543203414 -4.92663729309692
3.00900200428015 -4.92810450302261
3.00912857652615 -4.9295730170868
3.00925514877216 -4.93104283555971
3.00938172101817 -4.93251395871204
3.00950829326417 -4.93398638681452
3.00963486551018 -4.93546012013843
3.00976143775618 -4.93693515895512
3.00988801000219 -4.93841150353626
3.01001458224819 -4.93988915415378
3.0101411544942 -4.94136811107995
3.0102677267402 -4.94284837458724
3.01039429898621 -4.94432994494844
3.01052087123221 -4.94581282243666
3.01064744347822 -4.94729700732512
3.01077401572422 -4.94878249988744
3.01090058797023 -4.95026930039751
3.01102716021623 -4.95175740912947
3.01115373246224 -4.95324682635777
3.01128030470824 -4.95473755235702
3.01140687695425 -4.95622958740228
3.01153344920025 -4.95772293176879
3.01166002144626 -4.95921758573201
3.01178659369226 -4.96071354956774
3.01191316593827 -4.96221082355214
3.01203973818427 -4.96370940796146
3.01216631043028 -4.96520930307236
3.01229288267628 -4.96671050916171
3.01241945492229 -4.9682130265067
3.01254602716829 -4.96971685538483
3.0126725994143 -4.97122199607384
3.0127991716603 -4.97272844885163
3.01292574390631 -4.97423621399656
3.01305231615231 -4.97574529178723
3.01317888839832 -4.9772556825024
3.01330546064432 -4.97876738642123
3.01343203289033 -4.98028040382309
3.01355860513633 -4.98179473498766
3.01368517738234 -4.98331038019495
3.01381174962835 -4.98482733972514
3.01393832187435 -4.9863456138587
3.01406489412036 -4.98786520287655
3.01419146636636 -4.98938610705966
3.01431803861237 -4.99090832668935
3.01444461085837 -4.99243186204734
3.01457118310438 -4.99395671341546
3.01469775535038 -4.99548288107599
3.01482432759639 -4.99701036531133
3.01495089984239 -4.99853916640421
3.0150774720884 -5.00006928463768
3.0152040443344 -5.00160072029513
3.01533061658041 -5.00313347366006
3.01545718882641 -5.00466754501633
3.01558376107242 -5.00620293464817
3.01571033331842 -5.00773964284002
3.01583690556443 -5.0092776698765
3.01596347781043 -5.01081701604272
3.01609005005644 -5.01235768162394
3.01621662230244 -5.01389966690567
3.01634319454845 -5.01544297217379
3.01646976679445 -5.01698759771443
3.01659633904046 -5.01853354381399
3.01672291128646 -5.02008081075923
3.01684948353247 -5.02162939883704
3.01697605577847 -5.02317930833476
3.01710262802448 -5.02473053953992
3.01722920027048 -5.02628309274036
3.01735577251649 -5.02783696822416
3.01748234476249 -5.02939216627971
3.0176089170085 -5.03094868719575
3.0177354892545 -5.03250653126128
3.01786206150051 -5.03406569876546
3.01798863374651 -5.03562618999791
3.01811520599252 -5.03718800524842
3.01824177823852 -5.03875114480712
3.01836835048453 -5.04031560896442
3.01849492273054 -5.04188139801096
3.01862149497654 -5.04344851223772
3.01874806722255 -5.04501695193602
3.01887463946855 -5.04658671739736
3.01900121171456 -5.04815780891357
3.01912778396056 -5.04973022677677
3.01925435620657 -5.05130397127942
3.01938092845257 -5.0528790427141
3.01950750069858 -5.05445544137388
3.01963407294458 -5.05603316755207
3.01976064519059 -5.05761222154212
3.01988721743659 -5.05919260363794
3.0200137896826 -5.0607743141336
3.0201403619286 -5.06235735332365
3.02026693417461 -5.06394172150272
3.02039350642061 -5.06552741896576
3.02052007866662 -5.06711444600819
3.02064665091262 -5.06870280292549
3.02077322315863 -5.07029249001363
3.02089979540463 -5.07188350756866
3.02102636765064 -5.07347585588707
3.02115293989664 -5.07506953526564
3.02127951214265 -5.07666454600138
3.02140608438865 -5.07826088839164
3.02153265663466 -5.07985856273399
3.02165922888066 -5.08145756932629
3.02178580112667 -5.08305790846691
3.02191237337267 -5.08465958045417
3.02203894561868 -5.08626258558695
3.02216551786468 -5.08786692416425
3.02229209011069 -5.08947259648551
3.02241866235669 -5.0910796028503
3.0225452346027 -5.0926879435587
3.0226718068487 -5.09429761891084
3.02279837909471 -5.09590862920732
3.02292495134071 -5.09752097474899
3.02305152358672 -5.09913465583691
3.02317809583273 -5.10074967277251
3.02330466807873 -5.10236602585752
3.02343124032474 -5.10398371539395
3.02355781257074 -5.10560274168415
3.02368438481675 -5.10722310503064
3.02381095706275 -5.10884480573634
3.02393752930876 -5.11046784410439
3.02406410155476 -5.1120922204384
3.02419067380077 -5.11371793504202
3.02431724604677 -5.11534498821942
3.02444381829278 -5.11697338027489
3.02457039053878 -5.1186031115131
3.02469696278479 -5.12023418223907
3.02482353503079 -5.12186659275807
3.0249501072768 -5.12350034337555
3.0250766795228 -5.12513543439746
3.02520325176881 -5.12677186612996
3.02532982401481 -5.12840963887942
3.02545639626082 -5.13004875295263
3.02558296850682 -5.13168920865661
3.02570954075283 -5.13333100629876
3.02583611299883 -5.13497414618666
3.02596268524484 -5.13661862862824
3.02608925749084 -5.13826445393181
3.02621582973685 -5.13991162240586
3.02634240198285 -5.14156013435922
3.02646897422886 -5.14320999010107
3.02659554647486 -5.1448611899408
3.02672211872087 -5.14651373418815
3.02684869096687 -5.14816762315314
3.02697526321288 -5.14982285714615
3.02710183545888 -5.15147943647781
3.02722840770489 -5.15313736145902
3.02735497995089 -5.15479663240109
3.0274815521969 -5.15645724961547
3.0276081244429 -5.15811921341407
3.02773469668891 -5.159782524109
3.02786126893491 -5.16144718201269
3.02798784118092 -5.16311318743789
3.02811441342693 -5.16478054069773
3.02824098567293 -5.16644924210544
3.02836755791894 -5.16811929197473
3.02849413016494 -5.16979069061961
3.02862070241095 -5.17146343835429
3.02874727465695 -5.17313753549331
3.02887384690296 -5.17481298235157
3.02900041914896 -5.17648977924421
3.02912699139497 -5.17816792648676
3.02925356364097 -5.17984742439495
3.02938013588698 -5.18152827328493
3.02950670813298 -5.18321047347303
3.02963328037899 -5.18489402527592
3.02975985262499 -5.18657892901069
3.029886424871 -5.18826518499458
3.030012997117 -5.18995279354522
3.03013956936301 -5.19164175498054
3.03026614160901 -5.19333206961875
3.03039271385502 -5.1950237377784
3.03051928610102 -5.19671675977827
3.03064585834703 -5.19841113593753
3.03077243059303 -5.20010686657565
3.03089900283904 -5.20180395201243
3.03102557508504 -5.20350239256783
3.03115214733105 -5.20520218856228
3.03127871957705 -5.2069033403165
3.03140529182306 -5.20860584815142
3.03153186406906 -5.21030971238832
3.03165843631507 -5.21201493334888
3.03178500856107 -5.21372151135495
3.03191158080708 -5.21542944672882
3.03203815305308 -5.21713873979292
3.03216472529909 -5.21884939087022
3.0322912975451 -5.22056140028377
3.0324178697911 -5.22227476835707
3.03254444203711 -5.22398949541395
3.03267101428311 -5.22570558177841
3.03279758652912 -5.22742302777488
3.03292415877512 -5.22914183372808
3.03305073102113 -5.23086199996294
3.03317730326713 -5.23258352680494
3.03330387551314 -5.23430641457958
3.03343044775914 -5.23603066361289
3.03355702000515 -5.23775627423112
3.03368359225115 -5.23948324676087
3.03381016449716 -5.24121158152894
3.03393673674316 -5.24294127886265
3.03406330898917 -5.24467233908939
3.03418988123517 -5.24640476253711
3.03431645348118 -5.24813854953385
3.03444302572718 -5.2498737004081
3.03456959797319 -5.25161021548871
3.03469617021919 -5.25334809510463
3.0348227424652 -5.25508733958532
3.0349493147112 -5.25682794926053
3.03507588695721 -5.25856992446023
3.03520245920321 -5.26031326551481
3.03532903144922 -5.26205797275492
3.03545560369522 -5.26380404651144
3.03558217594123 -5.26555148711577
3.03570874818723 -5.26730029489954
3.03583532043324 -5.26905047019454
3.03596189267924 -5.27080201333314
3.03608846492525 -5.27255492464781
3.03621503717125 -5.27430920447142
3.03634160941726 -5.2760648531372
3.03646818166326 -5.2778218709787
3.03659475390927 -5.27958025832964
3.03672132615527 -5.28134001552428
3.03684789840128 -5.28310114289695
3.03697447064728 -5.28486364078253
3.03710104289329 -5.28662750951611
3.0372276151393 -5.28839274943306
3.0373541873853 -5.29015936086915
3.03748075963131 -5.29192734416046
3.03760733187731 -5.29369669964331
3.03773390412332 -5.29546742765439
3.03786047636932 -5.29723952853078
3.03798704861533 -5.29901300260974
3.03811362086133 -5.30078785022903
3.03824019310734 -5.30256407172652
3.03836676535334 -5.30434166744061
3.03849333759935 -5.30612063770985
3.03861990984535 -5.30790098287321
3.03874648209136 -5.30968270326991
3.03887305433736 -5.31146579923961
3.03899962658337 -5.31325027112212
3.03912619882937 -5.3150361192578
3.03925277107538 -5.3168233439871
3.03937934332138 -5.31861194565096
3.03950591556739 -5.3204019245905
3.03963248781339 -5.32219328114735
3.0397590600594 -5.32398601566325
3.0398856323054 -5.32578012848046
3.04001220455141 -5.32757561994146
3.04013877679741 -5.32937249038901
3.04026534904342 -5.33117074016633
3.04039192128942 -5.33297036961682
3.04051849353543 -5.33477137908432
3.04064506578143 -5.33657376891296
3.04077163802744 -5.33837753944715
3.04089821027344 -5.34018269103171
3.04102478251945 -5.34198922401168
3.04115135476545 -5.34379713873255
3.04127792701146 -5.34560643554005
3.04140449925747 -5.34741711478023
3.04153107150347 -5.3492291767995
3.04165764374948 -5.35104262194466
3.04178421599548 -5.35285745056268
3.04191078824149 -5.35467366300099
3.04203736048749 -5.35649125960731
3.0421639327335 -5.35831024072968
3.0422905049795 -5.36013060671655
3.04241707722551 -5.36195235791649
3.04254364947151 -5.36377549467863
3.04267022171752 -5.36560001735228
3.04279679396352 -5.36742592628718
3.04292336620953 -5.36925322183328
3.04304993845553 -5.37108190434105
3.04317651070154 -5.37291197416107
3.04330308294754 -5.37474343164439
3.04342965519355 -5.37657627714236
3.04355622743955 -5.37841051100662
3.04368279968556 -5.38024613358925
3.04380937193156 -5.38208314524252
3.04393594417757 -5.38392154631913
3.04406251642357 -5.38576133717208
3.04418908866958 -5.38760251815478
3.04431566091558 -5.38944508962078
3.04444223316159 -5.3912890519241
3.04456880540759 -5.39313440541912
3.0446953776536 -5.39498115046052
3.0448219498996 -5.39682928740331
3.04494852214561 -5.39867881660274
3.04507509439161 -5.40052973841455
3.04520166663762 -5.40238205319474
3.04532823888362 -5.40423576129962
3.04545481112963 -5.40609086308592
3.04558138337563 -5.40794735891063
3.04570795562164 -5.40980524913107
3.04583452786764 -5.41166453410494
3.04596110011365 -5.41352521419026
3.04608767235966 -5.41538728974535
3.04621424460566 -5.41725076112897
3.04634081685167 -5.41911562870007
3.04646738909767 -5.42098189281808
3.04659396134368 -5.4228495538427
3.04672053358968 -5.42471861213392
3.04684710583569 -5.42658906805218
3.04697367808169 -5.42846092195811
3.0471002503277 -5.43033417421282
3.0472268225737 -5.43220882517772
3.04735339481971 -5.43408487521452
3.04747996706571 -5.43596232468531
3.04760653931172 -5.43784117395251
3.04773311155772 -5.43972142337878
3.04785968380373 -5.44160307332731
3.04798625604973 -5.44348612416144
3.04811282829574 -5.44537057624507
3.04823940054174 -5.44725642994223
3.04836597278775 -5.44914368561734
3.04849254503375 -5.45103234363523
3.04861911727976 -5.45292240436112
3.04874568952576 -5.45481386816033
3.04887226177177 -5.45670673539877
3.04899883401777 -5.45860100644262
3.04912540626378 -5.4604966816583
3.04925197850978 -5.46239376141278
3.04937855075579 -5.46429224607311
3.04950512300179 -5.46619213600695
3.0496316952478 -5.46809343158213
3.0497582674938 -5.46999613316683
3.04988483973981 -5.47190024112962
3.05001141198581 -5.47380575583946
3.05013798423182 -5.47571267766563
3.05026455647782 -5.47762100697764
3.05039112872383 -5.47953074414545
3.05051770096983 -5.48144188953944
3.05064427321584 -5.48335444353012
3.05077084546184 -5.48526840648856
3.05089741770785 -5.48718377878606
3.05102398995386 -5.48910056079433
3.05115056219986 -5.49101875288534
3.05127713444587 -5.49293835543142
3.05140370669187 -5.49485936880541
3.05153027893788 -5.49678179338031
3.05165685118388 -5.49870562952947
3.05178342342989 -5.50063087762675
3.05190999567589 -5.50255753804623
3.0520365679219 -5.50448561116229
3.0521631401679 -5.50641509734987
3.05228971241391 -5.50834599698402
3.05241628465991 -5.51027831044024
3.05254285690592 -5.51221203809445
3.05266942915192 -5.51414718032288
3.05279600139793 -5.51608373750196
3.05292257364393 -5.51802171000867
3.05304914588994 -5.51996109822028
3.05317571813594 -5.5219019025144
3.05330229038195 -5.52384412326893
3.05342886262795 -5.52578776086222
3.05355543487396 -5.52773281567295
3.05368200711996 -5.5296792880801
3.05380857936597 -5.53162717846305
3.05393515161197 -5.53357648720151
3.05406172385798 -5.5355272146756
3.05418829610398 -5.5374793612657
3.05431486834999 -5.53943292735255
3.05444144059599 -5.54138791331741
3.054568012842 -5.54334431954163
3.054694585088 -5.54530214640715
3.05482115733401 -5.54726139429607
3.05494772958001 -5.54922206359106
3.05507430182602 -5.55118415467496
3.05520087407203 -5.553147667931
3.05532744631803 -5.55511260374288
3.05545401856404 -5.55707896249453
3.05558059081004 -5.55904674457025
3.05570716305605 -5.56101595035477
3.05583373530205 -5.56298658023314
3.05596030754806 -5.56495863459071
3.05608687979406 -5.56693211381332
3.05621345204007 -5.56890701828701
3.05634002428607 -5.5708833483983
3.05646659653208 -5.57286110453396
3.05659316877808 -5.57484028708132
3.05671974102409 -5.57682089642776
3.05684631327009 -5.57880293296125
3.0569728855161 -5.58078639707014
3.0570994577621 -5.58277128914295
3.05722603000811 -5.58475760956878
3.05735260225411 -5.58674535873683
3.05747917450012 -5.58873453703694
3.05760574674612 -5.59072514485911
3.05773231899213 -5.59271718259379
3.05785889123813 -5.59471065063178
3.05798546348414 -5.59670554936423
3.05811203573014 -5.59870187918261
3.05823860797615 -5.60069964047892
3.05836518022215 -5.60269883364526
3.05849175246816 -5.60469945907431
3.05861832471416 -5.60670151715902
3.05874489696017 -5.6087050082927
3.05887146920617 -5.6107099328691
3.05899804145218 -5.6127162912822
3.05912461369818 -5.61472408392649
3.05925118594419 -5.61673331119675
3.05937775819019 -5.61874397348805
3.0595043304362 -5.62075607119601
3.0596309026822 -5.62276960471644
3.05975747492821 -5.62478457444564
3.05988404717422 -5.62680098078016
3.06001061942022 -5.62881882411699
3.06013719166623 -5.63083810485352
3.06026376391223 -5.63285882338749
3.06039033615824 -5.63488098011686
3.06051690840424 -5.63690457544021
3.06064348065025 -5.63892960975619
3.06077005289625 -5.64095608346418
3.06089662514226 -5.64298399696355
3.06102319738826 -5.64501335065432
3.06114976963427 -5.64704414493679
3.06127634188027 -5.64907638021157
3.06140291412628 -5.65111005687965
3.06152948637228 -5.6531451753425
3.06165605861829 -5.65518173600191
3.06178263086429 -5.65721973925986
3.0619092031103 -5.65925918551903
3.0620357753563 -5.66130007518223
3.06216234760231 -5.66334240865262
3.06228891984831 -5.66538618633399
3.06241549209432 -5.66743140863019
3.06254206434032 -5.66947807594568
3.06266863658633 -5.67152618868511
3.06279520883233 -5.67357574725361
3.06292178107834 -5.6756267520567
3.06304835332434 -5.67767920350025
3.06317492557035 -5.67973310199039
3.06330149781635 -5.6817884479338
3.06342807006236 -5.6838452417374
3.06355464230836 -5.6859034838086
3.06368121455437 -5.68796317455508
3.06380778680037 -5.69002431438497
3.06393435904638 -5.6920869037067
3.06406093129238 -5.69415094292918
3.06418750353839 -5.6962164324616
3.06431407578439 -5.69828337271349
3.0644406480304 -5.70035176409493
3.0645672202764 -5.70242160701628
3.06469379252241 -5.70449290188822
3.06482036476842 -5.70656564912184
3.06494693701442 -5.70863984912864
3.06507350926043 -5.71071550232051
3.06520008150643 -5.71279260910973
3.06532665375244 -5.7148711699088
3.06545322599844 -5.71695118513082
3.06557979824445 -5.7190326551891
3.06570637049045 -5.72111558049744
3.06583294273646 -5.72319996147002
3.06595951498246 -5.72528579852127
3.06608608722847 -5.7273730920661
3.06621265947447 -5.72946184251981
3.06633923172048 -5.73155205029809
3.06646580396648 -5.73364371581692
3.06659237621249 -5.73573683949274
3.06671894845849 -5.73783142174233
3.0668455207045 -5.73992746298296
3.0669720929505 -5.7420249636321
3.06709866519651 -5.74412392410773
3.06722523744251 -5.74622434482819
3.06735180968852 -5.74832622621221
3.06747838193452 -5.7504295686789
3.06760495418053 -5.75253437264763
3.06773152642653 -5.75464063853843
3.06785809867254 -5.75674836677143
3.06798467091854 -5.75885755776733
3.06811124316455 -5.7609682119471
3.06823781541055 -5.76308032973219
3.06836438765656 -5.76519391154437
3.06849095990256 -5.76730895780582
3.06861753214857 -5.76942546893912
3.06874410439457 -5.77154344536723
3.06887067664058 -5.77366288751341
3.06899724888659 -5.77578379580143
3.06912382113259 -5.77790617065546
3.0692503933786 -5.78003001249999
3.0693769656246 -5.78215532175977
3.06950353787061 -5.78428209886022
3.06963011011661 -5.78641034422697
3.06975668236262 -5.78854005828606
3.06988325460862 -5.79067124146394
3.07000982685463 -5.79280389418744
3.07013639910063 -5.7949380168838
3.07026297134664 -5.7970736099806
3.07038954359264 -5.7992106739058
3.07051611583865 -5.8013492090879
3.07064268808465 -5.80348921595566
3.07076926033066 -5.8056306949382
3.07089583257666 -5.80777364646519
3.07102240482267 -5.80991807096643
3.07114897706867 -5.81206396887245
3.07127554931468 -5.81421134061384
3.07140212156068 -5.81636018662186
3.07152869380669 -5.81851050732797
3.07165526605269 -5.82066230316411
3.0717818382987 -5.82281557456264
3.0719084105447 -5.82497032195624
3.07203498279071 -5.82712654577801
3.07216155503671 -5.8292842464615
3.07228812728272 -5.83144342444052
3.07241469952872 -5.83360408014943
3.07254127177473 -5.8357662140229
3.07266784402073 -5.83792982649601
3.07279441626674 -5.8400949180043
3.07292098851274 -5.84226148898358
3.07304756075875 -5.84442953987013
3.07317413300475 -5.84659907110068
3.07330070525076 -5.84877008311224
3.07342727749676 -5.85094257634228
3.07355384974277 -5.85311655122871
3.07368042198878 -5.8552920082098
3.07380699423478 -5.85746894772416
3.07393356648079 -5.85964737021089
3.07406013872679 -5.86182727610947
3.0741867109728 -5.86400866585973
3.0743132832188 -5.86619153990193
3.07443985546481 -5.86837589867679
3.07456642771081 -5.87056174262534
3.07469299995682 -5.87274907218898
3.07481957220282 -5.87493788780966
3.07494614444883 -5.87712818992969
3.07507271669483 -5.87931997899159
3.07519928894084 -5.88151325543862
3.07532586118684 -5.88370801971411
3.07545243343285 -5.885904272262
3.07557900567885 -5.88810201352652
3.07570557792486 -5.89030124395248
3.07583215017086 -5.89250196398484
3.07595872241687 -5.89470417406915
3.07608529466287 -5.89690787465133
3.07621186690888 -5.89911306617768
3.07633843915488 -5.90131974909491
3.07646501140089 -5.90352792385005
3.07659158364689 -5.90573759089074
3.0767181558929 -5.90794875066484
3.0768447281389 -5.91016140362075
3.07697130038491 -5.91237555020712
3.07709787263091 -5.91459119087318
3.07722444487692 -5.91680832606841
3.07735101712292 -5.91902695624287
3.07747758936893 -5.92124708184684
3.07760416161493 -5.92346870333114
3.07773073386094 -5.92569182114698
3.07785730610694 -5.92791643574594
3.07798387835295 -5.93014254757998
3.07811045059896 -5.93237015710162
3.07823702284496 -5.93459926476362
3.07836359509097 -5.93682987101926
3.07849016733697 -5.93906197632214
3.07861673958298 -5.94129558112633
3.07874331182898 -5.94353068588629
3.07886988407499 -5.945767291057
3.07899645632099 -5.94800539709365
3.079123028567 -5.95024500445197
3.079249600813 -5.95248611358807
3.07937617305901 -5.95472872495856
3.07950274530501 -5.95697283902035
3.07962931755102 -5.95921845623076
3.07975588979702 -5.96146557704759
3.07988246204303 -5.96371420192906
3.08000903428903 -5.96596433133374
3.08013560653504 -5.96821596572067
3.08026217878104 -5.97046910554923
3.08038875102705 -5.97272375127937
3.08051532327305 -5.97497990337126
3.08064189551906 -5.97723756228567
3.08076846776506 -5.97949672848358
3.08089504001107 -5.98175740242664
3.08102161225707 -5.98401958457674
3.08114818450308 -5.98628327539615
3.08127475674908 -5.98854847534778
3.08140132899509 -5.9908151848947
3.08152790124109 -5.99308340450057
3.0816544734871 -5.9953531346294
3.0817810457331 -5.99762437574566
3.08190761797911 -5.99989712831416
3.08203419022511 -6.00217139280028
3.08216076247112 -6.00444716966962
3.08228733471712 -6.00672445938835
3.08241390696313 -6.00900326242305
3.08254047920913 -6.01128357924068
3.08266705145514 -6.01356541030856
3.08279362370115 -6.01584875609456
3.08292019594715 -6.01813361706695
3.08304676819316 -6.0204199936943
3.08317334043916 -6.02270788644569
3.08329991268517 -6.02499729579074
3.08342648493117 -6.02728822219922
3.08355305717718 -6.02958066614161
3.08367962942318 -6.03187462808864
3.08380620166919 -6.03417010851149
3.08393277391519 -6.03646710788183
3.0840593461612 -6.03876562667165
3.0841859184072 -6.04106566535347
3.08431249065321 -6.04336722440019
3.08443906289921 -6.04567030428507
3.08456563514522 -6.04797490548196
3.08469220739122 -6.05028102846501
3.08481877963723 -6.05258867370878
3.08494535188323 -6.05489784168839
3.08507192412924 -6.05720853287926
3.08519849637524 -6.05952074775729
3.08532506862125 -6.06183448679883
3.08545164086725 -6.06414975048057
3.08557821311326 -6.0664665392797
3.08570478535926 -6.06878485367389
3.08583135760527 -6.07110469414113
3.08595792985127 -6.07342606115986
3.08608450209728 -6.07574895520912
3.08621107434328 -6.07807337676809
3.08633764658929 -6.08039932631658
3.08646421883529 -6.08272680433481
3.0865907910813 -6.08505581130345
3.0867173633273 -6.08738634770344
3.08684393557331 -6.08971841401637
3.08697050781931 -6.09205201072416
3.08709708006532 -6.09438713830912
3.08722365231132 -6.09672379725407
3.08735022455733 -6.09906198804225
3.08747679680333 -6.10140171115734
3.08760336904934 -6.10374296708335
3.08772994129535 -6.10608575630494
3.08785651354135 -6.10843007930697
3.08798308578736 -6.1107759365749
3.08810965803336 -6.11312332859455
3.08823623027937 -6.11547225585224
3.08836280252537 -6.11782271883459
3.08848937477138 -6.12017471802886
3.08861594701738 -6.12252825392255
3.08874251926339 -6.12488332700377
3.08886909150939 -6.12723993776092
3.0889956637554 -6.12959808668296
3.0891222360014 -6.13195777425915
3.08924880824741 -6.13431900097936
3.08937538049341 -6.13668176733376
3.08950195273942 -6.13904607381301
3.08962852498542 -6.1414119209083
3.08975509723143 -6.14377930911104
3.08988166947743 -6.14614823891327
3.09000824172344 -6.14851871080748
3.09013481396944 -6.15089072528644
3.09026138621545 -6.15326428284351
3.09038795846145 -6.15563938397241
3.09051453070746 -6.15801602916736
3.09064110295346 -6.16039421892305
3.09076767519947 -6.16277395373447
3.09089424744547 -6.1651552340972
3.09102081969148 -6.16753806050724
3.09114739193748 -6.1699224334609
3.09127396418349 -6.17230835345509
3.09140053642949 -6.17469582098721
3.0915271086755 -6.17708483655485
3.0916536809215 -6.17947540065632
3.09178025316751 -6.18186751379022
3.09190682541351 -6.18426117645566
3.09203339765952 -6.18665638915218
3.09215996990552 -6.1890531523797
3.09228654215153 -6.19145146663874
3.09241311439754 -6.19385133243014
3.09253968664354 -6.19625275025521
3.09266625888955 -6.19865572061582
3.09279283113555 -6.20106024401406
3.09291940338156 -6.20346632095266
3.09304597562756 -6.20587395193479
3.09317254787357 -6.20828313746404
3.09329912011957 -6.21069387804431
3.09342569236558 -6.21310617418021
3.09355226461158 -6.21552002637662
3.09367883685759 -6.21793543513894
3.09380540910359 -6.22035240097296
3.0939319813496 -6.22277092438497
3.0940585535956 -6.22519100588175
3.09418512584161 -6.22761264597051
3.09431169808761 -6.2300358451588
3.09443827033362 -6.23246060395479
3.09456484257962 -6.23488692286702
3.09469141482563 -6.23731480240451
3.09481798707163 -6.2397442430767
3.09494455931764 -6.24217524539353
3.09507113156364 -6.24460780986533
3.09519770380965 -6.24704193700302
3.09532427605565 -6.24947762731773
3.09545084830166 -6.25191488132134
3.09557742054766 -6.25435369952606
3.09570399279367 -6.25679408244446
3.09583056503967 -6.25923603058965
3.09595713728568 -6.26167954447527
3.09608370953168 -6.26412462461531
3.09621028177769 -6.2665712715243
3.09633685402369 -6.26901948571708
3.0964634262697 -6.27146926770922
3.0965899985157 -6.27392061801646
3.09671657076171 -6.27637353715522
3.09684314300772 -6.27882802564221
3.09696971525372 -6.28128408399476
3.09709628749973 -6.28374171273049
3.09722285974573 -6.28620091236763
3.09734943199174 -6.28866168342483
3.09747600423774 -6.29112402642113
3.09760257648375 -6.29358794187618
3.09772914872975 -6.29605343030994
3.09785572097576 -6.29852049224286
3.09798229322176 -6.30098912819597
3.09810886546777 -6.30345933869069
3.09823543771377 -6.30593112424884
3.09836200995978 -6.30840448539277
3.09848858220578 -6.31087942264537
3.09861515445179 -6.31335593652977
3.09874172669779 -6.31583402756991
3.0988682989438 -6.31831369628981
3.0989948711898 -6.32079494321425
3.09912144343581 -6.32327776886837
3.09924801568181 -6.32576217377778
3.09937458792782 -6.32824815846851
3.09950116017382 -6.33073572346717
3.09962773241983 -6.33322486930075
3.09975430466583 -6.3357155964967
3.09988087691184 -6.33820790558298
3.10000744915784 -6.34070179708812
3.10013402140385 -6.34319727154087
3.10026059364985 -6.34569432947069
3.10038716589586 -6.34819297140734
3.10051373814186 -6.35069319788124
3.10064031038787 -6.35319500942302
3.10076688263387 -6.35569840656404
3.10089345487988 -6.35820338983604
3.10102002712589 -6.3607099597711
3.10114659937189 -6.36321811690198
3.1012731716179 -6.3657278617618
3.1013997438639 -6.36823919488415
3.10152631610991 -6.3707521168032
3.10165288835591 -6.37326662805344
3.10177946060192 -6.37578272916988
3.10190603284792 -6.37830042068811
3.10203260509393 -6.38081970314414
3.10215917733993 -6.38334057707436
3.10228574958594 -6.38586304301572
3.10241232183194 -6.38838710150566
3.10253889407795 -6.39091275308209
3.10266546632395 -6.39343999828338
3.10279203856996 -6.39596883764835
3.10291861081596 -6.39849927171639
3.10304518306197 -6.40103130102722
3.10317175530797 -6.40356492612125
3.10329832755398 -6.40610014753912
3.10342489979998 -6.40863696582221
3.10355147204599 -6.41117538151212
3.10367804429199 -6.41371539515114
3.103804616538 -6.4162570072819
3.103931188784 -6.41880021844764
3.10405776103001 -6.42134502919197
3.10418433327601 -6.42389144005898
3.10431090552202 -6.42643945159341
3.10443747776802 -6.42898906434021
3.10456405001403 -6.43154027884509
3.10469062226003 -6.43409309565402
3.10481719450604 -6.43664751531361
3.10494376675204 -6.43920353837086
3.10507033899805 -6.44176116537335
3.10519691124405 -6.44432039686899
3.10532348349006 -6.44688123340632
3.10545005573606 -6.44944367553433
3.10557662798207 -6.45200772380241
3.10570320022808 -6.45457337876059
3.10582977247408 -6.45714064095927
3.10595634472009 -6.45970951094938
3.10608291696609 -6.46227998928231
3.1062094892121 -6.46485207651
3.1063360614581 -6.46742577318474
3.10646263370411 -6.47000107985951
3.10658920595011 -6.47257799708763
3.10671577819612 -6.4751565254229
3.10684235044212 -6.4777366654198
3.10696892268813 -6.48031841763304
3.10709549493413 -6.482901782618
3.10722206718014 -6.48548676093043
3.10734863942614 -6.48807335312671
3.10747521167215 -6.49066155976362
3.10760178391815 -6.49325138139841
3.10772835616416 -6.49584281858893
3.10785492841016 -6.49843587189343
3.10798150065617 -6.50103054187059
3.10810807290217 -6.50362682907985
3.10823464514818 -6.50622473408083
3.10836121739418 -6.50882425743379
3.10848778964019 -6.51142539969953
3.10861436188619 -6.51402816143928
3.1087409341322 -6.51663254321471
3.1088675063782 -6.51923854558817
3.10899407862421 -6.52184616912228
3.10912065087021 -6.52445541438033
3.10924722311622 -6.52706628192607
3.10937379536222 -6.52967877232362
3.10950036760823 -6.53229288613772
3.10962693985423 -6.53490862393369
3.10975351210024 -6.53752598627716
3.10988008434624 -6.54014497373436
3.11000665659225 -6.54276558687195
3.11013322883825 -6.54538782625724
3.11025980108426 -6.54801169245792
3.11038637333027 -6.5506371860422
3.11051294557627 -6.55326430757873
};
\addlegendentry{$\rho_{\textsc{czt}}[\tau_{m,1}]$}



\addplot [line width=0.8pt]
table {%
	0.01 2
	0.01 4
};
\addplot [line width=0.8pt]
table {%
	2.85 -2
	2.85 4
};
\draw[Stealth-Stealth] (0.01, 2.9) -- (2.85, 2.9);
\draw node at (1.43, 2.9) [fill=white,minimum size=10pt] {};
\draw node at (1.43, 2.9) [] {$\hat{R}$};
%\draw[Stealth-Stealth] (0.01, 2.8) -- (2.85, 2.8) node[midway] {};

\end{axis}

\end{small}
\end{tikzpicture}


==> figures/resource_grid.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{small}
	
	% draw axis and tick labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[-Stealth] (0,0) -- (15,0) node[midway, below=15pt] {OFDM symbols};
	\draw[-Stealth] (0,0) -- (0,11) node[rotate=90, midway, above=20pt] {Subcarrier};
	
	\coordinate (break) at (0,7);
	\draw[white, line width=1pt] ($ (break) + (0,-0.1) $) -- ($ (break) + (0,0.1) $);
	\draw ($ (break) + (-0.25,0) $) -- ($ (break) + (0.25,0.2) $);
	\draw ($ (break) + (-0.25,-0.2) $) -- ($ (break) + (0.25,0) $);
	
	
	
	\foreach \x in {0,...,13}
	\draw ($(\x,0) + (0.5,0)$) node[below] {\x};
	
	\foreach \y in {0,...,5}
	\draw ($(0,\y) + (0,0.5)$)  node[left] {\y};
	
	\draw (2pt,8) node[above left] {$N_{\mathrm{s}}$-$2$};
	\draw (2pt,9) node[above left] {$N_{\mathrm{s}}$-$1$};
	
		% draw occupied ofdm symobls %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[fill=lightgray]  (8,0) rectangle ++(1,1);
	\draw[fill=lightgray]  (8,2) rectangle ++(1,1);
	\draw[fill=lightgray]  (8,4) rectangle ++(1,1);
	\draw[fill=lightgray, draw opacity=0,fill opacity=1]  (8,6) rectangle ++(1,0.2);
	\draw[fill=lightgray]  (8,8) rectangle ++(1,1);
	
	% draw the grid %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[step=1] (0,0) grid (14,6.2);
	\draw[step=1] (0,7.8) grid (14,10);
	
	% draw the three dots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (dots) at (1.5,6.5);
	\draw[fill=black] (dots) circle [radius=0.05];
	\draw[fill=black] ($ (dots) + (0,0.5) $) circle [radius=0.05];
	\draw[fill=black] ($ (dots) + (0,1) $) circle [radius=0.05];
	
	\draw[fill=black] ($ (dots) + (11,0) $) circle [radius=0.05];
	\draw[fill=black] ($ (dots) + (11,0.5) $) circle [radius=0.05];
	\draw[fill=black] ($ (dots) + (11,1) $) circle [radius=0.05];
	

	\end{small}
\end{tikzpicture}
